Normal and Outlying Populations of the Milky Way Stellar Halo at [Fe/H] < -2

From detailed abundance analysis of >100 Hamburg/ESO candidate extremely metal-poor (EMP) stars we find 45 with [Fe/H] < -3.0 dex. We identify a heretofore unidentified group: Ca-deficient stars, with sub-solar [Ca/Fe] ratios and the lowest neutron-capture abundances; the Ca-deficient group comprises ~ 10% of the sample, excluding Carbon stars. Our radial velocity distribution shows that the carbon-enhanced stars with no s-process enhancements, CEMP-no, and which do not show C2 bands are not preferentially binary systems. Ignoring Carbon stars, approximately 15% of our sample are strong (> 5 sigma) outliers in one, or more, elements between Mg and Ni; this rises to ~19% if very strong (>10 sigma) outliers for Sr and Ba are included. Examples include: HE0305-0554 with the lowest [Ba/H] known; HE1012-1540 and HE2323-0256, two (non-velocity variable) C-rich stars with very strong [Mg,Al/Fe] enhancements; and HE1226-1149 an extremely r-process rich star.

==> (inline-0) <==
\begin{deluxetable}{l r r r r r   rrrr}
% \tablenum{1}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Sample of Candidate EMP Stars, Mostly from the HES
\label{table_sample} }
\tablehead{
\colhead{ID} & \colhead{RA} & \colhead{Dec} & \colhead{V} & 
   \colhead{Date} & \colhead{t(exp)} & \colhead{S/N\tablenotemark{a}} &
   \colhead{Spec Mode\tablenotemark{b}} & \colhead{$v_r$\tablenotemark{c}} \\
\colhead{ } & \colhead{(2000)} &  \colhead{(2000)} & \colhead{(mag)} &  \colhead{} & 
  \colhead{(sec)} & \colhead{} & \colhead{} & \colhead{(km~s$^{-1}$)}
}
\startdata

HE0007$-$1832 & 00 09 52.8 & $-$18 16 12 & 15.46 & 9/2001 & 8400 & 90 & O & 26.4 \\
HE0009$-$6039 & 00 11 31.0 & $-$60 22 21 & 16.54 & 9/2004 & 1800 & 35 &   M & 25.0 \\
% 1650 DN/pixel  SNR/pixel 25
HE0011$-$0035 & 00 14 15.8 & $-$00 18 59 & 15.04 & 9/2001 & 9600 & 100 & O & $-170.6$ \\
HE0012$-$1441 & 00 15 27.1 & $-$14 24 37 & 16.40 & 5/2002 & 10,800 & 80 & O & 11.2 \\
HE0017$-$4346 & 00 20 16.2 & $-$43 30 18 & 15.88 & 9/2004 & 1800 & 57  & M & 58.9 \\
% 3200 DN/pixel  SNR/pixel 40
HE0024$-$2523 & 00 27 27.6 & $-$25 06 26 & 14.91 & 9/2000 & 6000 & 115 & O & $-181.6$ \\
HE0025$-$2334 & 00 28 29.2 & $-$23 17 57 & 14.95 & 9/2001 & 7200 & 100 & O & 12.7 \\
HE0028$-$2152 & 00 31 07.7 & $-$21 36 07 & 15.80 & 9/2002 & 9600 & 130 & O & 162.5 \\
HE0037$-$0348 & 00 40 03.3 & $-$03 32 03 & 16.10 & 9/2005 & 3600 & 80 & B & $-69.2$ \\
HE0039$-$4154 & 00 41 43.3 & $-$41 37 58 & 13.92 & 7/2005 & 3600 & 120 & M & 129.9 \\
%  7500 DN/pixel  SNR/pixel 85
HE0048$-$0611 & 00 51 15.1 & $-$05 55 28 & 15.47 & 8/2005 & 3600 & 100 & B & $-$263.3 \\
HE0054$-$2123 & 00 56 53.2 & $-$21 07 29 & 15.54 & 9/2002 & 8400 & 100 & O & 61.2 \\
HE0055$-$2314 & 00 57 44.1 & $-$22 58 09 & 16.14 & 8/2011 & 7600 & $>$150 & R & $-64.7$ \\
HE0058$-$0244 & 01 00 53.0 & $-$02 28 20 & 13.73 & 9/2001 & 4800 & 100 & O & $-68.4$ \\
      ~  &  ~  &  ~  &  ~  & 8/2011 & 1800 & $>$150 & R & $-55.5$ \\
%   rediscovery CS22183-015
HE0102$-$0633 & 01 05 25.6 & $-$06 17 36 & 15.60 &  9/2001 & 4800 & 90 & O & 3.8  \\
      ~  &  ~  &  ~  &  ~  &  1/2012 & 8400 & $>150$ & R & 1.6 \\
HE0103$-$0357 & 01 05 36.3 & $-$03 41 45 & 15.99 & 10/2004 & 7200 & 90 & B & $-138.1$ \\
% guess, see runlog for Oct 2004
HE0105$-$2202 & 01 07 31.2 & $-$21 46 06 & 15.76 & 9/2002 & 3600 & 55 & O & $-77.3$ \\
HE0122$-$1616 & 01 25 10.8 & $-$16 00 54 & 15.77 & 9/2005 & 10,800 & 150 & B & 207.7 \\
HE0130$-$1749 & 01 32 26.4 & $-$17 34 22 & 14.86  & 10/2010 & 2400 & $>150$ & R & $-104.0$ \\
HE0130$-$2303 & 01 33 18.2 & $-$22 48 36 & 14.76 & 9/2000 & 6000 & 140 & O & 74.2 \\
HE0132$-$2429 & 01 34 58.8 & $-$24 24 18 & 14.82 & 9/2000 & 4800 & 105 & O & 294.7 \\
      ~  &  ~  &  ~  &  ~  & 8/2004 & 3600 & 115 & R & 289.5 \\
      ~  &  ~  &  ~  &  ~  & 10/2004 & 7200 & $>150$ & B & 289.2 \\
HE0134$-$2504 & 01 36 37.3 & $-$24 49 03 & 14.54 & 9/2004 & 1500 & 71 & M & 9.0 \\
% 5500 DN/pixel  SNR/pixel = 50
HE0142+0147 & 01 44 47.6 & +02 02 17 & 15.60 & 9/2001 & 9600 & 90 & O & $-97.1$ \\
HE0143$-$0441 & 01 45 37.8 & $-$04 26 43 & 16.38 & 9/2002 & 9600 & 60 & O & 121.8 \\
HE0148$-$2611 & 01 50 59.5 & $-$25 57 02 & 14.45 & 9/2000 & 3600 & 120 & O & $-223.1$ \\
HE0212$-$0557 & 02 15 02.5 & $-$05 43 23 & 14.70 & 9/2002 & 6000 & 105 & O & $-230.6$ \\
HE0218$-$2738 & 02 21 04.0 & $-$27 24 40 & 14.88 & 9/2000 & 7200 & 130 & O & 134.0 \\
HE0221$-$2127 & 02 23 25.2 & $-$21 13 35 & 15.96 & 9/2001 & 9600 & 100 & O & 158.8 \\
HE0226+0103 & 02 29 13.7 & +01 17 15 & 15.43 & 9/2005 & 3600 & 115 & B & 55.4 \\
HE0242$-$0732 & 02 45 00.6 & $-$07 19 42 & 15.79 & 9/2000 & 9300 & 110 & O & $-188.9$ \\       
HE0251$-$3216 & 02 53 05.3 & $-$32 04 21 & 15.35 & 10/2010 & 1200 & 90 & R & 94.9 \\
HE0255$-$0859 & 02 57 30.5 & $-$08 47 05 & 16.37 & 9/2005 & 4800 & 75 & B & 86.1 \\
HE0257$-$1837 & 02 59 28.2 & $-$18 26 04 & 15.64 & 10/2004 & 6865 & 57 & M & $-1164$ \\
% 2505 DN/pixel  SNR/pixel = 40
      ~  &  ~  &  ~  &  ~  & 9/2005 & 3600 & 90 & B & $-111.4$ \\ 
HE0305$-$5442 & 03 06 29.6 & $-$54 30 32 & 13.70 & 9/2004 & 1800 & 92 & M & 158.3 \\
%  10,000 DN/pixel  SNR/pixel = 65
HE0312$-$5200 & 03 13 56.5 & $-$51 49 02 & 15.38 & 10/2004 & 5620 & 71 & M & $-2.4$ \\
% 3090 DN/pixel SNR/pixel = 50
HE0313$-$3640 & 03 15 01.8 & $-$36 29 54 & 14.39 & 9/2004 & 1000 & 57  & M & 70.0 \\
%  3800 DN/pixel  SNR/pixel = 40
HE0317$-$0554 & 03 19 49.6 & $-$05 43 40 & 16.00 & 9/2002 & 6000 & 45 & O & $-69.2$ \\ 
      ~  &  ~  &  ~  &  ~  & 10/2004 & 7200 & 50 & B & $-68.1$ \\
HE0332$-$1007 & 03 35 16.6 & $-$09 57 34 & 14.59 & 9/2002 & 6000 & 100 & O & 85.9 \\
      ~  &  ~  &  ~  &  ~  & 1/2012 & 2400 & $>150$ & R & 86.5 \\      
HE0336+0113 & 03 38 52.8 & +01 23 08 & 14.96 & 9/2001 & 12,200 & 100 & O & 66.6 \\
     ~  &  ~  &  ~  &  ~  & 10/2004 & 3600 & 71 & M & 67.6 \\
%  3540 DN/pixel SNR/pixel = 50
HE0344$-$0243 & 03 46 50.0 & $-$02 34 14 & 15.17 & 9/2005 & 5600 & 95 & B & $-$110.5 \\
HE0349$-$0045 & 03 51 46.3 & $-$00 36 53 & 14.18 & 9/2002 & 3600 & 90 & O & $-63.1$ \\
HE0401$-$3835 & 04 03 14.8 & $-$38 27 40 & 16.35 & 3/2004 & 9000 & 71 & M & 347.5 \\
%  1350 DN/pixel  (3600 and 5400 sec exposures, not sure which is 1350 DN/pix) SNR 50/pixel
HE0406$-$2341 & 04 08 26.1 & $-$23 33 21 & 15.70 & 9/2001 & 13,200 & 100 & O & 110.2 \\
HE0411$-$5725 & 04 12 05.3 & $-$57 17 59 & 15.79 & 11/2003 & 2499 & 49 & M & 286.1 \\
% 2600 DN/pixel  SNR/pixel = 35
HE0445$-$2339 & 04 47 07.0 & $-$23 34 14 & 14.08 & 10/2004 & 3600 & 70 & B & $-28.2$ \\
HE0447$-$1858 & 04 49 41.4 & $-$18  53 19 & 13.76 & 10/2004 & 2400 & 75 & B & 118.2 \\
HE0458$-$1346 & 05 01 11.7 & $-$13 42 40 & 15.29 & 9/2002 & 4800 & 70 & O & 359.4 \\
HE0508$-$1555 & 05 10 35.4 & $-$15 51 39 & 15.38 & 9/2002 & 6000 & 80 & O & 88.5 \\
HE0533$-$5340 & 05 34 54.1 & $-$53 38 24 & 15.14 & 11/2003 & 1500 & 85 & M & 149.9 \\
%  7300 DN/pix ??  SNR/pixel = 60
      ~  &  ~  &  ~  &  ~  & 8/2012 & 1964 & 57 & M & 154.5 \\
% low SNR, just to get 7699 KI line  SNR/pixel = 40
HE0926$-$0546 & 09 29 27.9 & $-$05 59 43 & 14.23 & 5/2004 & 6000 & 110  & O & 152.9 \\
      ~  &  ~  &  ~  &  ~  & 10/2004 & 6000 & 80 & B & 150.5 \\
HE1012$-$1540 & 10 14 53.5 & $-$15 55 54 & 14.07 & 5/2002 & 3600 & 75 & O & 226.3 \\
      ~  &  ~  &  ~  &  ~  & 5/2004 & 3600 & 95 & O & 225.8 \\
      ~  &  ~  &  ~  &  ~  & 4/2005 & 3600 & $>150$ & B & 224.8 \\
      ~  &  ~  &  ~  &  ~  & 3/2012 & 1000 & $>150$ & R & 226.7 \\
HE1031$-$0020 & 10 34 24.1 & $-$00 36 09 & 14.30 & 5/2004 & 2400 & 90 & O &  69.7 \\
      ~  &  ~  &  ~  &  ~  & 6/2011 & 900 & 140 & R & 69.6 \\
HE1045+0226 & 10 48 03.4  & +02 10 47 & 14.47 & 2/2010 & 1200 & 85 & R &  131.2 \\ 
HE1111$-$3026 & 11 13 44.9 & $-$30 42 48 & 14.57 & 4/2006 & 2400 & 65 & B & 206.8 \\
HE1133$-$1641 & 11 36 01.9 & $-$16 57 56 & 13.79 & 4/2006 & 9600  & 80 & B & 170.8 \\
HE1141$-$0610 & 11 44 22.6 & $-$06 26 59 & 13.75 & 5/2002 & 2700 & 100 & O & 91.9 \\
      ~  &  ~  &  ~  &  ~  & 3/2012 & 1000 & $>150$ & R & 90.3 \\
HE1150$-$0428 & 11 53 06.6 & $-$04 45 03 & 14.91 & 5/2004 & 2400 & 65 & O & 46.6 \\
       ~  &  ~  &  ~  &  ~  & 6/2011 & 1400 & 80 & R &  57.0 \\ 
HE1159$-$0525 & 12 02 26.9 & $-$05 41 54 & 15.3~\tablenotemark{d} & 
        6/2008 & 1600 & 95 & R & 79.9 \\
%    NO GOOD V MAG.  Not in SDSS checked 2/26/2012
HE1226$-$1149 & 12 29 28.0 & $-$12 06 14 & 14.69 & 5/2004 & 3600 & 90 & O & 97.9 \\
      ~  &  ~  &  ~  &  ~  & 4/2005 & 18,000 & $>150$ & B & 99.1 \\   
HE1245$-$0215 & 12 48 22.5 & $-$02 31 57 & 16.47 & 5/2004 & 8400 & 65 & O & $-120.5$ \\
HE1258$-$1317 & 13 00 44.2 & $-$13 33 26 & 14.99 & 3/2004 & 5400 & 120 & M & 49.6 \\
%  7500 DN/pixel  SNR 85/pixel
HE1300+0157 & 13 02 56.3 & +01 41 51 & 14.11 & 4/2006 & 3600 & $>150$ & B & 73.4 \\
HE1320+0038 & 13 22 35.3 & +00 22 31 & 13.78 & 5/2002 & 4100 & 80 & O & 22.0 \\
%  this is a guess
HE1320+0139 & 13 22 50.6 & +01 23 42 & 16.00 & 5/2004 & 8400 & 65 & O & 64.8 \\ 
HE1338$-$0052 & 13 40 59.3 & $-$01 07 20 & 15.27 & 5/2004 & 3600 & 80 & O & $-39.0$ \\
HE1346$-$0427 & 13 49 25.2 & $-$04 42 15 & 14.20 & 5/2002 & 3600 & 95 & O & $-49.0$ \\
HE1347$-$1025 & 13 50 22.4 & $-$10 40 19 & 15.06 & 5/2004 & 3600 & 85 & O & 48.6 \\
HE1351$-$1721 & 13 53 49.7 & $-$17 36 38 & 15.38 & 4/2006 & 2400 & 50 & B & 134.8 \\
HE1356$-$0622 & 13 59 30.3 & $-$06 36 35 & 14.31 & 5/2004 & 3600 & 105 & O & 93.5 \\
HE1357$-$0123 & 14 00 01.1 & $-$01 38 08 & 14.74 & 5/2004 & 4800 & 90 & O & $-232.5$ \\
HE1405$-$2512 & 14 08 21.6 & $-$25 26 30 & 15.82 & 6/2003 & 2000 & 78 & M & 126.9 \\
%  4590 DN/pixel  SNR/pixel = 55  SNR/pixel 55
HE1410$-$0004 & 14 13 04.6 & $-$00 18 33 & 15.49 & 6/2005 & 2400 & 110 & R & 214.6 \\ 
HE1410+0213 & 14 13 06.5 & +01 59 21 & 13.25 & 5/2002 & 2700 & 135 & O &  80.7 \\
HE1416$-$1032 & 14 19 37.4 & $-$10 46 10 & 15.03 & 5/2003 & 3600 & 92 & M & 5.2 \\
%  5700 DN/pixel  SNR 65/pixel 
      ~  &  ~  &  ~  &  ~  & 4/2006 & 4800 & 110 & B & 5.4 \\ 
HE1422$-$0818 & 14 25 06.6 & $-$08 31 31 & 15.24 & 5/2004 & 4800 & 65 & O & $-50.2$ \\
HE1424$-$0241 & 14 26 40.3 & $-$02 54 28 & 15.47 & 5/2004 & 3600 & 70 & O & 59.8 \\
      ~  &  ~  &  ~  &  ~  & 4/2006 & 6000 & 90 & B & 60.4 \\
      ~  &  ~  &  ~  &  ~  & 3/2012 & 3170 & 135 & R & 60.9 \\
HE1432$-$1819 & 14 35 22.8 & $-$18 32 22 & 16.38 & 5/2006 & 7200 & 50 & B & 63.2 \\
HE1434$-$1442 & 14 37 26.6 & $-$14 54 59 & 15.4~~\tablenotemark{d} & 
       4/2005 & 6000 & 130 & B & 125.0 \\
%      NO GOOD V MAG.  Not in SDSS checked 2/26/2012  Carbon star
HE1439$-$0218 & 14 41 58.3 & $-$02 31 27 & 15.96 & 5/2004 & 6000 & 55 & O & 213.2 \\
HE1439$-$1420 & 14 42 09.4 & $-$14 32 56 & 15.46 & 4/2006 & 4800 & 80 & B & 79.5 \\
HE1443+0113 & 14 46 16.4 & +01 01 10 & 15.74 & 4/2006 & 3600 & 50 & B & 2.8 \\
HE1446$-$0140 & 14 49 29.6 & $-$01 52 42 & 15.82 & 4/2005 &  3600 & 55 & B & $-287.2$ \\
      ~  &  ~  &  ~  &  ~  & 4/2006 & 9600 & 90 & B &  $-283.8$ \\ 
HE1456+0230 & 14 59 22.6 & +02 18 16 & 15.23 & 4/2005 & 6000 & 85 & B & 188.0 \\   
HE1500$-$1628 & 15 02 56.6 & $-$16 40 07 & 14.80 & 1/2012 & 2350 & 90 & R & 22.4 \\
HE1509$-$0252 & 15 12 07.2 & $-$03 03 49 & 14.06 & 5/2002 & 2700 & 75 & O & 176.7 \\
%   Rediscovery HE 1509-0252 = BS 16547-006, [Fe/H]=-2.73. See also 1999ApJS..123..639
HE1509$-$0806 & 15 11 41.5 & $-$08 17 41 & 14.80 & 5/2004 & 2400 & 60 & O & $-169.9$ \\
HE1515$-$1055 & 15 18 15.4 & $-$11 06 50 & 13.96 & 5/2002 & 2700 & 85 & O & 372.4 \\   
HE2122$-$4707 & 21 25 44.4 & $-$46 54 11 & 15.32 & 9/2006 & 5400 & 85 & M & 78.9 \\
%  3700 DN/pixel  SNR = 60/pixel
HE2133$-$1426 & 21 36 07.2 & $-$14 12 36 & 15.48 & 9/2000 & 9900 & 90 & O & 19.6 \\
HE2148$-$1247 & 21 51 17.8 & $-$12 33 42 & 14.79 & 9/2001 & 13,200 & 95 & O & 40.9 \\
HE2155$-$3750 & 21 58 09.8 & $-$37 36 20 & 13.32 & 10/2004 & 4650 & 100 & M & 62.2 \\
%  6250 DN/pixel  SNR/pixel = 70
HE2158$-$0348 & 22 00 40.0 & $-$03 34 12 & 15.71 & 9/2001 & 14,400 & 75 & O & 67.6 \\
      ~  &  ~  &  ~  &  ~  & 10/2004 & 3000 & 57 & M & 70.9 \\
% 2040 DN/pix       SNR/pixel = 40
HE2200$-$1946 & 22 03 02.3 & $-$19 32 19 & 16.5~\tablenotemark{d} & 
      9/2005 & 3600 & 85 & B & $-165.4$ \\
%      NO GOOD V MAG.  Not in SDSS checked 2/26/2012
HE2203$-$3723 & 22 06 30.2 & $-$37 09 13 & 16.25 & 9/2004 & 2400 & 64 & M & $-199.6$ \\
%  3820 DN/pixel  SNR/pixel = 45
HE2204$-$4034 & 22 07 38.2 & $-$40 20 13 & 15.56 & 10/2004 & 2100 & 50 & M & 88.7 \\
%   1620 DN/pixel SNR/pixel = 35
HE2209$-$1240 & 22 11 48.7 & $-$12 25 46 & 15.76 & 9/2002 & 8400 & 85 & O & 22.1 \\
HE2209$-$3909 & 22 12 00.7 & $-$38 55 02 & 15.84 & 9/2004 & 1800 & 50 & M & $-10.6$ \\
%  3100 DN/pixel  SNR/pixel = 35
HE2215$-$2548 & 22 17 58.6 & $-$25 33 23 & 15.8~\tablenotemark{d} & 
      9/2007 & 5400 & 90 & R & $-61.1$ \\
%      NO GOOD V MAG.  Not in SDSS checked 2/26/2012
HE2217$-$4053 & 22 20 39.4 & $-$40 38 40 & 15.99 & 10/2004 & 2975 & 42 & M & $-3.9$ \\
% 1359 DN/pixel  SNR/pixel = 30
HE2232$-$0603 & 22 34 47.4 & $-$05 48 17 & 16.51 & 9/2001 & 18,000 & 70 & O & $-61.2$ \\
HE2236+0204 & 22 39 23.5 & +02 19 49 & 14.89 & 9/2005 & 3600 & 135 & B & $-166.7$ \\
HE2244$-$2116 & 22 46 50.7 & $-$21 00 43 & 15.75\tablenotemark{d} & 
      9/2005 & 4800 & 100 & B & 167.6 \\
%  NO GOOD V MAG.  Not in SDSS checked 2/26/2012
HE2249$-$1704 & 22 51 49.7 & $-$16 48 59 & 15.25 & 9/2002 & 9600 & 90 & O & $-134.1$ \\
HE2251$-$0821 & 22 54 08.2 & $-$08 05 45 & 15.73 & 9/2007 & 5400 & 90 & R & 48.4 \\
HE2314$-$1554 & 23 17 01.1 & $-$15 37 49 & 14.71 & 9/2005 & 3600 & 140 & B & 71.8 \\
HE2323$-$0256 & 23 26 29.8 & $-$02 39 58 & 14.37 & 9/2002 & 3600 & 95 & O & $-125.9$ \\
      ~  &  ~  &  ~  &  ~  & 10/2004 & 7200 & 140 & B & $-125.9$ \\
%     rediscovery CS22949-037
HE2339$-$5105 & 23 42 22.1 & $-$50 48 39 & 15.94 & 8/2007 & 5400 & 57 & M & $-3.0$ \\
% 1650 DN/pixel  SNR/pixel = 40
HE2341$-$2029 & 23 44 19.7 & $-$20 13 20 & 16.22 & 9/2002 & 9600 & 70 & O & $-83.0$ \\
HE2344$-$2800 & 23 46 44.4 & $-$27 44 10 & 14.86 & 9/2000 & 9600 & 120 & O & $-135.8$ \\
      ~  &  ~  &  ~  &  ~  & 10/2004 & 8200 & 130 & B & $-139.7$ \\
%     Rediscovery CS 22966-048 
HE2353$-$1758 & 23 56 12.9 & $-$17 42 03 & 15.49 & 9/2005 & 3600 & 105 & B & 37.9 \\    
HE2356$-$0410 & 23 59 13.1 & $-$03 53 49 & 13.62 & 9/2001 & 6000 & 140 & O & $-61.5$ \\
%        rediscovery HE2356-0410=CS22957-27    
HE2357$-$0701 & 00 00 04.5 & $-$06 45 07 & 15.39 & 10/2004 & 7200 & 90 & B & $-82.9$ \\

BS16467$-$062 & 13 42 00.63 & +17 48 48 & 14.09 & 4/2005 & 
                3600 & 125 &  B & $-97.7$ \\
BS16545$-$089 & 11 24 27.6 & +36 50 28 & 14.44 &  5/2002 &
                1800 & 125 & O & $-163.3$ \\
BS16550$-$087 & 14 10 26.9 & +18 01 19 & 13.75 & 4/2006 &
                3600 & 130 & B & $-149.0$ \\

BS16945$-$054 & 10 50 57.6 &+34 01 39  & 13.94 & 5/2002
               & 4500 & 75 & O & $-73.5$ \\ 
%  V is from SDSS, disagrees badly with that of Anthony Twarog et al, see notes file               
BS17447$-$029 & 17 49 03.8 &  +60 11 53 & 13.57 & 9/2000 & 1800 & 130 & O & $-205.0$ \\

CS22878$-$101 &  16 45 31.4& +8 14 46 & 13.78 & 9/2000 & 2400 & 125 & O & $-131.7$ \\
CS22950$-$046 &  20 21 28.4 & $-$13 16 36 & 14.22 & 9/2000 & 3600 & 125 & O & 106.7 \\

LP0831$-$0700 & 3 06 05.4 & $-$22 19 18 & 11.62 & 9/2001 & 900 & 100 & O & $-48.2$ \\

BD 3$-$740 & 05 01 16.6 & +04 06 37 & 9.8 & 9/2000 & 240 & $>150$ & O & 174.5 \\

G139$-$8 & 17 01 43.9 & +16 09 03 & 11.51 & 9/2000 & 650 & $>150$ & O & $-114.0$ \\
\enddata
\tablenotetext{a}{SNR per spectral resolution element in the continuum near 5300~\AA.
(HIRES: spectral resolution 36,000.  MIKE 42,000 blue camera, 32,000 red camera).}
\tablenotetext{a}{Spectrograph mode: O = HIRES prior to detector upgrade,
     B = HIRES-B after upgrade, R = HIRES-R after upgrade, M = Mike/Magellan}
\tablenotetext{c}{Heliocentric radial velocity.}
\tablenotetext{d}{V mag adopted from the HES in the absence of a better source.}
\end{deluxetable}

% Rejected:
% HE2243$-$0630    22 46 11.2   $-$06 14 47  16.38  9/2002  2100  LOW S/N, high abund,
% never analyzed

\clearpage

\begin{deluxetable}{l r r r r r}
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{$v_r$ for EMP Stars with Multiple Spectra From HIRES
\label{table_mult_vr} }
\tablehead{
\colhead{ID} & \colhead{[Fe/H](Hires)} & \colhead{[C/Fe])} & 
     \colhead{$T_{eff}$} & 
   \colhead{$s$-rich\tablenotemark{a} } & \colhead{Notes} \\
\colhead{ } & \colhead{(dex)} &  \colhead{(dex)} & \colhead{(K)} &  \colhead{(+ or 0)} \\ 
\colhead{ } & \colhead{Date} & \colhead{$v_r$} & \colhead{($\sigma v_r$\tablenotemark{b})} \\ 
\colhead{ } &  \colhead{ } &  \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)}
}
\startdata
C-Stars & with C$_2$ \\
HE0007$-$1832 & $-2.79$ & 2.7 & 6515 & 0 \\
~ & 9/2001 & 27.7 & 0.2 \\
~ & 9/2002 & 26.9 & 0.5 \\
~ & 9/2004 & 27.7 & 0.5 \\
HE0012$-$1441 & $-2.52$ & 1.6 & 5730 & + & c \\
HE0024$-$2523 & $-2.72$ & 2.6 & 6625 & + & d \\
HE0058$-$0244\tablenotemark{e} & $-2.76$ & 1.7 & 5620 & +  \\
~ & 9/2001 & $-69.3$ & 0.5 \\
~ & 8/2011 & $-55.5$ & 0.1 \\
HE0251$-$3216 & $-3.15$ & 2.3 & 5669 & + \\
~ & 11/2010 & 94.9 & 0.1 \\
~ & 8/2011 & 92.7 & 0.1 \\
HE0336+0113 & $-2.68$ & 2.3 & 5700  & +\\
~ & 9/2001 & 66.6 & 0.6 \\
 ~  & 10/2004\tablenotemark{f} & 67.6 & 0.3 \\
 ~ & 9/2007 & 60.8 & 0.1 \\
HE1031$-$0020\tablenotemark{g} & $-2.81$ & 1.6 & 5080 & + \\
~ & 5/2004 & 69.7 & 0.6 \\
~ & 6/2011 & 69.6 & 0.7 \\
HE1150$-$0428\tablenotemark{h} & $-3.21$  & 2.3 & 5200 & 0 \\
~ & 5/2004 & 46.6 & 0.7 \\
~ &  6/2011 & 57.0 & 0.8 \\
HE1443+0113 & $-2.11$ & 1.8 & 5215 & + \\
~ & 9/2001\tablenotemark{i} & $-1.1$ & 0.5 \\
~ & 4/2006  & 2.8 & 0.3 \\
HE2158$-$0348 & $-2.66$ & 1.78 & 5215 & + \\
~ & 9/2001 & 67.6 & 0.5 \\
~ & 10/2004\tablenotemark{f} & 70.9 & 0.5 \\
~ & 8/2011 & 68.4 & 1.1 \\
HE2356$-$0410\tablenotemark{j} & $-3.06$ & 2.1 & 5205 & 0 \\
~ & 9/2001 & $-61.5$ & 0.9 \\
 & 12/2011 & $-74.7$ & 0.3 \\
~ \\
C-rich & no C$_2$ \\
HE1012$-$1540 & $-3.51$ & 2.2 & 5700 & 0 \\
~ & 5/2002 & 226.3 & 0.1 \\
~ & 5/2004 & 225.8 & 1.0 \\
~ & 4/2005 & 224.8 & 0.1 \\
~ & 3/2012 & 226.7 & 0.1 \\
HE1300+0157 & $-3.38$ & 1.2 & 5411 & 0 \\
~ & UVES 7/2003 & 73.6 & \nodata &\cite{barklem05} \\
 & HDS 6/2004 & 74.6 & \nodata &\cite{frebel07} \\
 & HDS 3/2005 & 74.6 & \nodata &\cite{frebel07}  \\
 & 4/2006 & 73.4 & 0.1 \\
HE2148$-$1247 & $-2.30$ & 1.8 & 6380 & + \\
~ & 9/2001 & 40.9 & 0.2 \\
~ & 5/2002 & 36.2 & 0.2 \\
~ & 9/2002 & 35.2 & 0.1 \\
HE2344$-$2800\tablenotemark{k} & $-2.68$ & 1.1 & 6380 & 0 \\
 & 9/2000 & $-135.8$ & 0.2 \\
 & 10/2004 & $-139.7$ & 0.3 \\
HE2323$-$0256\tablenotemark{l} & $-3.93$ & 1.0 & 4930 & 0 \\
~ & ech. 1990 & $-126.4$ & 0.5 & DuPont, \cite{mcwilliam95a} \\
~ & UCL ech. 9/2000 & $-125.6$ & 0.2 & AAT, \cite{norris01} \\
~ & UVES 8/2000 & $-125.6$ & \nodata & \cite{first_stars_2} \\
~ & UVES 9/2001 & $-125.6$ & \nodata &  \cite{first_stars_2} \\
~  & 9/2002 & $-125.9$ & 0.1 \\
~ & 10/2004 & $-125.9$ & 0.1 \\ 
~ \\
C-normal \\
HE0102$-$0633 & $-2.82$ & $\leq$0.5 & 6350 \\
~ & 9/2001 & 3.8 & 0.5 \\
~ & 1/2012 & 1.6 & 0.2 \\
HE0132$-$2429 & $-3.55$ & 0.6 & 5294 \\
~ & 9/2000 & 294.7 & 0.2 \\
~ & 8/2004 & 289.5 & 0.2 \\
~ & 10/2004 & 289.2 & 0.1 \\
HE0218$-$2738 & $-3.52$ & $\leq$0.6 & 6550 &  & m \\
HE0226+0103 & $-2.81$ & 0.0 & 5232 \\
~ & 9/2005 & 55.5 & 0.1 \\
~ & 9/2007 & 53.0 & 0.2 \\
HE0257$-$1837 & $-2.99$ & $\leq$0.5 & 5990 \\
 ~ & 10/2004\tablenotemark{f} & $-116.4$ & 0.4 \\
 ~ & 9/2005 & $-111.4$ & 0.1 \\
HE0317$-$0554 & $-2.75$ & $\leq$0.4 & 5400 \\ 
~ & 9/2002 & $-69.2$ & 0.2 \\
~ & 10/2004 & $-68.1$ & 0.1 \\
HE0332$-$1007 & $-2.76$ & 0.4 & 4720 \\
~ & 9/2002 & 85.9 & 0.4 \\
~ & 1/2012 & 86.5 & 0.3 \\
HE0349$-$0045 & $-2.23$ & 0.2 & 5022 \\
 ~ & 9/2002 & $-63.1$ & 0.2 \\
 ~ & 8/2011 & $-59.0$ & 0.1 \\
HE0533$-$5340 & $-2.67$ & 0.1 & 4937 \\
 ~ & 11/2003\tablenotemark{f} & +149.9 & 0.1 \\
 ~ & 8/2012\tablenotemark{f} &  +154.5 & 0.1 \\
HE0926$-$0546 & $-3.73$ & 0.5 & 5169 \\
 ~ & 5/2004 & 152.9 & 0.2 \\
 ~ & 10/2004 & 150.5 & 0.1 \\
HE1141$-$0610 & $-2.28$ & $\leq$0.9 &  6750 \\
 ~ & 5/2002 & 91.9 & 0.30 \\
 ~ & 3/2012 & 90.3 & 0.06 \\ 
HE1226$-$1149 & $-2.87$ & 0.4 & 5120 \\
~ & 5/2004 & 97.9 & 0.5 \\
~ & 4/2005 & 99.1 & 0.1 \\
HE1320+0139 & $-3.29$ & 0.6 & 5200 \\
~ & 5/2004\tablenotemark{i} & 64.8 & 0.4 \\
~ & 1/2012 & 61.9 & 0.3 \\
HE1346$-$0427 & $-3.40$ & \nodata & 6205 \\
~ & 5/2002 & $-49.0$ & 0.3 \\
~ & 3/2008 & $-47.8$ & 0.5 & HIRES/Keck, \cite{norris12a} \\
HE1357$-$0123 & $-3.74$ & $-0.2$ & 4600 \\
~ & 5/2004 & $-232.5$ & 0.5 \\
~ & 6/2011 & $-231.5$ & 0.1 \\
HE1416$-$1032 & $-3.27$ & $-0.4$ & 4942 \\
~ & 5/2003\tablenotemark{f} & 5.2 & 0.1 \\
~ & 4/2006 & 5.4 & 0.1 \\
HE1424$-$0241 & $-4.09$ & 0.6 & 5195 \\
~ & 5/2004 & 59.8 & 0.6 \\
~ & 4/2006 & 60.4 & 0.2 \\
~ & 1/2012 & 58.8 & 0.2 \\
~ & 3/2012 & 60.9 & 0.1 \\
HE1446$-$0140 & $-2.38$ & 0.1 & 6090 \\
~ & 4/2005 & $-287.2$ & 0.1 \\
~ & 4/2006 & $-283.8$ & 0.2 \\
\enddata
\tablenotetext{a}{High [Ba/Fe] (+) vs normal [Ba/Fe] (0).}
\tablenotetext{b}{Uncertainty in the mean $v_r$ computed from the rms dispersion.}
\tablenotetext{c}{Spectrum shows double lines.}
\tablenotetext{d}{\cite{keck_pilot_3} gives an orbit for this
close binary with period 3.14 days and with full amplitude of $v_r$ of 104~km~s$^{-1}$.}
\tablenotetext{e}{HE0058$-$0244 is a rediscovery of CS22183-015, see
        \cite{johnson02} and \cite{tsangarides04}. }
\tablenotetext{f}{MIKE/Magellan spectrum}
\tablenotetext{g}{Andersen, Hansen \& Nordstr\"om (2013)
   found this star to be a long period binary.}
\tablenotetext{h}{Andersen, Hansen \& Nordstr\"om (2013)
   have determined a period of 289 days for this binary.}  
\tablenotetext{i}{A spectrum with low SNR.}
\tablenotetext{j}{HE2356$-$0410 is a rediscovery of CS22957-27, previously known
    binary with $v_r$ range $-62$ to $-78$~km~s$^{-1}$  \citep{preston01}.}
\tablenotetext{k}{HE2344$-$2800 is a rediscovery of CS22966-048.}
\tablenotetext{l}{HE2323$-$0256 is a rediscovery of CS22949-037.}
\tablenotetext{m}{Double lined \citep{keck_pilot_1}.}
\end{deluxetable} 
% data from file /scr2/jlc/hamburg_survey/hires_summary/hes_multiple_vr_jan2012
% for Andersen see files andersen_cstarbinary_15oct2012 and to_andresen...
% permission to quote Andersen for 2 stars, email sent May 29, 2013
% see files /scr2/jlc/hamburg_survey/paper_2011/ande*

\clearpage

\begin{deluxetable}{l rrr | llr  r}
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Nominal and Adopted Stellar Parameters
\label{table_param} }
\tablehead{
\colhead{ID} & \colhead{} & \colhead{Nominal\tablenotemark{a}} & {} & \colhead{} &
 \colhead{Adopted} \\
\colhead{} & \colhead{$T_{eff}$} & \colhead{$\sigma(T_{eff}$)\tablenotemark{b} } 
    & \colhead{log($g$)} &  
    \colhead{$T_{eff}$} & \colhead{log($g$)} & 
   \colhead{$v_t$} & \colhead{[Fe/H]\tablenotemark{c}} \\
\colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{dex)}  & 
  \colhead{(K)} & \colhead{(dex)} & \colhead{(km~s$^{-1}$)} &
  \colhead{(dex)}
}
\startdata
HE0007$-$1832 &  6500 &   30 &   3.8 &  6500 &   3.8 &   1.7 & $-2.79$  \\
HE0009$-$6039 &  5270 &  150 &   2.7 &  5250 &   2.7 &   1.8 & $-3.29$  \\ 
HE0011$-$0035 &  4955 &   25 &   1.9 &  4950 &   1.8 &   2.0 & $-2.99$  \\ 
HE0012$-$1441 &  5610 &  155 &   3.3 &  5750 &   3.5 &   1.6 & $-2.52$  \\ 
HE0017$-$4346 &  6198 &   53 &   3.8 &  6198 &   3.8 &   1.2 & $-3.07$ \\
HE0024$-$2523\tablenotemark{d}  &  
                 6625 & \nodata & 4.3 & 6625 & 4.3 & 0.6 & $-2.72$ \\
HE0025$-$2334 &  6168 &   75 &   3.8 &  6168 &   3.8 &   1.4 & $-2.80$  \\ 
HE0028$-$2152 &  6150 &   67 &   3.6 &  6150 &   3.6 &   1.6 & $-2.72$  \\ 
HE0037$-$0348S &  4920 &   53 &   1.8 &  4920 &   1.8 &   2.1 & $-3.15$  \\ 
HE0039$-$4154S &  4784 &   42 &   1.4 &  4784 &   1.5 &   2.0 & $-3.18$  \\ 
HE0048$-$0611 &  5180 &  121 &   2.5 &  5180 &   2.5 &   1.7  & $-2.66$ \\ 
HE0054$-$2123 &  6470 &   39 &   4.4 &  6470 &   4.4 &   1.7  & $-2.51$ \\ 
HE0055$-$2314 &  6290 &  138 &   4.4 &  6290 &   4.4 &   1.4  & $-2.66$ \\ 
HE0058$-$0244 &  5620 &  145 &   3.5 &  5620 &   3.4 &   1.2  & $-2.76$  \\ 
HE0102$-$0633 &  6012 &  409 &   3.7 &  6012 &   3.7 &   1.5 & $-3.10$  \\ 
HE0103$-$0357 &  5406 &   28 &   3.2 &  5406 &   3.2 &   1.7 & $-3.15$ \\
HE0105$-$2202 &  6330 &   46 &   4.4 &  6330 &   4.4 &   1.6 & $-2.55$ \\ 
HE0122$-$1616 &  5215 &   11 &   2.5 &  5215 &   2.5 &   1.8 & $-2.80$  \\ 
HE0130$-$1749 &  5037 &   74 &   2.1 &  4820 &   1.6 &   1.8 & $-3.34$ \\ 
HE0134$-$2504 &  5204 &   99 &   2.5 &  5204 &   2.5 &   1.6  & $-2.74$ \\
HE0142+0147 &  6260 &   20 &   3.7 &  6250 &   3.7 &   1.6 & $-2.62$  \\ 
HE0143$-$0441 &  6240 &  240 &   3.7 &  6240 &   3.7 &   1.6 & $-2.31$  \\ 
HE0148$-$2611\tablenotemark{d} & 
                6550 & \nodata & 4.3 & 6550 & 4.3 & 0.8 & $-2.96$ \\
HE0212$-$0557 &  5075 &   32 &   2.2 &  5075 &   2.2 &   1.8 & $-2.27$  \\
HE0218$-$2738\tablenotemark{d}  &
       6550   & \nodata & 4.3 & 6550 & 4.3 & 0.8 & $-3.52$ \\
HE0221$-$2127 &  6250 &  130 &   3.8 &  6250 &   3.8 &   1.5 & $-2.45$ \\ 
HE0226+0103 &  5232 &   93 &   2.7 &  5250 &   2.7 &   1.7 & $-2.81$   \\
HE0242-0732\tablenotemark{d} &
           6455  & \nodata & 4.2 & 6360 & 4.4 & 0.4 & $-3.20$ \\
HE0251$-$3216 &  5760 &  217 &   3.6 &  5750 &   3.7 &   1.6 & $-3.15$  \\ 
HE0255$-$0859 &  5266 &  147 &   4.8 &  5250 &   4.8 &   0.8 & $-2.55$ \\
HE0257$-$1837 &  5990 &  270 &   3.8 &  6000 &   3.8 &   1.4 & $-2.99$  \\ 
HE0305$-$5442S &  4904 &   53 &   1.7 &  4904 &   1.7 &   2.0 & $-3.30$   \\
HE0312$-$5200 &  5204 &   48 &   2.6 &  5204 &   2.6 &   1.8  & $-3.11$ \\ 
HE0313$-$3640 &  6350 &  167 &   3.8 &  6350 &   3.8 &   1.2  & $-3.63$ \\ 
HE0317$-$0554 &  5485 &   42 &   3.2 &  5400 &   3.1 &   1.4  & $-2.75$ \\ 
HE0332$-$1007 &  4720 &   15 &   1.2 &  4750 &   1.3 &   2.4  & $-2.90$ \\ 
HE0336+0113 &  5700 &  280 &   3.5 &  5700 &   3.5 &   1.6  & $-2.68$ \\ 
HE0344$-$0243 &  5140 &  164 &   2.3 &  5140 &   2.3 &   2.1 & $-3.35$  \\ 
HE0349$-$0045 &  5122 &   54 &   2.3 &  5022 &   2.3 &   1.7 & $-2.23$  \\ 
HE0401$-$3835 &  5458 &   70 &   3.2 &  5458 &   3.2 &   1.7 & $-3.05$  \\ 
HE0406$-$2341 &  6010 &  120 &   3.7 &  6010 &   3.7 &   1.4  & $-2.99$ \\ 
HE0411$-$5725S &  5088 &   26 &   2.2 &  5000 &   2.1 &   1.7 & $-3.08$  \\
HE0445$-$2339S &  5165 &   66 &   2.5 &  5165 &   2.1 &   1.9 & $-2.85$  \\ 
HE0447$-$1858 &  5570 &   64 &   3.5 &  5570 &   3.5 &   1.4  & $-2.56$ \\
HE0458$-$1346 &  6210 &   81 &   4.5 &  6210 &   4.5 &   1.3  & $-2.29$ \\ 
HE0508$-$1555 &  6365 &   75 &   4.4 &  6365 &   4.4 &   1.4  & $-2.43$ \\ 
HE0533$-$5340ST &  4937 &   66 &   1.8 &  4937 &   1.8 &   2.1 & $-2.67$   \\
HE0926$-$0546ST &  5159 &   61 &   2.5 &  5159 &   2.5 &   1.8 & $-3.73$  \\ 
HE1012$-$1540T &  5620 &  150 &   4.7 &  5520 &   4.7 &   1.1 & $-3.51$  \\ 
HE1031$-$0020 &  5080 &   84 &   2.2 &  5080 &   2.2 &   1.5  & $-2.81$ \\ 
HE1045+0226 &  5077 &   30 &   2.2 &  5077 &   2.2 &   1.6  & $-2.20$ \\ 
HE1111$-$3026 &  5005 &   69 &   2.0 &  5000 &   2.0 &   1.6 & $-2.00$  \\ 
HE1133$-$1641 &  6498 &   25 &   4.2 &  6500 &   4.2 &   1.6 & $-2.82$  \\ 
HE1141$-$0610 &  6730 &   30 &   4.1 &  6750 &   4.1 &   2.1 & $-2.28$ \\ 
HE1150$-$0428 &  5200 &  120 &   2.5 &  5200 &   2.5 &   1.5 & $-3.21$  \\ 
HE1159$-$0525 &  4838 &  100 &   1.5 &  4838 &   1.5 &   1.6 & $-2.91$  \\ 
HE1226$-$1149S &  5120 &   66 &   2.35 &  5120 &   2.35 &   1.5 & $-2.91$   \\ 
HE1245$-$0215 &  6500 &  100 &   3.8 &  6500 &   3.8 &   1.5 & $-2.85$  \\ 
HE1258$-$1317 &  5125 &   90 &   2.3 &  5175 &   2.5 &   1.6 & $-2.90$  \\
HE1300+0157 &  5632 &   72 &   3.4 &  5550 &   3.3 &   1.3 & $-3.49$  \\ 
HE1320+0139 &  5295 &   16 &   2.8 &  5200 &   2.6 &   1.4  & $-2.66$ \\ 
HE1320+0038 &  6500 &   35 &   3.7 &  6500 &   3.7 &   1.9  & $-3.38$ \\ 
HE1338$-$0052 &  5856 &   64 &   3.7 &  5856 &   3.7 &   1.6 & $-3.00$  \\ 
HE1346$-$0427 &  6205 &   53 &   4.5 &  6205 &   4.5 &   1.6 & $-3.39$  \\ 
HE1347$-$1025 &  5175 &   23 &   2.5 &  5195 &   2.5 &   1.8 & $-3.48$  \\ 
HE1351$-$1721S &  5066 &  133 &   2.4 &  5066 &   2.4 &   1.7 & $-1.96$  \\
%    log g and vt updated 5/2012
HE1356$-$0622 &  4950 &   98 &   1.9 &  4945 &   1.9 &   2.2 & $-3.49$  \\ 
HE1357$-$0123 &  4655 &   75 &   1.05 &  4600 &   1.05 &   2.1 & $-3.80$  \\ 
HE1405$-$2512 &  5602 &   92 &   3.3 &  5602 &   3.3 &   1.6 & $-2.80$  \\
HE1410+0213 &  4985 &   32 &   2.0 &  5000 &   2.0 &   1.8 &  $-2.14$  \\
% extreme C star, no valid Ca, so not in list generated using [Ca/Fe] with elem ratio
HE1410$-$0004 &  5605 &  120 &   3.5 &  5605 &   3.5 &   1.6  & $-3.02$  \\
HE1416$-$1032S &  4942 &   76 &   1.9 &  5000 &   1.85 &   2.1 & $-3.20$  \\
HE1422$-$0818 &  4816 &   82 &   1.3 &  4816 &   1.3 &   2.4  & $-3.29$  \\
HE1424$-$0241T &  5195 &  115 &   2.5 &  5195 &   2.5 &   1.7 & $-4.09$   \\ 
HE1432$-$1819 &  5975 &  150 &   3.6 &  5975 &   3.6 &   1.8  & $-2.56$ \\ 
HE1434$-$1442 &  5420 &  150 &   3.2 &  5420 &   3.2 &   1.6 & $-2.39$  \\
HE1439$-$0218 &  6115 &  121 &   3.8 &  6150 &   3.7 &   1.4  & $-2.65$ \\ 
HE1439$-$1420 &  6056 &  120 &   3.8 &  6056 &   3.8 &   1.4  & $-2.97$ \\ 
HE1443+0113 &  5004 &   37 &   2.0 &  5000 &   2.0 &   1.8 & $-2.11$  \\
%  extreme C star, no valid Ca, so not in list generated using [Ca/Fe] with elem ratio
HE1446$-$0140 &  5995 &   58 &   4.3 &  6090 &   4.4 &   1.4 & $-2.38$  \\ 
HE1456+0230 &  5664 &   35 &   3.5 &  5664 &   2.2\tablenotemark{e} &  
            2.2  & $-3.32$ \\
HE1500$-$1628 &  4807 &   63 &   1.5 &  4807 &   1.5 &   1.9 & $-2.38$  \\ 
HE1509$-$0806 &  5185 &  195 &   2.5 &  5185 &   2.5 &   1.6  & $-2.91$ \\ 
HE1509$-$0252 &  5665 &  127 &   3.5 &  5750 &   3.5 &   1.6  & $-2.85$ \\ 
HE1515$-$1055 &  5760 &   35 &   3.5 &  5750 &   3.5 &   1.6  & $-3.00$ \\ 
HE2122$-$4707 &  5147 &  127 &   2.4 &  5147 &   2.5 &   1.6  & $-2.42$  \\
HE2133$-$1426\tablenotemark{d}   & 
            6300 &  \nodata & 4.1 & 6300 & 4.1 & 1.3 & $-3.32$ \\
HE2148$-$1247 &  6380 &  175 &   3.8 &  6380 &   3.9 &   1.7 & $-2.30$  \\ 
HE2155$-$3750 &  5100 &   47 &   2.3 &  5000 &   2.3 &   1.7 & $-2.59$  \\
HE2158$-$0348 &  5215 &  215 &   2.5 &  5215 &   2.5 &   1.4 & $- 2.66$ \\ 
HE2200$-$1946S &  4990 &  150 &   2.0 &  5000 &   2.5 &   1.7  & $-2.63$ \\ 
HE2203$-$3723S &  5118 &   78 &   2.35 &  5118 &   2.25 &   1.7 & $-3.30$  \\
HE2204$-$4034 &  6114 &   53 &   3.8 &  6114 &   3.8 &   1.7 & $-2.98$  \\ 
HE2209$-$1240 &  6240 &   57 &   3.7 &  6245 &   3.7 &   1.6 & $-2.58$  \\
HE2209$-$3909 &  6305 &   86 &   4.3 &  6305 &   4.3 &   1.2 & $-3.47$  \\ 
HE2215$-$2548 &  5035 &  160 &   2.1 &  5035 &   2.1 &   1.8 & $-3.01$ \\
HE2217$-$4053 &  5148 &  445 &   2.4 &  5148 &   2.4 &   2.0 & $-3.37$   \\ 
HE2232$-$0603 &  5790 &  300 &   3.5 &  5550 &   3.5 &   1.6 & $-2.23$  \\ 
HE2236+0204S &  5036 &   53 &   2.1 &  5036 &   2.1 &   1.8  & $-2.86$ \\
HE2244$-$2116 &  5230 &  150 &   4.8 &  5230 &   2.7 &   1.7 & $-2.35$  \\
HE2249$-$1704 &  4592 &   33 &   1.1 &  4592 &   1.1 &   2.2 & $-2.95$  \\ 
HE2251$-$0821 &  5160 &   51 &   2.5 &  5160 &   2.5 &   1.5 & $-2.91$   \\ 
HE2314$-$1554S &  5105 &   97 &   2.2 &  5050 &   2.2 &   1.8 & $-3.28$  \\ 
HE2323$-$0256ST &  4915 &   49 &   1.7 &  4915 &   1.7 &   1.9 & $-3.93$  \\ 
HE2339$-$5105S &  4909 &   67 &   1.75 &  4909 &   1.75 &   1.9 & $-2.88$  \\ 
HE2341$-$2029 &  6500 &  150 &   4.4 &  6500 &   4.4 &   1.6  & $-2.53$ \\ 
HE2353$-$1758 &  5180 &   61 &   4.8 &  5180 &   4.8 &   1.0  & $-2.68$ \\ 
HE2356$-$0410T &  5205 &  110 &   2.5 &  5205 &   2.5 &   1.8 & $-3.06$  \\ 
HE2357$-$0701 &  5142 &   16 &   2.4 &  5142 &   2.4 &   1.8  & $-3.17$ \\ 
BS16467$-$062 &  5364 &   47 &   3.0 &  5364 &   3.0 &   1.6 & $-3.48$  \\ 
BS16545$-$089 &  6500 &   20 &   3.8 &  6115 &   3.6 &   1.6 & $-3.53$  \\
BS16550$-$087S &  4762 &   56 &   1.3 &  4750 &   1.3 &   2.5  & $-3.39$ \\
BS16945$-$054 &  6020 &   80 &   3.7 &  6020 &   3.7 &   1.6 & $-2.31$  \\ 
BS17447-029\tablenotemark{d}  &  
           6530 & \nodata &  4.4 & 6530 & 4.4 & 1.9 & $-2.91$ \\
G139$-$8\tablenotemark{d} &
        6200 & \nodata & 4.5 & 6200 & 4.5 & 1.0 & $-2.04$ \\
BD~3$-$740\tablenotemark{d}  & 
      6355 & \nodata & 4.0 & 6355 & 4.0 & 1.4 & $-2.69$ \\
CS22878$-$101\tablenotemark{d} &  
       4775 & \nodata & 2.3 & 4775 & 1.3 & 2.0 & $-3.07$ \\
CS22950$-$046\tablenotemark{d} & 
       4730 & \nodata & 2.3 & 4730 & 1.3 & 2.0 & $-3.27$ \\
LP0831$-$0700 &  6400 &   50 &   4.3 &  6270 &   4.4 &   1.6 & $-2.86$  \\  
\enddata
\tablenotetext{a}{The nominal $T_{eff}$ and log($g$) are based solely
  on the available photometry, specifically the mean of that deduced
  from each of $V-I$, $V-J$, $V-K$.  There
  are two possible solutions for stars near the main sequence turnoff; the one
  adopted is given.}
\tablenotetext{b}{Dispersion about the mean for the values (maximum of three)
   of $T_{eff}$.}
\tablenotetext{c}{Value from our high-resolution analysis
   adopting [Fe/H](Sun) = 7.45~dex.}   
\tablenotetext{d}{See Keck Pilot Project analyses,   
    \citep{keck_pilot_1,keck_pilot_2,keck_pilot_3}. } 
\tablenotetext{e}{The HIRES spectrum of this star suggests that it is
   on the horizontal branch, not the RGB.}   
\end{deluxetable}

\clearpage

\begin{deluxetable}{l l rrrrr}
% \tablenum{6}
\tablewidth{0pt}
% \small
\tablecaption{Abundance Ratio Changes for Small Changes in Stellar 
Parameters for Giants\tablenotemark{a}
\label{table_unc_ratio_giants}}
\tablehead{\colhead{Species} & \colhead{$\sigma$[X/Fe]\tablenotemark{b}} &
 \colhead{${\Delta}$log$\epsilon(X)$} &
 \colhead{${\Delta}$log$\epsilon(X)$} &
 \colhead{$\Delta$log$\epsilon(X)$} &
 \colhead{$\Delta$log$\epsilon(X)$} & \colhead{$\Delta$log$\epsilon(X)$} \\
\colhead{} & \colhead{1 Star} & \colhead{$T_{eff}$} & \colhead{\grav} &
   \colhead{[Fe/H]} & \colhead{$v_t$} & \colhead{\eqw} \\
% \colhead{} & \colhead{1 Star} & \colhead{($T_{eff}+100$K)} & 
%    \colhead{(\grav$+0.2$ dex)} & \colhead{([Fe/H]$+0.2$ dex)} 
%     & \colhead{($v_t+0.2$~\kms)} & \colhead{(\eqw)}  \\ 
\colhead{} & \colhead{(1$\sigma$)(dex)} & \colhead{(dex)} & 
  \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)}   
}
\startdata
{$[$}FeI/H{$]$}\tablenotemark{c} & 0.17 &  0.11 & $-$0.02 & $-$0.04 & $-0.05$  & 0.01 \\
{$[$}FeII/H{$]$}\tablenotemark{c} & 0.10 & 0.00 & $-0.08$ & $-0.03$ & $-0.03$ & 0.04  \\
{$[$}FeII/FeI{$]$}\tablenotemark{d} &    0.14 &  0.07 &     0.11 &     0.04 &     0.01 &     0.04    \\
{$[$}TiII/TiI{$]$}\tablenotemark{d} & 0.12 & 0.08 & $-0.08$ & $-0.01$ & $-0.02$ & 0.03 \\
~ \\
C(CH) &  0.13 & 0.11 & $-0.04$ & $-0.04$ & 0.00 & 0.05\tablenotemark{e} \\
N(NH) & 0.17 & 0.09 & $-0.12$ & 0.05 & $-0.05$ & 0.05\tablenotemark{e} \\
NaI &    0.10 &     0.01 &    $-$0.07 &    $-$0.01 &     0.03 &     0.06   \\
MgI &    0.09 &    $-$0.03 &     0.03 &    $-$0.01 &     0.06 &     0.05    \\
AlI &    0.09 &    $-$0.01 &     0.01 &     0.00 &     0.04 &     0.08    \\
SiI &  0.16 &     0.00 &    $-$0.05 &    $-$0.02 &     0.11 &     0.11    \\
CaI &    0.07 &    $-$0.03 &     0.03 &     0.00 &     0.03 &     0.05    \\
ScII\tablenotemark{f} &    0.11 &     0.05 &    $-$0.06 &     0.00 &     0.05 &     0.05    \\
TiI &    0.06 &     0.01 &     0.00 &     0.01 &     0.00 &     0.05    \\
TiII &    0.09 &     0.04 &    $-$0.06 &     0.00 &     0.06 &     0.03    \\
CrI &    0.07 &     0.01 &     0.01 &     0.00 &     0.05 &     0.05    \\
MnI\tablenotemark{f} &    0.09 &     0.04 & 0.00 &     0.00 &     0.03 &     0.08    \\
MnII UV\tablenotemark{fg} & 0.13 &     0.02 &    $-0.05$ & $-0.01$ &  $-0.05$ &     0.11  \\
FeII UV\tablenotemark{g} &
         0.22 &     0.04 &    $-0.06$ &    $-0.02$ & $-0.17$ &     0.11  \\ 
CoI\tablenotemark{f} &    
   0.07 &     0.02 &    $-$0.02 &     0.00 &     0.03 &     0.06    \\
NiI & 0.17 &     0.01 &    $-0.02$ &   $ -0.02$ &    $-0.15$ &    0.08  \\
CuI\tablenotemark{f} & 0.11 &     0.00 &     0.01 &     0.01 &    $-0.01$ &    0.11  \\
ZnI & 0.13 &   $ -0.05$ &     0.04 &     0.00 &    $-0.01$ &    0.11 \\
SrII & 0.13 &     0.06 &    $-0.01$ &     0.00 &  $-0.04$ &     0.11  \\
YII  &
     0.08 &     0.05 &   $ -0.0$1 &     0.00 & $-0.02$ &     0.05 \\
BaII\tablenotemark{f} &   
     0.11 &     0.08 & $-0.01$ &     0.01 &  $-0.01$ &     0.08 \\
LaII\tablenotemark{f}  &
     0.08 &     0.05 &     0.00 &     0.00 &     0.00 &     0.06  \\    
EuII\tablenotemark{f} & 
    0.10 &     0.06 &    $-0.01$ &     0.01 &    $-0.01$ &     0.08 
\enddata
\tablenotetext{a}{Computed from the line list of HE1416$-$1032 with selected
additions as required.}
\tablenotetext{b}{1$\sigma$ uncertainty in [X/Fe] for a single (typical) star.
Fe~II is used for the ionized species. The adopted uncertainties
in stellar parameters ($+100$~K in $T_{eff}$, $+0.25$ dex in \grav,
$+0.2$~dex in [Fe/H] of the adopted model stellar atmosphere, and
$+0.2$~\kms\ in $v_t$) and from the uncertainties in the measured
\eqw\ are discussed in \S\ref{section_abund_proc}.
Potential systematic errors are not included.}
\tablenotetext{c}{Uncertainty in log$\epsilon$(Fe) 
 of a single (typical) star for the adopted uncertainties
 in stellar parameters.  Potential systematic errors are
 not included.}
\tablenotetext{d}{These are of the form [XI/H] -- [XII/H], not [XI/FeI] -- [XII/FeII].}
\tablenotetext{e}{A minimum uncertainty in fitting a synthesis
 to an observed high resolution spectrum of either CH or NH
 bands corresponding to 0.05~dex is assumed.}
\tablenotetext{f}{HFS was used when necessary.  See \S\ref{section_other_anal} for details.} 
\tablenotetext{g}{A larger uncertainty is assigned to the far UV $W_{\lambda}$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l l rrrrr}
% \tablenum{6}
\tablewidth{0pt}
\small
\tablecaption{Abundance Ratio Changes for Small Changes in Stellar 
   Parameters for Turnoff Region Stars \tablenotemark{a}
\label{table_unc_dwarfs}}
\tablehead{\colhead{Species} & \colhead{$\sigma$[X/Fe]\tablenotemark{b}} &
  \colhead{${\Delta}$log$\epsilon(X)$} &
  \colhead{${\Delta}$log$\epsilon(X)$} &
  \colhead{$\Delta$log$\epsilon(X)$} &
  \colhead{$\Delta$log$\epsilon(X)$} \\
\colhead{} & \colhead{1 Star} & \colhead{$T_{eff}$} & \colhead{\grav} &
   \colhead{[Fe/H]} & \colhead{$v_t$} & \colhead{\eqw} \\
% \colhead{} & \colhead{1 Star} & \colhead{($T_{eff}+100$K)} & 
%    \colhead{(\grav$+0.2$ dex)} & \colhead{([Fe/H]$+0.2$ dex)} 
%     & \colhead{($v_t+0.2$~\kms)} & \colhead{(\eqw)}  \\ 
\colhead{} & \colhead{(1$\sigma$)(dex)} & \colhead{(dex)} & 
  \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)}  
}
\startdata
$[$FeI/H$]$\tablenotemark{c}  &  
     0.13  & $-$0.08 & 0.00    & 0.04  &  0.04 & 0.01 \\
$[$FeII/H$]$\tablenotemark{c} & 
     0.09  & $-$0.02 & $-$0.07 & 0.03  &  0.03 & 0.03 \\
$[$FeII/FeI$]$\tablenotemark{d} & 
    0.10 &  0.06 & $-$0.07 & $-$0.01 & $-$0.01 & 0.02  \\
$[$TiII/TiI$]$\tablenotemark{d} &    
    0.12 & 0.06 & $-$0.07 & $-$0.01 & 0.04 & $-$0.06 \\
~ \\
NaI &  0.06 &   0.01 &   0.00 &  $-$0.01 &   0.02 &   0.06  \\ 
MgI &  0.07 &   0.02 &   0.02 &  $-$0.03 &  $-$0.03 &   0.05  \\ 
AlI &  0.06 &   0.00 &   0.00 &   0.00 &  $-$0.01 &   0.06  \\ 
SiI &  0.11 &   0.01 &  $-$0.01 &   0.02 &   0.07 &   0.08  \\ 
CaI &  0.05 &   0.02 &   0.00 &   0.00 &   0.02 &   0.03  \\ 
ScII\tablenotemark{e} &  0.06 &  $-$0.04 &   0.00 &   0.00 &   0.01 &   0.05  \\ 
TiI &  0.08 &   0.00 &   0.00 &  $-$0.01 &   0.00 &   0.08  \\ 
TiII &  0.05 &  $-$0.02 &   0.00 &   0.00 &   0.04 &   0.02  \\ 
VII &  0.09 &  $-$0.04 &  $-$0.02 &  $-$0.01 &   0.01 &   0.08  \\ 
CrI &  0.06 &  $-$0.01 &   0.00 &   0.00 &   0.04 &   0.04  \\ 
MnI\tablenotemark{e} &
      0.07 &  $-$0.02 &   0.00 &   0.00 &   0.04 &   0.06  \\ 
MnII UV\tablenotemark{e} & 
    0.14 &  $-$0.05 &  $-$0.03 &   0.00 &   0.10 &   0.08  \\
CoI\tablenotemark{e} & 
     0.05 &  $-$0.02 &   0.00 &   0.00 &   0.01 &   0.05  \\ 
NiI &  0.08 &  $-$0.02 &   0.00 &   0.00 &   0.06 &   0.06  \\ 
CuI UV\tablenotemark{ef} &
     0.12 &  $-$0.04 &   0.01 &  $-$0.01 &   0.01 &   0.11 \\ 
ZnI &  0.07 &   0.02 &  $-$0.02 &  $-$0.01 &   0.01 &   0.06  \\ 
SrII &  0.11 &  $-$0.04 &   0.00 &   0.00 &   0.08 &   0.06  \\ 
BaII\tablenotemark{e} &
     0.08 &  $-$0.06 &  $-$0.01 &   0.00 &   0.01 &   0.06  \\ 
EuII\tablenotemark{e} & 
    0.12 & $-$0.06 & $-$0.06 & 0.02 & 0.00 & 0.08 \\
\enddata
\tablenotetext{a}{Computed from the line list of 
  HE2344$-$2800, except for EuII, which is from HE0458$-$1346.}
\tablenotetext{b}{1$\sigma$ uncertainty in [X/Fe] for a single (typical) star.
  Fe~II is used for the ionized species. The adopted uncertainties
  in stellar parameters ($+100$~K in $T_{eff}$, $+0.2$ dex in \grav,
  $+0.2$~dex in [Fe/H] of the adopted model stellar atmosphere,
  $+0.2$~\kms\ in $V_t$, and from the uncertainties in the measured
  \eqw\ are discussed in \S\ref{section_abund_proc}.
  Potential systematic errors are not included.}
\tablenotetext{c}{Uncertainty in log$\epsilon$(Fe) 
  of a single (typical) star for the adopted uncertainties
  in stellar parameters.  Potential systematic errors are
  not included.}
\tablenotetext{d}{These are of the form [XI/H] -- [XII/H], not 
     [XI/FeI] -- [XII/FeII].}
\tablenotetext{e}{HFS was used when necessary.  See \S\ref{section_other_anal} for details.}
\tablenotetext{f}{A larger uncertainty is assigned to the far UV $W_{\lambda}$.}
\end{deluxetable}
% see /scr2/jlc/hamburg_survey/hires_oct2004/moog_files/sensitivity.f

\clearpage

% table updated oct 8, 2013
\begin{deluxetable}{l rrrr }
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Slopes of Linear Fits  to Abundances of Individual Fe~I Lines
\label{table_feslopes} }
\tablehead{
\colhead{ID} & \colhead{N lines} & \colhead{} & {Slopes} & \colhead{} \\
\colhead{} & \colhead{} & \colhead{EP\tablenotemark{a}} & 
\colhead{$W_{\lambda}/\lambda$\tablenotemark{b}} & 
\colhead{$\lambda$\tablenotemark{c}}  \\
\colhead{} & \colhead{(Fe~I)} & \colhead{(dex/eV)} &\colhead{(dex)} &
    \colhead{(dex/\AA)}
}
\startdata
%   Name nfelines, slope EP, eqw, wave   
HE0007$-$1832 &    18 &  \nodata &  \nodata & \nodata    \\   
HE0009$-$6039 &    31 &   $-$0.017 &   $-$0.043 &   0.4672E$-$04    \\   
HE0011$-$0035 &    63 &   $-$0.092 &   $-$0.021 &   0.1104E$-$04    \\   
HE0012$-$1441 &    14 &  \nodata &  \nodata &  \nodata   \\   
HE0017$-$4346 &    15 &  \nodata & \nodata & \nodata   \\   
HE0025$-$2334 &    50 &   $-$0.022 &   $-$0.045 &  $-$0.2217E$-$04    \\   
HE0028$-$2152 &    55 &    0.006 &   $-$0.078 &   0.1138E$-$03    \\   
HE0037$-$0348 &    72 &   $-$0.081 &    0.016 &  $-$0.1647E$-$04    \\   
HE0039$-$4154 &    72 &   $-$0.051 &   $-$0.057 &   0.8634E$-$04    \\   
HE0048$-$0611 &    79 &   $-$0.042 &    0.008 &   0.1392E$-$04    \\   
HE0054$-$2123 &    55 &   $-$0.031 &   $-$0.052 &   0.1347E$-$04    \\   
HE0055$-$2314 &    51 &   $-$0.036 &   $-$0.006 &   0.4329E$-$05    \\   
HE0058$-$0244 &    36 &   $-$0.037 &   $-$0.036 &   0.1202E$-$04    \\   
HE0102$-$0633 &    45 &   $-$0.006 &    0.043 &  $-$0.5457E$-$04    \\   
HE0103$-$0357 &    64 &   $-$0.058 &   $-$0.086 &   0.3648E$-$04    \\   
HE0105$-$2202 &    52 &   $-$0.022 &   $-$0.069 &   0.2234E$-$04    \\   
HE0122$-$1616 &    68 &   $-$0.088 &   $-$0.014 &   0.1883E$-$04    \\   
HE0130$-$1749 &    47 &   $-$0.095 &   $-$0.038 &   0.4136E$-$04    \\     
HE0134$-$2504 &    18 &    0.027 &    0.025 &   0.1975E$-$04    \\   
HE0142+0147   &    63 &   $-$0.037 &   $-$0.027 &   0.4645E$-$05    \\   
HE0143$-$0441 &    31 &    0.018 &   $-$0.199 &   0.1266E$-$03    \\   
HE0212$-$0557 &    17 &  \nodata &  \nodata &  \nodata    \\      
HE0221$-$2127 &    55 &   $-$0.034 &    0.028 &  $-$0.3341E$-$04    \\   
HE0226+0103   &    73 &   $-$0.069 &   $-$0.067 &   0.4734E$-$04    \\     
HE0251$-$3216 &     9 &  \nodata &  \nodata &  \nodata   \\   
HE0255$-$0859 &    62 &   $-$0.045 &   $-$0.197 &   0.6250E$-$04    \\   
HE0257$-$1837 &    51 &   $-$0.007 &    0.014 &   0.6012E$-$04    \\   
HE0305$-$5442 &    72 &   $-$0.066 &   $-$0.006 &   0.1112E$-$03    \\   
HE0312$-$5200 &    59 &   $-$0.063 &   $-$0.007 &   0.9390E$-$04    \\   
HE0313$-$3640 &    14 &  \nodata &  \nodata & \nodata    \\   
HE0317$-$0554 &    76 &   $-$0.046 &   $-$0.006 &   0.2764E$-$04    \\   
HE0332$-$1007 &    91 &   $-$0.077 &   $-$0.034 &   0.2405E$-$04    \\   
HE0336+0113   &    31 &    0.077 &   $-$0.124 &   0.1019E$-$03    \\   
HE0344$-$0243 &    59 &   $-$0.079 &    0.024 &   0.1880E$-$04    \\   
HE0349$-$0045 &    75 &   $-$0.107 &    0.028 &   0.9418E$-$05    \\   
HE0401$-$3835 &    38 &   $-$0.054 &   $-$0.064 &   0.1488E$-$03    \\   
HE0406$-$2341 &    41 &    0.016 &   $-$0.060 &   0.5739E$-$04    \\   
HE0411$-$5725 &    36 &   $-$0.119 &    0.072 &  $-$0.9726E$-$05    \\   
HE0445$-$2339 &    84 &   $-$0.050 &    0.013 &   0.5782E$-$05    \\   
HE0447$-$1858 &    85 &   $-$0.055 &   $-$0.028 &   0.3131E$-$04    \\   
HE0458$-$1346 &    61 &   $-$0.001 &   $-$0.102 &   0.6092E$-$04    \\   
HE0508$-$1555 &    57 &   $-$0.028 &   $-$0.059 &  $-$0.5889E$-$05    \\  
HE0533$-$5340 &    79 &   $-$0.064 &   $-$0.049 &   0.4249E$-$04    \\   
HE0926$-$0546 &    61 &   $-$0.103 &   $-$0.022 &   0.7173E$-$04    \\   
HE1012$-$1540 &    28 &   $-$0.006 &   $-$0.070 &   0.4898E$-$04    \\   
HE1031$-$0020 &    35 &    0.017 &   $-$0.020 &   0.1857E$-$03    \\   
HE1045+0226   &    46 &   $-$0.041 &    0.052 &  $-$0.1270E$-$04    \\   
HE1111$-$3026 &    25 &   $-$0.005 &    0.014 &   0.6173E$-$04    \\   
HE1133$-$1641 &    48 &   $-$0.049 &    0.001 &  $-$0.4142E$-$04    \\   
HE1141$-$0610 &    51 &    0.019 &    0.017 &   0.1473E$-$04    \\   
HE1150$-$0428 &    25 &   $-$0.089 &    0.091 &  $-$0.4185E$-$04    \\   
HE1159$-$0525 &    27 &  0.063 & $-$0.157 & 0.6458E$-$04 \\
HE1226$-$1149 &    79 &   $-$0.055 &    0.009 &   0.7149E$-$05    \\   
HE1245$-$0215 &    37 &   $-$0.034 &    0.026 &  $-$0.1385E$-$04    \\   
HE1258$-$1317 &    68 &   $-$0.107 &   $-$0.029 &   0.7404E$-$04    \\   
HE1300+0157 &    36 &   $-$0.075 &   $-$0.042 &   0.3211E$-$04    \\   
HE1320+0038 &    40 &    0.014 &    0.020 &   0.7697E$-$04    \\   
HE1320+0139 &    51 &   $-$0.104 &   $-$0.010 &   0.9562E$-$04    \\   
HE1338$-$0052 &    51 &   $-$0.031 &   $-$0.017 &  $-$0.3612E$-$04    \\   
HE1346$-$0427 &    33 &   $-$0.007 &   $-$0.088 &  $-$0.3919E$-$04    \\   
HE1347$-$1025 &    49 &   $-$0.070 &    0.040 &  $-$0.9867E$-$05    \\   
HE1351$-$1721 &    57 &   $-$0.033 &   $-$0.009 &  $-$0.8182E$-$04    \\   
HE1356$-$0622 &    63 &   $-$0.053 &   $-$0.136 &   0.3281E$-$04    \\   
HE1357$-$0123 &    61 &   $-$0.045 &   $-$0.023 &   0.3304E$-$04    \\   
HE1405$-$2512 &    59 &   $-$0.161 &    0.018 &   0.5591E$-$04    \\   
HE1410$-$0004 &    19 &   $-$0.012 &   $-$0.002 &  $-$0.8800E$-$05    \\   
HE1410+0213 &    12 &   $-$0.227 &    0.272 &  $-$0.9999E+02    \\   
HE1416$-$1032 &    67 &   $-$0.104 &    0.053 &  $-$0.1612E$-$04    \\   
HE1422$-$0818 &    63 &   $-$0.106 &    0.003 &  $-$0.1406E$-$04    \\   
HE1424$-$0241 &    40 &   $-$0.038 &   $-$0.083 &  $-$0.1392E$-$04    \\   
HE1432$$-$$819 &    39 &   $-$0.017 &    0.028 &   0.1374E$-$04    \\   
HE1434$$-$$442 &    20 &    0.056 &    0.006 &  $-$0.1376E$-$03    \\   
HE1439$-$0218 &    50 &   $-$0.024 &    0.018 &  $-$0.3296E$-$04    \\   
HE1439$$-$$420 &    42 &   $-$0.008 &   $-$0.032 &  $-$0.1572E$-$04    \\   
HE1443+0113 &     7 &   \nodata &  \nodata &  \nodata    \\   
HE1446$-$0140 &    78 &   $-$0.015 &   $-$0.027 &   0.4528E$-$04    \\   
HE1456+0230 &    37 &   $-$0.030 &    0.012 &  $-$0.8574E$-$04    \\   
HE1500$-$1628 &    75 &   $-$0.047 &    0.010 &  $-$0.2334E$-$04    \\   
HE1509$-$0252 &    59 &    0.032 &   $-$0.162 &   0.9477E$-$04    \\   
HE1509$-$0806 &    18 &   $-$0.061 &    0.340 &  $-$0.9564E$-$04    \\   
HE1515$-$1055 &    54 &   $-$0.015 &   $-$0.035 &   0.3585E$-$04    \\   
HE2122$-$4707 &    26 &    0.104 &   $-$0.015 &   0.7596E$-$04    \\   
HE2148$-$1247 &    58 &    0.016 &   $-$0.133 &   0.6140E$-$04    \\   
HE2155$-$3750 &    21 &    0.140 &   $-$0.102 &   0.1143E$-$03    \\   
HE2158$-$0348 &    31 &   $-$0.013 &   $-$0.033 &   0.2880E$-$04    \\   
HE2200$-$1946 &    69 &   $-$0.026 &   $-$0.023 &   0.6299E$-$05    \\   
HE2203$-$3723 &    50 &   $-$0.067 &   $-$0.031 &   0.1642E$-$05    \\   
HE2204$-$4034 &    29 &   $-$0.040 &    0.060 &   0.1358E$-$04    \\   
HE2209$-$1240 &    47 &   $-$0.009 &   $-$0.031 &   0.6079E$-$04    \\   
HE2209$-$3909 &    14 &  \nodata &  \nodata & \nodata    \\   
HE2215$-$2548 &    85 &   $-$0.082 &    0.035 &  $-$0.1114E$-$04    \\   
HE2217$-$4053 &    38 &   $-$0.069 &    0.020 &   0.7470E$-$04    \\   
HE2232$-$0603 &    35 &    0.120 &   $-$0.120 &   0.2633E$-$03    \\   
HE2236+0204   &    78 &   $-$0.066 &    0.003 &   0.3080E$-$04    \\   
HE2244$-$2116 &    81 &   $-$0.054 &   $-$0.047 &   0.5287E$-$04    \\   
HE2249$-$1704 &    58 &   $-$0.114 &    0.013 &  $-$0.3137E$-$05    \\   
HE2251$-$0821 &    60 &   $-$0.028 &   $-$0.023 &   0.2167E$-$04    \\   
HE2314$-$1554 &    73 &   $-$0.048 &   $-$0.021 &   0.3559E$-$04    \\   
HE2323$-$0256 &    55 &   $-$0.018 &   $-$0.054 &  $-$0.1571E$-$04    \\   
HE2339$-$5105 &    86 &   $-$0.066 &   $-$0.020 &   0.3525E$-$04    \\   
HE2341$-$2029 &    46 &   $-$0.022 &    0.033 &  $-$0.7274E$-$04    \\   
HE2353$-$1758 &    26 &    0.050 &   $-$0.237 &   0.1695E$-$03    \\   
HE2356$-$0410 &    35 &   $-$0.003 &   $-$0.014 &  $-$0.3464E$-$04    \\   
HE2357$-$0701 &    69 &   $-$0.077 &    0.007 &   0.7415E$-$04    \\   
BS16467$-$062 &    57 &   $-$0.100 &    0.083 &  $-$0.5081E$-$05    \\   
BS16545$-$008 &    21 &   $-$0.001 &    0.118 &  $-$0.1540E$-$03    \\   
BS16550$-$087 &    79 &   $-$0.078 &   $-$0.024 &   0.3713E$-$04    \\   
BS16945$-$005 &    64 &   $-$0.016 &   $-$0.105 &   0.6022E$-$04    \\   
LP0831$-$0700 &    43 &   $-$0.011 &   $-$0.062 &  $-$0.2683E$-$04    \\ 
\enddata
\tablenotetext{a}{ This is $\Delta[log(\epsilon(Fe)]/ \Delta(\chi$),
  where $\chi$ is the excitation potential of the lower level of the line.}
\tablenotetext{b}{ This is $\Delta[log(\epsilon(Fe)]/ \Delta(W_{\lambda}/\lambda)$.}
\tablenotetext{c}{This is $\Delta[log(\epsilon(Fe)]/ \Delta(\lambda$), where $\lambda$
  is the wavelength of the transition.}
\end{deluxetable}
% This table was generated by program
%  /scr2/jlc/hamburg_survey/hires_summary/programs/stellar_param_table.f
%   123 stars, March 23, 2012
%   table updated oct 8, 2013 to fix bug, slope_ep set to slope_eqw by mistake

\clearpage

\begin{deluxetable}{l l  rrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Atomic Data For Lines Used
\label{table_lines} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{$\chi$} &
    \colhead{log(gf)} & \colhead{No. Stars} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(eV)} & \colhead{(dex)} & 
     \colhead{Detected\tablenotemark{b}} 
}
\startdata

3189.30 &   108.0\tablenotemark{c} &    1.03 &  $-$1.990 &    2   \\
3255.50 &   108.0\tablenotemark{c} &    1.30 &  $-$1.940 &    3   \\
6707.80 &     3.0 &    0.00 &   0.178 &    8   \\
6300.30 &     8.0 &    0.00 &  $-$9.780 &    5  \\
6363.78 &     8.0 &    0.02 & $-$10.300 &    2   \\
7771.94 &     8.0 &    9.15 &   0.369 &    6   \\
7774.17 &     8.0 &    9.15 &   0.223 &    2   \\
7775.39 &     8.0 &    9.15 &   0.001 &    2   \\
5682.63 &    11.0 &    2.10 &  $-$0.700 &    8   \\
5688.19 &    11.0 &    2.10 &  $-$0.420 &   13   \\
5889.95 &    11.0 &    0.00 &   0.110 &   73   \\
5895.92 &    11.0 &    0.00 &  $-$0.190 &   73   \\
3829.36 &    12.0 &    2.71 &  $-$0.210 &   37   \\
4057.52 &    12.0 &    4.34 &  $-$1.200 &   32   \\
4167.28 &    12.0 &    4.34 &  $-$0.745 &   48   \\
4703.00 &    12.0 &    4.34 &  $-$0.440 &   79   \\
5172.70 &    12.0 &    2.71 &  $-$0.380 &  109   \\
5183.62 &    12.0 &    2.72 &  $-$0.160 &  107   \\
5528.40 &    12.0 &    4.34 &  $-$0.498 &   52   \\
5711.09 &    12.0 &    4.34 &  $-$1.724 &   12   \\
3944.01 &    13.0 &    0.00 &  $-$0.640 &   42   \\
3961.52 &    13.0 &    0.00 &  $-$0.340 &   98   \\
3905.53 &    14.0 &    1.91 &  $-$1.040 &   84   \\
4102.94 &    14.0 &    1.91 &  $-$3.140 &   18   \\
5421.18 &    14.0 &    5.62 &  $-$1.430 &    2   \\
5690.43 &    14.0 &    4.93 &  $-$1.870 &    1   \\
5948.54 &    14.0 &    5.08 &  $-$1.230 &   10   \\
6721.84 &    14.0 &    5.86 &  $-$0.939 &    2   \\
7405.77 &    14.0 &    5.61 &  $-$0.820 &    1   \\
7415.95 &    14.0 &    5.61 &  $-$0.730 &    2   \\
7423.50 &    14.0 &    5.62 &  $-$0.580 &    3   \\
7698.97 &    19.0 &    0.00 &  $-$0.168 &   22   \\
4226.74 &    20.0 &    0.00 &   0.244 &   82   \\
4289.37 &    20.0 &    1.88 &  $-$0.300 &   43   \\
4302.54 &    20.0 &    1.90 &   0.280 &   47   \\
4318.66 &    20.0 &    1.90 &  $-$0.210 &   52   \\
4425.44 &    20.0 &    1.88 &  $-$0.338 &   55   \\
4435.69 &    20.0 &    1.89 &  $-$0.520 &   42   \\
4454.79 &    20.0 &    1.90 &   0.260 &   91   \\
\enddata
\tablenotetext{a}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Upper limits are also included.} 
\tablenotetext{c}{UV OH lines.} 
\end{deluxetable}

\clearpage

\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, First 12 Stars
\label{table_eqw} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{0007} & \colhead{0009} & \colhead{0011} & 
   \colhead{0012} & \colhead{0017} & \colhead{0025} &
      \colhead{0028} & \colhead{0037} & \colhead{0039} & 
     \colhead{0048} & \colhead{0054} & \colhead{0055} \\
\colhead{ } & \colhead{ } & \colhead{-1832} & \colhead{-6039} & \colhead{-0035} &
    \colhead{-1441} & \colhead{-4346} &  \colhead{-2334} &
     \colhead{-2152} & \colhead{-0348} &\colhead{-4154} & 
     \colhead{-0611} & \colhead{-2123} & \colhead{-2314} 
}
\startdata

%  1  HE0007$-$1832
%  2  HE0009$-$6039
%  3  HE0011$-$0035
%  4  HE0012$-$1441
%  5  HE0017$-$4346
%  6  HE0025$-$2334
%  7  HE0028$-$2152
%  8  HE0037$-$0348
%  9  HE0039$-$4154
% 10  HE0048$-$0611
% 11  HE0054$-$2123
% 12  HE0055$-$2314
6707.80 &     3.0 &    \nodata &   $-$10.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.7  \\
5889.95 &    11.0 &    \nodata &    78.0 &    \nodata &    \nodata &   154.0 &    \nodata &    \nodata &   133.1 &   141.0 &   139.8 &    \nodata &    64.9  \\
5895.92 &    11.0 &    \nodata &    71.0 &    \nodata &    \nodata &   125.0 &    \nodata &    \nodata &   111.0 &   122.4 &   124.2 &    \nodata &    51.5  \\
3829.36 &    12.0 &    \nodata &   101.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   145.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4057.52 &    12.0 &    \nodata &    \nodata &    \nodata &    34.0 &    \nodata &    \nodata &     9.6 &    14.5 &    \nodata &    29.1 &     7.2 &    \nodata  \\
4167.28 &    12.0 &    25.0 &    \nodata &    36.7 &    \nodata &    \nodata &    \nodata &    17.6 &    27.5 &    28.0 &    47.6 &    10.8 &    16.5  \\
4703.00 &    12.0 &    24.3 &    17.1 &    56.9 &   100.7 &    31.5 &    21.9 &    37.5 &    35.2 &    42.7 &    60.4 &    23.4 &    26.0  \\
5172.70 &    12.0 &   105.6 &    85.0 &   167.7 &   258.9 &   125.1 &    94.5 &   124.0 &   151.1 &   155.0 &   176.8 &   124.0 &   120.7  \\
5183.62 &    12.0 &   121.5 &   108.0 &   181.3 &   357.5 &   121.6 &   110.6 &   140.5 &   168.4 &   167.9 &   196.3 &   140.5 &   137.1  \\
5528.40 &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    44.0 &    33.0 &    59.9 &    \nodata &    28.6  \\
5711.09 &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.5 &    \nodata &    \nodata  \\
3944.01 &    13.0 &    \nodata &    62.0 &    \nodata &    \nodata &    \nodata &    68.7 &    49.4 &    \nodata &    \nodata &    \nodata &    49.4 &    46.5  \\
3961.52 &    13.0 &    49.8 &    62.0 &   103.8 &    \nodata &    46.0 &    79.0 &    62.3 &    97.5 &   106.0 &    98.6 &    62.3 &    47.6  \\
3905.53 &    14.0 &    \nodata &    96.0 &   175.6 &    \nodata &    \nodata &    73.8 &    95.7 &   128.1 &   165.0 &   200.3 &    95.7 &   105.6  \\
4102.94 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.5 &    \nodata &    \nodata &    \nodata  \\
7698.97 &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.4 &    \nodata &    \nodata &    \nodata  \\
4226.74 &    20.0 &    \nodata &   103.0 &   160.9 &   303.0 &    89.0 &   101.7 &   126.2 &   154.7 &   150.2 &   206.7 &   126.2 &   120.8  \\
4289.37 &    20.0 &    \nodata &    \nodata &    30.6 &    \nodata &    \nodata &    \nodata &    19.7 &    25.9 &    \nodata &    41.3 &    19.7 &    10.9  \\
4302.54 &    20.0 &    \nodata &    15.0 &    \nodata &    \nodata &    \nodata &    24.9 &    43.9 &    \nodata &    \nodata &    \nodata &    43.9 &    35.6  \\
4318.66 &    20.0 &    \nodata &    \nodata &    35.7 &    \nodata &    \nodata &    13.6 &    16.0 &    34.7 &    23.6 &    \nodata &    14.4 &    15.7  \\
4425.44 &    20.0 &    \nodata &    \nodata &    29.0 &    \nodata &    \nodata &    \nodata &     9.3 &    28.7 &    16.0 &    42.3 &    14.4 &    14.3  \\
4435.69 &    20.0 &    \nodata &    \nodata &    26.4 &    \nodata &    \nodata &    \nodata &    12.3 &    \nodata &    \nodata &    30.8 &    12.3 &    \nodata  \\
4454.79 &    20.0 &    27.5 &    22.0 &    58.7 &    78.1 &    24.3 &    23.8 &    44.8 &    46.3 &    35.0 &    65.0 &    44.8 &    34.0  \\
4578.56 &    20.0 &    \nodata &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5588.75 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.4 &    20.0 &    38.3 &    \nodata &    14.5  \\
5594.46 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.0 &    \nodata &     8.9  \\
5601.28 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.8 &    \nodata &    \nodata  \\
5857.45 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.1 &    \nodata &    \nodata  \\
6162.17 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    36.6 &    \nodata &    \nodata &    24.5  \\
6169.56 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     4.9  \\
4246.82 &    21.1 &    \nodata &    \nodata &    98.7 &    \nodata &    \nodata &    27.2 &    47.0 &   101.3 &   102.0 &   102.0 &    47.0 &    35.1  \\
4314.08 &    21.1 &    \nodata &    30.0 &    \nodata &    \nodata &    \nodata &    12.5 &    23.1 &    81.8 &    75.0 &    \nodata &    23.1 &    14.4  \\
4320.73 &    21.1 &    \nodata &    17.0 &    57.1 &    \nodata &    \nodata &    12.6 &    14.0 &    60.5 &    62.0 &    64.7 &    12.6 &     9.5  \\
4670.41 &    21.1 &    \nodata &    \nodata &    11.3 &    \nodata &    \nodata &    \nodata &    \nodata &    13.2 &    \nodata &    14.7 &    \nodata &    \nodata  \\
5526.79 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.0 &    \nodata &    \nodata  \\
5657.90 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &   $-$15.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3924.53 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.0 &    \nodata &    \nodata  \\
3958.22 &    22.0 &    \nodata &    \nodata &    42.6 &    \nodata &   $-$12.6 &    \nodata &    17.6 &    31.6 &    \nodata &    51.3 &    14.4 &    \nodata  \\
3998.64 &    22.0 &    \nodata &    \nodata &    49.2 &    \nodata &    \nodata &    \nodata &    16.8 &    32.3 &    26.0 &    53.6 &    16.8 &    20.9  \\
4512.74 &    22.0 &    \nodata &    \nodata &     9.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.8 &    \nodata &    \nodata  \\
\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{r r | r r | r r}
% \rotate
% \tablenum{1}
% font sizes (increasing) tiny  scriptsize footnotesize small  normalsize ...
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Adopted Solar Abundances For  HES Stars
\label{table_solar_abund} }
\tablehead{
  \colhead{Elem\tablenotemark{a}} &  \colhead{Log[$\epsilon$(X)] } & 
   \colhead{Elem\tablenotemark{a}} &  \colhead{Log[$\epsilon$(X)] } & 
    \colhead{Elem\tablenotemark{a}} &  \colhead{Log[$\epsilon$(X)] }     \\
  \colhead{ } & \colhead{(dex)} & \colhead{ } & \colhead{(dex)} &
     \colhead{ } & \colhead{(dex)} 
}
\startdata
    6.0  &       8.59  &   7.0  &       7.93 &  8.0  &       8.93 \\
   11.0  &       6.32  &  12.0  &       7.54 & 13.0  &       6.47   \\
   14.0  &       7.55  & 19.0  &       5.12 & 20.0  &       6.36 \\
   20.1  &       6.36  & 21.0  &       3.10 & 21.1  &       3.10  \\
   22.0  &       4.99  & 22.1  &       4.99 & 23.0  &       4.00  \\
   23.1  &       4.00  &  24.0  &       5.67 & 24.1  &       5.67 \\
   25.0  &       5.39  &    25.1  &       5.39  &  26.0  &       7.45  \\
   26.1  &       7.45  & 26.2  &       7.45  & 27.0  &       4.92 \\
   28.0  &       6.25  & 29.0  &       4.21 &  30.0  &       4.60 \\
   38.0  &       2.90  & 38.1  &       2.90   & 39.1  &       2.24 \\
   40.1  &       2.60  &   56.1  &       2.13  &  57.1  &       1.14  \\
   58.1  &       1.55  & 59.1  &       0.71  & 60.1  &       1.50   \\
   62.1  &       1.00  & 63.1  &       0.51  & 64.1  &       1.12 \\
   66.1  &       1.10  & 82.0  &       1.95 &  90.1  &       0.12 \\
\enddata
\tablenotetext{a}{Species code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.  Special case: 26.2 is for three 
  strong Fe~II lines
  in the UV near 3260~\AA.}
\tablenotetext{b}{Adopted log[$\epsilon$(X)] where the value for H is 12.00.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{r rrr rrr rrr rrr rrr}
% \rotate
%   5 stars per table 
% \tablenum{1}
% font sizes (increasing) tiny  scriptsize footnotesize small  normalsize ...
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Relative Abundances, Stars 1 to 5 From The HES
\label{table_abund_merge_1to10} }
\tablehead{
\colhead{} &  \multicolumn{3}{c}{HE0007$-$1832} &  \multicolumn{3}{c}{HE0009$-$6039}  &
     \multicolumn{3}{c}{HE0011$-$0035}  &   \multicolumn{3}{c}{HE0012$-$1441}  & 
     \multicolumn{3}{c}{HE0017$-$4346} \\
  \colhead{Elem\tablenotemark{a}} & 
     \colhead{[X/Fe]\tablenotemark{b}} & \colhead{$\sigma$\tablenotemark{c}} &
        \colhead{N\tablenotemark{d}} &     
  \colhead{[X/Fe]\tablenotemark{b}} & \colhead{$\sigma$\tablenotemark{c}} &
        \colhead{N\tablenotemark{d}} &
  \colhead{[X/Fe]\tablenotemark{b}} & \colhead{$\sigma$\tablenotemark{c}} &
        \colhead{N\tablenotemark{d}} &
  \colhead{[X/Fe]\tablenotemark{b}} & \colhead{$\sigma$\tablenotemark{c}} &
        \colhead{N\tablenotemark{d}} &
  \colhead{[X/Fe]\tablenotemark{b}} & \colhead{$\sigma$\tablenotemark{c}} &
        \colhead{N\tablenotemark{d}} \\       
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{} &
     \colhead{(dex)} & \colhead{(dex)} & \colhead{} & 
     \colhead{(dex)} & \colhead{(dex)} & \colhead{} & 
     \colhead{(dex)} & \colhead{(dex)} & \colhead{} &
     \colhead{(dex)} & \colhead{(dex)} & \colhead{} 
}
\startdata
%  1   HE0007$-$1832
%  2   HE0009$-$6039
%  3   HE0011$-$0035
%  4   HE0012$-$1441
%  5   HE0017$-$4346
  26.0 &  $-$2.79 &    0.16 &  18 &  $-$3.29 &    0.21 &  31 &  $-$2.99 &    0.20 &  64 &  $-$2.52 &    0.16 &  14 &  $-$3.07 &    0.17 &  15  \\
   6.0\tablenotemark{e} &   2.66 &  \nodata &   1 &   0.16 &  \nodata &  $-$1 &   0.00 &  \nodata &   1 &  
         1.59 &  \nodata &   1 &   2.90 &  \nodata &   1  \\
   7.0 &   2.11 &  \nodata &   1 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata &   0.54 &  \nodata &   1 & \nodata &  \nodata & \nodata  \\
  11.0 & \nodata &  \nodata & \nodata &  $-$0.16 &    0.14 &   2 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata &   1.38 &    0.00 &   2  \\
  12.0 &   0.57 &    0.16 &   4 &   0.03 &    0.27 &   4 &   0.56 &    0.05 &   4 &   0.85 &    0.10 &   4 &   0.88 &    0.13 &   3  \\
  13.0 &  $-$0.05 &  \nodata &   1 &  $-$0.16 &    0.22 &   2 &  $-$0.11 &  \nodata &   1 & \nodata &  \nodata & \nodata &  $-$0.04 &  \nodata &   1  \\
  14.0 & \nodata &  \nodata & \nodata &  $-$0.06 &  \nodata &   1 &   0.65 &  \nodata &   1 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata  \\
  20.0 &   0.37 &  \nodata &   1 &  $-$0.10 &    0.19 &   3 &   0.26 &    0.07 &   6 &   0.42 &    0.15 &   3 &   0.40 &    0.15 &   2  \\
  21.1 & \nodata &  \nodata & \nodata &   0.12 &    0.13 &   2 &   0.07 &    0.08 &   3 & \nodata &  \nodata & \nodata &   1.61 &  \nodata &  $-$1  \\
  22.0 & \nodata &  \nodata & \nodata &   0.67 &  \nodata &  $-$1 &   0.33 &    0.15 &   8 &   0.03 &    0.15 &   2 &   0.98 &  \nodata &  $-$1  \\
  22.1 &   0.29 &    0.14 &   9 &   0.04 &    0.07 &  10 &   0.31 &    0.18 &  18 &   0.13 &    0.05 &   5 &   0.13 &    0.19 &   5  \\
  23.0 & \nodata &  \nodata & \nodata &   1.06 &  \nodata &  $-$1 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata  \\
  24.0 & \nodata &  \nodata & \nodata &  $-$0.33 &    0.16 &   4 &  $-$0.38 &    0.26 &   4 &  $-$0.18 &  \nodata &   1 & \nodata &  \nodata & \nodata  \\
  25.0 &  $-$0.17 &    0.02 &   2 &  $-$0.28 &    0.07 &   2 &  $-$0.76 &    0.16 &   3 & \nodata &  \nodata & \nodata &  $-$0.33 &    0.12 &   2  \\
  26.1 &  $-$0.02 &    0.21 &   3 &   0.03 &    0.04 &   2 &  $-$0.04 &    0.15 &  11 &  $-$0.15 &    0.19 &   5 &  $-$0.14 &    0.21 &   3  \\
  27.0 & \nodata &  \nodata & \nodata &   0.63 &    0.12 &   3 &   0.44 &    0.20 &   4 & \nodata &  \nodata & \nodata &   0.77 &  \nodata &   1  \\
  28.0 &   0.06 &  \nodata &   1 &   0.29 &    0.24 &   2 &  $-$0.26 &    0.02 &   2 & \nodata &  \nodata & \nodata &  $-$0.08 &  \nodata &   1  \\
  29.0 & \nodata &  \nodata & \nodata &   1.31 &    0.36 &  $-$2 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata  \\
  30.0 & \nodata &  \nodata & \nodata &   1.00 &  \nodata &  $-$1 &   0.14 &  \nodata &   1 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata  \\
  38.1 &  $-$0.02 &  \nodata &   1 &  $-$1.89 &  \nodata &   1 &  $-$0.43 &    0.07 &   2 & \nodata &  \nodata & \nodata &   0.74 &  \nodata &   1  \\
  39.1 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata &  $-$0.21 &    0.02 &   3 & \nodata &  \nodata & \nodata &   0.70 &    0.01 &   2  \\
  56.1 &   0.09 &  \nodata &   1 &  $-$1.11 &  \nodata &  $-$1 &  $-$0.27 &  \nodata &   1 &   1.15 &    0.05 &   2 &   1.28 &    0.18 &   3  \\
  57.1 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata &   0.01 &  \nodata &   1 & \nodata &  \nodata & \nodata &   1.71 &    0.04 &   2  \\
  63.1 &   1.71 &  \nodata &  $-$1 &   1.25 &  \nodata &  $-$1 &   0.66 &    0.06 &   2 & \nodata &  \nodata & \nodata &   1.00 &  \nodata &  $-$1  \\
  82.0 & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata &  \nodata & \nodata &   2.07 &  \nodata &  $-$1 & \nodata &  \nodata & \nodata  \\
\enddata
\tablenotetext{a}{Species code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.  Special case: 26.2 is for three 
  strong Fe~II lines
  in the UV near 3260~\AA.}
\tablenotetext{b}{[X/Fe](Fe~I), except for Fe~I, where we give [Fe/H]
   from Fe~I lines only.}
\tablenotetext{c}{rms dispersion for the lines of this species around
  the mean abundance ratio.}
\tablenotetext{d}{Number of lines of this species measured.
   A species with an upper limit for its relative abundance
   is indicated by setting the  number of
   lines to its negative value.  $N < -1$ means several lines were 
   searched for, but none were firmly detected.}
\tablenotetext{e}{C from synthesis of G band of CH.}   
\end{deluxetable}

\clearpage

\begin{deluxetable}{l c c  l }
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Data for Candidates with [Fe/H](HES) $< -3.5$~dex
\label{table_below-3.5} }
\tablehead{
\colhead{ID} & \colhead{[Fe/H](HES)} & \colhead{[Fe/H](high-res)} &
     \colhead{Comments} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} &  \colhead{} 
}
\startdata
HE1159$-$0525 &  $-$3.52  &   $-$2.91   &    Extreme C$-$star \\                       
HE1150$-$0428 &  $-$3.57  &   $-$3.21   &  C$-$star \\
HE2209$-$3909 &  $-$3.57  &   $-$3.47   & hot turnoff dwarf \\  
HE1031$-$0020 &  $-$3.61  &   $-$2.81   &   C$-$star \\
HE0122$-$1616 &  $-$3.63  &   $-$2.80   \\   
HE0305$-$5442\tablenotemark{a} &  $-$3.68  &   $-$3.30   & extreme CN \\                                      
HE0313$-$3640 &  $-$3.72  &   $-$3.63  &  hot turnoff dwarf \\
HE0911$-$0512 &  $-$3.84  &  \nodata &       M dwarf \\
HE2323$-$0256\tablenotemark{b} &  $-$3.96  &   $-$3.93   &  extreme CN \\
%   ~  &  ~ & $-3.93$ ~ & MOOG--2010--SCAT + tailor \\
HE1432$-$1819 &  $-$4.43  &   $-$2.56  &    hot turnoff dwarf \\
HE0208$-$5335 &  $-$4.14  &   \nodata &       QSO  \\
HE1030+0137 &  $-$4.37  &   \nodata &        M dwarf \\
\enddata
\tablenotetext{a}{HE0305$-$5442 is a rediscovery of
CS22968$-$014.  It has  [Fe/H] from \cite{cayrel04} of $-$3.56~dex.} 
\tablenotetext{b}{HE2323$-$0256 is a rediscovery of CS22949$-$037.
It has  [Fe/H] from \cite{cayrel04} of $-$3.79~dex.}
\end{deluxetable} 
% data from file /scr2/jlc/hamburg_survey/hires_summary/low_feh_summary_march2011
% HIRES Fe/H updated Jan 17, 2013

\clearpage

\begin{deluxetable}{l c  c l }
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Data for Candidates with $-3.4 <$ [Fe/H](HES) $< -3.2$~dex
\label{table_3.2to3.5} }
\tablehead{
\colhead{ID} & \colhead{[Fe/H](HES)} & \colhead{[Fe/H](high-res)} &
    \colhead{Comments} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{} 
}
\startdata
HE0014$-$3607 &  $-$3.21  & \nodata &    Prob. extreme C$-$star \\
HE2356$-$0410 &  $-$3.22  &  $-$3.06 &   Extreme C-star \\
HE1509$-$0806 &  $-$3.22  & $-2.91$ &   Extreme C-star \\
HE0218$-$4136 &  $-3.22$  &   \nodata  \\
HE2203$-$3723 &  $-3.22$  & $-3.30$  \\
HE2128$-$4248 &  $-3.23$  &   \nodata  \\   
HE1500$-$1628 &  $-3.25$  & $-2.38$ &  v. low [Ca/Fe] \\
HE2155$-$3750 &  $-3.28$ &  $-2.59$ &  Extreme C-star \\
HE0349$-$0045 &  $-3.28$ &  $-2.23$ & v. low [Ca/Fe] \\
HE0048$-$0611 &  $-3.28$ &  $-2.67$  \\
HE2129$-$4652 &  $-3.28$ &  \nodata &  Prob. extreme C$-$star \\
HE2122$-$4707 &  $-3.29$ & $-2.42$ &   C-star \\
HE0024$-$2523 &  $-3.32$ &  $-2.72$ &  C-star \\
HE2339$-$5105 &  $-3.32$ & $-2.88$  \\  
HE0216$-$3838 &  $-3.33$ &  \nodata &  Prob. extreme C$-$star \\
HE2251$-$0821 &  $-3.34$ &  $-$2.91 &  Very strong CH, no C$_2$ \\
HE0926$-$0546 &  $-3.35$ &  $-3.73$  \\
HE2357$-$0701 &  $-3.35$ &  $-3.17$  \\
HE0009$-$6039 &  $-3.35$ &  $-3.29$  \\
HE0344$-$0243 &  $-3.36$ &  $-3.35$  \\  
HE0226+0103   &  $-3.36$ &  $-2.81$  \\
HE2215$-$2548 &  $-3.36$ &  $-3.01$  \\  
HE1434$-$1442 &  $-3.42$ &  $-2.39$  & C-star \\
HE1245$-$0215 &  $-3.42$ &  $-2.85$ & hot turnoff star\\
HE1416$-$1032 &  $-3.44$ &  $-3.20$  \\
HE0134$-$2504 &  $-3.45$ &  $-2.74$  &  C-star \\
HE0212$-$0557 &  $-3.45$ &  $-2.27$  & Extreme C-star \\
HE2138$-$4250 &  $-3.46$ &  \nodata  & Prob. extreme C$-$star \\
\enddata
\end{deluxetable}
%  Fe/H(HIRES) checked Jan 17, 2013

\clearpage

\begin{deluxetable}{l r r r c r }
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Linear Fits for C-Normal Stars from the HES
\label{table_fits} }
\tablehead{
\colhead{Element} & \colhead{N(stars)} & \colhead{At [Fe/H] $-$3} &
  \colhead{[At Fe/H] $-3.5$ } &  \colhead{$\sigma$\tablenotemark{a}} &
   \colhead{Outliers\tablenotemark{b}} \\
\colhead{} & \colhead{} & \colhead{(dex)} & \colhead{(dex)} &
  \colhead{(dex)}    &   \colhead{High,Low} 
}
% Species  No. not C-rich with [Fe/H] < -2.5 dex
%           fit at Fe/H -3.0, -3.5 dex
%                           sigma around fit
\startdata      
All \\    
$[$FeI/FeII$]$ &  120 &  0.00 & 0.00 & 0.10   \\
$[$TiI/TiII$]$  &  86 & 0.04 & 0.04 & 0.18   \\
Exclude & C-Stars  \\
$[$Mg/Fe$]$  &  81 &  +0.37  & +0.37  &    0.17   &    2H,1L \\   
%    1012-1540, 2323-0265 high, 0533-5340  low   
$[$Al/Fe$]$ &  81 & $-0.16$ & $-0.13$  &     0.24  &   1H,1L \\
%    1012-1540 high, 0533-5340  low
$[$Si/Fe$]$\tablenotemark{c} &  29  & +0.03 &  $-0.04$   &  0.18  & none   \\     
$[$Si/Fe$]$\tablenotemark{d} &  48  & +0.37 &  +0.46  &   0.20  &  1H,1L \\ 
%   1424-0241 (cool) low, HE2251-0821 high
$[$Ca/Fe$]$  & 81 &  +0.27  & +0.27 &    0.15  &   3L \\
%   1424-0241,  1500-1628, 1320+0139
$[{\alpha}$/Fe$]$ & 81 & +0.31 & +0.31 & 0.14 & 2L,2H \\
% high 1012-1540, 2323-0256  low: 0533-5340, 1424-0241
$[$ScII/FeI$]$ & 77 & +0.13 & +0.11 & 0.14 & 2L,2H \\
% L  2215-2548, 0533-5340, H 0218-2738, 0132-2429
$[$TiII/FeII$]$ & 81 &  +0.23  & +0.16  &   0.14  &   2L \\
%    1424-0241, 0533-5340
$[$Ti12/Fe12$]$ & 81 & +0.24 & +0.18 & 0.14 & 2L \\
%    1424-0241, 0533-5340
$[$Cr/Fe$]$ & 80 & $-0.35$ &   $-0.47$ &    0.13 &   2H \\
%   1424-0241 (H), 2344-2800 (H)
$[$Mn/Fe$]$  & 70 & $-0.71$  & $-0.83$  &  0.16 &  5H,2L \\
%   1424-0241 (H), 2344-2800, 1226-1149, 2251-0821, 1245-0215
%  2L:  0122-1616 (L), HE2215-2548 (L)
$[$MnII/FeII$]$  & 23 & $-0.44$  & $-0.49$  &  0.18 &  2H \\
%   1424-0241 (H), 2344-2800 H
$[$Co/Fe$]$\tablenotemark{c} & 19 & +0.40 & +0.47 & 0.15 & 2 UL \\
%   omitted 2  ULs
$[$Co/Fe$]$\tablenotemark{d}  & 45 & +0.33 & +0.43 & 0.16 & 1H,1L \\
%  HE0533-5340       -2.785    -0.460      4937.0 low, HE1424-0241 high
$[$Ni/Fe$]$ & 68 &  $-0.08$ & $-0.02$ &  0.21  &  none \\
$[$Zn/Fe$]$\tablenotemark{e,f} & 20 & +0.37 & +0.37 & 0.25 & none \\
$[$SrII/FeII$]$\tablenotemark{e}  &
        81 & $-0.52$  & $-0.88$ & 0.66 &   1L,1H \\
%    L 2249-1704 H 1424-0241
$[$BaII/FeII$]$\tablenotemark{e} &
        63 &  $-0.49$ &  $-0.73$ & 0.55 &  1L \\
%   L   2249-1704
$[$BaII/FeII$]$\tablenotemark{g} &
        73 &  $-0.60$ &  $-0.91$ & 0.61 &  1L \\
%   L   2249-1704
\enddata
\tablenotetext{a}{$\sigma$ of [X/Fe] about the linear fit.}  
\tablenotetext{b}{Strong outliers with [Fe/H] $< -2.5$~dex excluded from fit.}
\tablenotetext{c}{For hot dwarfs.} 
\tablenotetext{d}{For cool giants.} 
\tablenotetext{e}{Upper limits are ignored.}
\tablenotetext{f}{Fit is very uncertain.} 
\tablenotetext{g}{Includes upper limits as detections for \teff $< 6000$~K.}
\end{deluxetable}   
 
\clearpage 

\begin{deluxetable}{l r r r }
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Strong Outliers Among the C-Normal Stars from the HES
\label{table_out_fit} }
\tablehead{
\colhead{ID)} & \colhead{[X/Fe]} & \colhead{$\Delta$[X/Fe]\tablenotemark{a}} &
     \colhead{$\Delta$[X/Fe]/$\sigma$\tablenotemark{b}} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} 
}
\startdata
Mg  \\
HE0533$-$5340  & $-$0.234 & $-$0.64 & $-$7 \\
HE1012$-$1540\tablenotemark{c} & +1.38 &  +0.98 & +11 \\
HE2323$-$0256\tablenotemark{c} & +1.39 &   +0.99 & +11 \\    
% using 0.09 dex for sigma
Al \\
HE0533$-$5340 & $-0.84$ & $-0.65$ & $-$6 \\
HE1012$-$1540\tablenotemark{c} & +0.49 & +0.62 & +7 \\
HE2200$-$1946  & +0.43 &  +0.62 & +7 \\
HE2251$-$0821   &  +0.37  & +0.54 &   +6  \\
HE2323$-$0256\tablenotemark{c} & +0.41 & +0.51 & +6 \\
% using 0.09 dex for sigma
Si \\
HE1424$-$0241 & $-1.01$ &  $-1.57$ & $-$10 \\ 
% (uncertainty is 0.16 dex) uses giant fit
Ca \\ 
HE0349$-$0045\tablenotemark{d} & 
               $-0.26$ &  $-$0.53 & $-$8 \\
HE1424$-$0241 & $-0.57$ &  $-$0.85 & $-$12 \\                
HE1500$-$1628\tablenotemark{d} &
               $-0.29$ &  $-$0.57 & $-$8 \\ 
% uses 0.07 for sigma               
Sc \\ 
HE0132$-$2429 & +0.75 &  +0.64 & +6 \\
HE0218$-$2738 & +0.62 &  +0.46 & +5 \\
HE0533$-$5340 & $-0.56$ &  $-$0.71 & $-$6 \\
HE2215$-$2548 & $-0.41$ &  $-0.54$ & $-$5 \\
%  (uncertainty is 0.11 dex)
Ti12 \\
% HE0349$-$0045\tablenotemark{d} & 
%               $-$0.15 & $-0.53$ & $-4$ \\
% HE0533$-$5340 & $-0.07$ &  $-0.40$ & $-3$ \\
% HE1424$-$0241 & $-$0.16 & $-0.32$ & $-3$ \\
HE1500$-$1628\tablenotemark{d}
              & $-0.28$ & $-0.66$ & $-6$ \\
%  (uncertainty is 0.12 dex)
Cr \\
HE2344$-$2800 & +0.08 &  +0.36 & +5 \\ 
%  (uncertainty is 0.09 dex)
Mn \\
HE0122$-$1616 & $-1.23$ &  $-$0.57 & $-$6 \\    
HE1226$-$1149 & $-0.04$ &  +0.64 & +7 \\
HE1245$-$0215 & $-0.10$ & +0.58 &  +6 \\
HE1424$-$0241 & $-0.26$ &   +0.72 & +8 \\
HE2215$-$2548 & $-1.51$ &  $-$0.80 & $-$9 \\
HE2344$-$2800 &  $-0.01$ &  +0.62  & +7 \\
% (uncertainty is 0.09 dex)
MnII  \\
HE1424$-$0241 & +0.23   & +0.77 & +6 \\
HE2344$-$2800 & +0.46 &  +0.86 &  +7 \\
% (uncertainty is 0.13 dex)
Co  \\
HE0533$-$5340 & $-0.42$ & $-0.77$ & $-11$ \\
HE1424$-$0241\tablenotemark{e} & +1.00 & +0.44 & +6 \\
% assume sigma 0.07
Zn\tablenotemark{f} \\
HE0349$-$0045\tablenotemark{d} & $-0.31$ & $-0.65$ & $-5$ \\
% HE1500$-$1628\tablenotemark{d} & $-0.24$ & $-0.59$ & $-4$ \\
% HE2344$-$2800\tablenotemark{d} & +0.90 & +0.55 & +4 \\ 
%  uncertainty 0.13 dex
Sr\tablenotemark{h} \\    
% HE0009$-$6039 &  $-1.89$ &  $-1.16$ & $-7$ \\
% HE0305$-$5442 &  $-2.06$ &  $-1.32$ &  $-8$ \\
HE0349$-$0045\tablenotemark{d} & 
                $-2.02$ &   $-2.02$\tablenotemark{g} &  $-$13 \\  
% HE1357$-$0123  &  $-2.46$ &  $-1.36$ &  $-9$ \\
% HE1416$-$1032  &  $-1.79$ &  $-1.12$ &  $-7$ \\
HE1422$-$0818  &  $-2.28$ &  $-1.55$ &  $-10$ \\
HE1500$-$1628\tablenotemark{d} &
                $-2.09$ &  $-$2.09\tablenotemark{g} & $-$13 \\  
HE2249$-$1704 & $-2.15$ &  $-1.66$ & $-10$ \\  
% HE2251$-$0821 & +0.73 &  +1.19 & +7 \\  
% HE2323$-$0256\tablenotemark{c} &  +0.25 &  +1.44  &  +9 \\
% BS16550$-$087 & +0.46 &  +1.26 &  +8 \\         
% G139$-$8\tablenotemark{d} & 
%                $-1.22$ &  $-1.22$\tablenotemark{g} & $-8$ \\   
% (uncertainty is 0.13 dex)
% put in the uncertainty arising from the slope, unc adopted Aug 2013 is 0.21 dec
%   Aug 16, 2013  nominal sigma taken as 0.12 dex, put in slope term, get 0.16 dex.

Ba\tablenotemark{i} \\
HE0305$-$5442\tablenotemark{i}  &  $-2.41$ & $-1.77$ &   ${\leq}-15$ \\
% upper limit to Ba abund
HE0349$-$0045 & $-1.56$ &  $-1.56$\tablenotemark{g} & $-$13 \\   
HE0447$-$1858\tablenotemark{i} &  $-1.61$ &  $-1.33$ & ${\leq}-11$ \\  
% UPPER LIMIT
% HE1012$-$1540\tablenotemark{c} & +0.19 &  +0.93 &  +8 \\
HE1422$-$0818\tablenotemark{i} &  $-1.90$ & $-1.27$ & $\leq{-11}$ \\
%  UPPER LIMIT
HE1500$-$1628\tablenotemark{d} & 
               $-1.72$ &  $-1.52$ & $-$13    \\     
HE2249$-$1704 & $-1.92$ &  $-1.45$ & $-12$ \\    
HE2251$-$0821 & +1.76 &  +2.21 & +18 \\  
% G139$-8$\tablenotemark{d} & 
%               $-0.83$ &  $-0.83$\tablenotemark{g} & $-7$ \\  
% (uncertainty is 0.10 dex), Aug 2013 - adding in slope term uncertainty, adopting 0.12 dex.
\enddata
\tablenotetext{a}{The difference between [X/Fe] and the linear fit
  for [X/Fe] from Table~\ref{table_fits} evaluated at the [Fe/H] of the star.}
\tablenotetext{b}{The ratio of $\Delta$[X/Fe] to $\sigma$ for a single star given in the
  second column of Table~\ref{table_unc_ratio_giants}.}
\tablenotetext{c}{This star is not ``C-normal''.} 
\tablenotetext{d}{[Fe/H] $> -2.5$~dex, not used in constructing
  linear fits.}
\tablenotetext{e}{The trend of [Co/Fe] vs [Fe/H] is not 
  as well established as for other species; these stars may 
  be at the extremes of the trends rather
  than genuine outliers.} 
\tablenotetext{f}{The trend of [Zn/Fe] vs [Fe/H] is not 
  as well established as for other species and 
  at best only two weak Zn~I lines are detected in our spectra.}
\tablenotetext{g}{Fit value set to 0.0~dex. See \S\ref{section_fits}.} 
\tablenotetext{h}{$\sigma$ includes extra term discussed in \S\ref{section_fits},
and is 0.16~dex for [Sr/Fe] and 0.12~dex for [Ba/Fe].} 
\tablenotetext{i}{Upper limit to [BaII/FeII], not used in constructing fit.} 
\end{deluxetable} 
% table redone Jan 28, 2013
% Aug 2013, increased adopted sigma for Sr and for Ba, now using 0.16 dex for [SrII/FeII]
%     and 0.12 dex for [BaII/FeII]

\clearpage

\begin{deluxetable}{l r r r  }
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Dispersion About Linear Fit vs Observational Uncertainty for C-normal Stars
\label{table_fits_sigma} }
\tablehead{
\colhead{Element} & \colhead{$\sigma$(Lin. Fit)} & \colhead{Pred. $\sigma$} &
  \colhead{Ratio }  \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} 
}
\startdata
$[$Mg/Fe$]$  &  0.17   & 0.09 & 1.9 \\
$[$Al/Fe$]$ &  0.24 & 0.09 & 2.7 \\
$[$Si/Fe$]$\tablenotemark{a} &  0.18 & 0.16 & 1.2  \\     
$[$Si/Fe$]$\tablenotemark{b} &  0.20 & 0.16 & 1.2 \\ 
$[$Ca/Fe$]$  &  0.15 & 0.07 & 2.1 \\
$[$ScII/FeI$]$ &  0.14 & 0.11 & 1.3 \\
$[$TiII/FeII$]$ &  0.14 & 0.09 & 1.6 \\
$[$Cr/Fe$]$ & 0.13 & 0.07 & 1.9 \\
$[$Mn/Fe$]$  & 0.16 & 0.09 & 1.8 \\
$[$Ni/Fe$]$ & 0.21 & 0.17 & 1.2 \\
$[$SrII/FeII$]$  & 0.66 & 0.16\tablenotemark{c} & 4.1 \\
$[$BaII/FeII$]$  & 0.55 & 0.12\tablenotemark{c} & 4.6 \\
\enddata
\tablenotetext{a}{Fit for dwarfs.}
\tablenotetext{b}{Fit for giants.}
\tablenotetext{c}{Uses augmented $\sigma$ with term from slope, 0.16~dex
  for [SrII/FeII] and 0.12~dex for [BaII/FeII].}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l rll rll rll}
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{Abundance Ratios Grouped By Distance
\label{table_ratio_distance} }
\tablehead{
\colhead{Species} & 
   \colhead{} & \colhead{Close\tablenotemark{a}} & \colhead{} & 
   \multicolumn{3}{c}{Inner Halo\tablenotemark{b}} & 
   \multicolumn{3}{c}{Outer Halo\tablenotemark{c}} \\
\colhead{} &   
   \colhead{$<$[X/H]$>$} &  \colhead{N\tablenotemark{d}} &\colhead{$\sigma$} &
    \colhead{$<$[X/H]$>$} & \colhead{N\tablenotemark{d}} & \colhead{$\sigma$} & 
    \colhead{$<$[X/H]$>$} &  \colhead{N\tablenotemark{d}} & \colhead{$\sigma$} \\
\colhead{} &   
   \colhead{(dex)} & \colhead{(dex)} &  \colhead{} &
   \colhead{(dex)} & \colhead{(dex)} &  \colhead{} &
   \colhead{(dex)} & \colhead{(dex)} &  \colhead{} 
}
\startdata
$[$Fe/H$]$
    &  $-$2.86 & 54 & 0.37 &  $-$2.88  & 58 & 0.51  &
       $-$3.02 & 10 & 0.40  \\
$[$Na/Fe$]$ &    0.16 & 21 & 0.65 &   0.18 & 49 & 0.52 &  
       0.28 &  8 & 0.38 \\
$[$Mg/Fe$]$ &    0.39 & 54 & 0.24  &  0.39 & 59 &
     0.25 &  0.49 & 10 & 0.16  \\
$[$Al/Fe$]$ &   $-$0.12 & 53 &  0.25 &  $-$0.18 & 47 &  0.27 &
    $-$0.06  & 10 & 0.30 \\
$[$Si/Fe$]$\tablenotemark{e} &    0.09 & 44 & 0.26 &   0.42 & 47 & 0.41  &
       0.41 &   9 & 0.31 \\   
$[$Ca/Fe$]$ &  0.30 & 54 & 0.13 &  0.22 & 56 & 0.22 &  0.25&  10 & 0.25 \\
$[$ScII/FeII$]$ &   0.20 & 47 & 0.27 &    0.13 & 46 & 0.23  &
    0.09 & 10 & 0.13 \\
$[$TiII/FeII$]$ &   0.28 & 53 & 0.14  &  0.26 & 59 & 0.22 &  0.10 & 10 & 0.18 \\
$[$Cr/Fe$]$ & $-$0.26 & 50 & 0.12 & $-$0.36 & 59 & 0.19 &
   $-$0.41 & 10 & 0.13 \\
$[$Mn/Fe$]$ &   $-$0.57 & 49 & 0.19  & $-$0.63 & 51 & 0.34 &
     $-$0.71 & 10 & 0.25 \\
$[$Co/Fe$]$\tablenotemark{f} &    0.39 & 38 & 0.22 &  0.36 & 41 & 0.30 &  0.17 &  9 & 0.23 \\
$[$Ni/Fe$]$ & $-$0.06 & 38 & 0.14 &  $-$0.08 & 42 & 0.28 &
   $-$0.10 & 8 & 0.27 \\   
$[$SrII/FeII$]$\tablenotemark{f,g} & 
   $-$0.45 & 36 & 0.51 & $-$0.71 & 37 & 0.79 &
    $-$1.13 &  9 & 1.10 \\  
%  (no C stars)
$[$BaII/FeII$]$\tablenotemark{f,g} &  
  $-$0.31 & 36 & 0.58 & $-$0.78 & 37 & 0.68 &
    $-$1.10 & 9 & 0.66 \\   
%  (no C stars)       
\enddata
\tablenotetext{a}{$D < 4$~kpc.}
\tablenotetext{b}{Inner halo: $4 < D < 15$~kpc.}
\tablenotetext{c}{Outer halo: $D > 15$~kpc.}
\tablenotetext{d}{Number of stars.}
\tablenotetext{e}{There is a significant difference between
[Si/Fe] for dwarfs and for giants.  See \S\ref{section_abund_proc}. }
\tablenotetext{f}{Upper limits are treated as detections.}
\tablenotetext{g}{C-rich stars are omitted.}
\end{deluxetable}

==> table8_online.tex <==
% file /scr2/jlc/hamburg_survey/paper_2011/paper2.tex

% started Feb 25, 2011

% 
% \documentclass[preprint]{aastex}
\documentclass[12pt,preprint]{aastex}

\newcommand{\grav}{log($g$)}
\newcommand{\nstars}{122}
\newcommand{\teff}{$T_{\mbox{\scriptsize eff}}$}
\newcommand{\kms}{km~s$^{-1}$}
\newcommand{\eqw}{$W_{\lambda}$}

  
\begin{document}



\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, First 12 Stars
\label{table_eqw1} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{0007} & \colhead{0009} & \colhead{0011} & 
   \colhead{0012} & \colhead{0017} & \colhead{0025} &
      \colhead{0028} & \colhead{0037} & \colhead{0039} & 
     \colhead{0048} & \colhead{0054} & \colhead{0055} \\
\colhead{ } & \colhead{ } & \colhead{-1832} & \colhead{-6039} & \colhead{-0035} &
    \colhead{-1441} & \colhead{-4346} &  \colhead{-2334} &
     \colhead{-2152} & \colhead{-0348} &\colhead{-4154} & 
     \colhead{-0611} & \colhead{-2123} & \colhead{-2314} 
}
\startdata


%  1  HE0007$-$1832
%  2  HE0009$-$6039
%  3  HE0011$-$0035
%  4  HE0012$-$1441
%  5  HE0017$-$4346
%  6  HE0025$-$2334
%  7  HE0028$-$2152
%  8  HE0037$-$0348
%  9  HE0039$-$4154
% 10  HE0048$-$0611
% 11  HE0054$-$2123
% 12  HE0055$-$2314
6707.80 &     3.0 &    \nodata &   $-$10.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.7  \\
5889.95 &    11.0 &    \nodata &    78.0 &    \nodata &    \nodata &   154.0 &    \nodata &    \nodata &   133.1 &   141.0 &   139.8 &    \nodata &    64.9  \\
5895.92 &    11.0 &    \nodata &    71.0 &    \nodata &    \nodata &   125.0 &    \nodata &    \nodata &   111.0 &   122.4 &   124.2 &    \nodata &    51.5  \\
3829.36 &    12.0 &    \nodata &   101.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   145.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4057.52 &    12.0 &    \nodata &    \nodata &    \nodata &    34.0 &    \nodata &    \nodata &     9.6 &    14.5 &    \nodata &    29.1 &     7.2 &    \nodata  \\
4167.28 &    12.0 &    25.0 &    \nodata &    36.7 &    \nodata &    \nodata &    \nodata &    17.6 &    27.5 &    28.0 &    47.6 &    10.8 &    16.5  \\
4703.00 &    12.0 &    24.3 &    17.1 &    56.9 &   100.7 &    31.5 &    21.9 &    37.5 &    35.2 &    42.7 &    60.4 &    23.4 &    26.0  \\
5172.70 &    12.0 &   105.6 &    85.0 &   167.7 &   258.9 &   125.1 &    94.5 &   124.0 &   151.1 &   155.0 &   176.8 &   124.0 &   120.7  \\
5183.62 &    12.0 &   121.5 &   108.0 &   181.3 &   357.5 &   121.6 &   110.6 &   140.5 &   168.4 &   167.9 &   196.3 &   140.5 &   137.1  \\
5528.40 &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    44.0 &    33.0 &    59.9 &    \nodata &    28.6  \\
5711.09 &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.5 &    \nodata &    \nodata  \\
3944.01 &    13.0 &    \nodata &    62.0 &    \nodata &    \nodata &    \nodata &    68.7 &    49.4 &    \nodata &    \nodata &    \nodata &    49.4 &    46.5  \\
3961.52 &    13.0 &    49.8 &    62.0 &   103.8 &    \nodata &    46.0 &    79.0 &    62.3 &    97.5 &   106.0 &    98.6 &    62.3 &    47.6  \\
3905.53 &    14.0 &    \nodata &    96.0 &   175.6 &    \nodata &    \nodata &    73.8 &    95.7 &   128.1 &   165.0 &   200.3 &    95.7 &   105.6  \\
4102.94 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.5 &    \nodata &    \nodata &    \nodata  \\
7698.97 &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.4 &    \nodata &    \nodata &    \nodata  \\
4226.74 &    20.0 &    \nodata &   103.0 &   160.9 &   303.0 &    89.0 &   101.7 &   126.2 &   154.7 &   150.2 &   206.7 &   126.2 &   120.8  \\
4289.37 &    20.0 &    \nodata &    \nodata &    30.6 &    \nodata &    \nodata &    \nodata &    19.7 &    25.9 &    \nodata &    41.3 &    19.7 &    10.9  \\
4302.54 &    20.0 &    \nodata &    15.0 &    \nodata &    \nodata &    \nodata &    24.9 &    43.9 &    \nodata &    \nodata &    \nodata &    43.9 &    35.6  \\
4318.66 &    20.0 &    \nodata &    \nodata &    35.7 &    \nodata &    \nodata &    13.6 &    16.0 &    34.7 &    23.6 &    \nodata &    14.4 &    15.7  \\
4425.44 &    20.0 &    \nodata &    \nodata &    29.0 &    \nodata &    \nodata &    \nodata &     9.3 &    28.7 &    16.0 &    42.3 &    14.4 &    14.3  \\
4435.69 &    20.0 &    \nodata &    \nodata &    26.4 &    \nodata &    \nodata &    \nodata &    12.3 &    \nodata &    \nodata &    30.8 &    12.3 &    \nodata  \\
4454.79 &    20.0 &    27.5 &    22.0 &    58.7 &    78.1 &    24.3 &    23.8 &    44.8 &    46.3 &    35.0 &    65.0 &    44.8 &    34.0  \\
4578.56 &    20.0 &    \nodata &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5588.75 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.4 &    20.0 &    38.3 &    \nodata &    14.5  \\
5594.46 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.0 &    \nodata &     8.9  \\
5601.28 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.8 &    \nodata &    \nodata  \\
5857.45 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.1 &    \nodata &    \nodata  \\
6162.17 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    36.6 &    \nodata &    \nodata &    24.5  \\
6169.56 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     4.9  \\
4246.82 &    21.1 &    \nodata &    \nodata &    98.7 &    \nodata &    \nodata &    27.2 &    47.0 &   101.3 &   102.0 &   102.0 &    47.0 &    35.1  \\
4314.08 &    21.1 &    \nodata &    30.0 &    \nodata &    \nodata &    \nodata &    12.5 &    23.1 &    81.8 &    75.0 &    \nodata &    23.1 &    14.4  \\
4320.73 &    21.1 &    \nodata &    17.0 &    57.1 &    \nodata &    \nodata &    12.6 &    14.0 &    60.5 &    62.0 &    64.7 &    12.6 &     9.5  \\
4670.41 &    21.1 &    \nodata &    \nodata &    11.3 &    \nodata &    \nodata &    \nodata &    \nodata &    13.2 &    \nodata &    14.7 &    \nodata &    \nodata  \\
5526.79 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.0 &    \nodata &    \nodata  \\
5657.90 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &   $-$15.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3924.53 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.0 &    \nodata &    \nodata  \\
3958.22 &    22.0 &    \nodata &    \nodata &    42.6 &    \nodata &   $-$12.6 &    \nodata &    17.6 &    31.6 &    \nodata &    51.3 &    14.4 &    \nodata  \\
3998.64 &    22.0 &    \nodata &    \nodata &    49.2 &    \nodata &    \nodata &    \nodata &    16.8 &    32.3 &    26.0 &    53.6 &    16.8 &    20.9  \\
4512.74 &    22.0 &    \nodata &    \nodata &     9.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.8 &    \nodata &    \nodata  \\
4533.25 &    22.0 &    \nodata &    \nodata &    37.0 &    \nodata &    \nodata &    \nodata &    12.1 &    25.0 &    22.4 &    32.4 &     9.0 &    13.8  \\
4534.78 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.4 &     8.7 &    24.8 &     8.0 &    \nodata  \\
4681.92 &    22.0 &    \nodata &    \nodata &    17.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.8 &    \nodata &    \nodata  \\
4981.74 &    22.0 &    \nodata &   $-$22.0 &    30.2 &    14.0 &    \nodata &    \nodata &    \nodata &    29.0 &    21.0 &    40.0 &     9.0 &    12.6  \\
4999.51 &    22.0 &    \nodata &    \nodata &    \nodata &    14.0 &    \nodata &    \nodata &     8.0 &    18.3 &    \nodata &    29.2 &     9.0 &     7.5  \\
5022.87 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.4 &    \nodata &    \nodata  \\
5039.96 &    22.0 &    \nodata &    \nodata &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &     6.9 &    \nodata &    16.1 &    \nodata &    \nodata  \\
5173.75 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.8 &    \nodata &    \nodata  \\
5210.39 &    22.0 &    \nodata &    \nodata &    13.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.9 &    \nodata &    \nodata  \\
3900.54 &    22.1 &    51.4 &    54.0 &    94.8 &    \nodata &    \nodata &    41.1 &    61.8 &    97.7 &    82.7 &    95.7 &    61.8 &    \nodata  \\
3987.61 &    22.1 &    \nodata &    \nodata &    34.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.7 &    \nodata &    \nodata  \\
4012.39 &    22.1 &    12.4 &    \nodata &    87.0 &    \nodata &    \nodata &    20.2 &    25.3 &    72.5 &    51.6 &    76.8 &    25.3 &    14.0  \\
4028.35 &    22.1 &    \nodata &    \nodata &    28.1 &    \nodata &    \nodata &    \nodata &    \nodata &    29.4 &    25.4 &    30.3 &    \nodata &    \nodata  \\
4300.05 &    22.1 &    \nodata &    45.0 &    \nodata &    \nodata &    \nodata &    31.1 &    56.8 &    \nodata &    \nodata &    \nodata &    56.8 &    42.1  \\
4301.93 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.2 &    \nodata &    \nodata &    \nodata &    27.2 &    13.6  \\
4312.86 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.0 &    29.8 &    \nodata &    \nodata &    \nodata &    29.8 &    \nodata  \\
4395.03 &    22.1 &    \nodata &    52.0 &    99.9 &    \nodata &    \nodata &    41.3 &    60.0 &   100.0 &    88.0 &   106.6 &    60.0 &    48.0  \\
4399.77 &    22.1 &    \nodata &    \nodata &    62.1 &    \nodata &    \nodata &    10.8 &    19.5 &    53.4 &    46.0 &    64.4 &    19.5 &    \nodata  \\
4417.72 &    22.1 &    15.3 &    19.0 &    65.8 &    \nodata &    \nodata &    \nodata &    \nodata &    56.2 &    53.8 &    65.2 &    \nodata &    16.0  \\
4443.81 &    22.1 &    22.1 &    38.0 &    92.0 &    \nodata &    20.0 &    35.7 &    58.0 &    82.6 &    79.2 &    92.8 &    58.0 &    40.3  \\
4468.51 &    22.1 &    39.8 &    44.0 &    91.6 &    \nodata &    24.9 &    32.5 &    64.1 &    89.8 &    81.7 &    84.3 &    64.1 &    41.0  \\
4501.28 &    22.1 &    29.5 &    36.0 &    93.8 &    52.7 &    11.1 &    33.0 &    50.7 &    87.7 &    71.7 &    88.0 &    50.7 &    35.5  \\
4533.97 &    22.1 &    40.4 &    44.0 &    92.7 &    58.6 &    27.1 &    29.7 &    43.1 &    86.7 &    82.7 &    92.0 &    34.3 &    40.2  \\
4563.77 &    22.1 &    23.1 &    32.0 &    81.6 &    44.7 &    \nodata &    23.2 &    34.6 &    86.3 &    76.4 &    79.9 &    32.1 &    29.2  \\
4571.98 &    22.1 &    34.0 &    33.0 &    68.4 &    64.0 &    13.6 &    28.7 &    46.4 &    80.2 &    81.7 &    81.6 &    46.4 &    36.4  \\
4589.95 &    22.1 &    \nodata &    \nodata &    40.1 &    22.0 &    \nodata &    \nodata &     8.0 &    35.2 &    29.6 &    40.8 &    \nodata &    \nodata  \\
4657.20 &    22.1 &    \nodata &    \nodata &    16.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.8 &    \nodata &    \nodata  \\
4708.67 &    22.1 &    \nodata &    \nodata &     9.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.3 &    13.8 &    \nodata &    \nodata  \\
4798.54 &    22.1 &    \nodata &    \nodata &    15.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.4 &    \nodata &    \nodata  \\
5185.91 &    22.1 &    \nodata &    \nodata &    17.0 &    \nodata &    \nodata &    \nodata &    \nodata &    15.9 &    \nodata &    17.0 &    \nodata &    \nodata  \\
5336.79 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.7 &    \nodata &    23.6 &    \nodata &    \nodata  \\
4111.77 &    23.0 &    \nodata &   $-$16.0 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$9.4 &    \nodata &     3.5 &    \nodata &    \nodata &    \nodata  \\
3545.19 &    23.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    46.9 &    \nodata &    \nodata &    \nodata  \\
3592.03 &    23.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    33.5 &    \nodata &    \nodata &    \nodata  \\
4254.33 &    24.0 &    \nodata &    57.0 &    79.1 &    \nodata &    \nodata &    35.2 &    49.7 &    79.8 &    65.0 &    89.1 &    49.7 &    \nodata  \\
4274.79 &    24.0 &    \nodata &    51.0 &    75.3 &    \nodata &    \nodata &    26.6 &    37.5 &    76.5 &    74.0 &    95.7 &    37.5 &    42.4  \\
4289.72 &    24.0 &    \nodata &    \nodata &    77.8 &    \nodata &    \nodata &    \nodata &    37.7 &    67.0 &    57.7 &    80.3 &    37.7 &    28.7  \\
4545.96 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.1 &    \nodata &    \nodata  \\
4616.13 &    24.0 &    \nodata &    \nodata &     9.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.2 &    \nodata &    \nodata  \\
4652.17 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.6 &    \nodata &    \nodata  \\
5206.04 &    24.0 &    \nodata &    16.0 &    \nodata &    44.1 &    \nodata &    16.0 &    22.5 &    41.6 &    40.0 &    58.8 &    22.5 &    15.7  \\
5208.43 &    24.0 &    \nodata &    37.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    54.5 &    \nodata &    75.5 &    \nodata &    \nodata  \\
5298.28 &    24.0 &    \nodata &    \nodata &     9.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.9 &    \nodata &    \nodata  \\
5345.81 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.4 &    \nodata &    10.4 &    \nodata &    \nodata  \\
5348.33 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.2 &    \nodata &    \nodata  \\
5409.80 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.1 &    \nodata &    20.7 &    \nodata &     3.0  \\
4030.75 &    25.0 &    27.5 &    74.0 &    72.1 &    \nodata &    22.2 &    17.6 &    29.6 &    79.7 &    72.8 &   105.4 &    18.0 &    22.6  \\
4033.06 &    25.0 &    20.0 &    63.0 &    68.6 &    \nodata &    12.5 &     8.5 &    16.0 &    66.0 &    62.4 &    82.7 &     9.0 &    20.5  \\
4754.04 &    25.0 &    \nodata &    \nodata &     4.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3865.52 &    26.0 &    40.6 &    \nodata &   114.3 &    \nodata &    35.0 &    54.4 &    64.0 &   104.0 &    \nodata &    98.9 &    64.0 &    \nodata  \\
3895.67 &    26.0 &    \nodata &    \nodata &   114.4 &    \nodata &    \nodata &    67.4 &    68.0 &   128.1 &    \nodata &   123.7 &    68.0 &    69.1  \\
3899.72 &    26.0 &    59.4 &    92.0 &   125.6 &    \nodata &    55.1 &    73.0 &    74.7 &   136.4 &   127.0 &   117.9 &    74.7 &    76.0  \\
3902.96 &    26.0 &    60.8 &    72.0 &    94.2 &    \nodata &    \nodata &    59.5 &    58.5 &   103.7 &    94.5 &    97.8 &    58.5 &    60.3  \\
3906.49 &    26.0 &    \nodata &    69.0 &   112.6 &    \nodata &    \nodata &    41.7 &    45.6 &   113.2 &   106.3 &   107.0 &    45.6 &    43.6  \\
3916.74 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    21.8 &    \nodata &    \nodata  \\
3920.27 &    26.0 &    \nodata &    89.0 &   120.6 &    \nodata &    41.5 &    70.2 &    73.3 &   119.7 &   125.8 &   114.9 &    73.3 &    71.2  \\
3922.92 &    26.0 &    69.2 &   106.0 &    \nodata &    \nodata &    62.0 &    73.3 &    74.7 &   135.7 &   120.0 &   123.7 &    74.7 &    70.3  \\
3930.31 &    26.0 &    74.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    85.0 &    \nodata &    \nodata &    \nodata &    85.0 &    76.2  \\
3949.96 &    26.0 &    \nodata &    \nodata &    39.8 &    \nodata &    \nodata &    \nodata &     9.6 &    32.5 &    38.0 &    44.2 &    16.0 &    \nodata  \\
4005.24 &    26.0 &    50.5 &    76.0 &   101.8 &    \nodata &    33.5 &    55.4 &    62.3 &    94.3 &    94.0 &    97.8 &    62.3 &    58.4  \\
4045.81 &    26.0 &    85.4 &   104.0 &   150.9 &    \nodata &    63.7 &    92.1 &   105.0 &   139.5 &   130.7 &   193.1 &   105.0 &   100.6  \\
4063.59 &    26.0 &    67.4 &    90.0 &   119.9 &    \nodata &    66.3 &    79.7 &    85.4 &    \nodata &   120.2 &   127.3 &    85.4 &    86.1  \\
4071.74 &    26.0 &    67.3 &   113.0 &   109.9 &    \nodata &    60.5 &    74.5 &    77.8 &    \nodata &   122.6 &    \nodata &    77.8 &    81.5  \\
4118.55 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.4 &    18.7 &    34.7 &    \nodata &    52.7 &    18.7 &    14.6  \\
4132.06 &    26.0 &    \nodata &    66.0 &    99.0 &    \nodata &    28.0 &    57.2 &    59.4 &    \nodata &    95.0 &    97.5 &    59.4 &    57.7  \\
4143.87 &    26.0 &    \nodata &    \nodata &   102.9 &    \nodata &    39.7 &    48.8 &    63.6 &   113.9 &    99.9 &   102.4 &    63.6 &    63.5  \\
4147.67 &    26.0 &    \nodata &    \nodata &    43.4 &    \nodata &    \nodata &    \nodata &    \nodata &    38.4 &    36.5 &    48.8 &    \nodata &    \nodata  \\
4172.76 &    26.0 &    \nodata &    \nodata &    34.1 &    \nodata &    \nodata &    \nodata &    \nodata &    24.9 &    31.2 &    \nodata &    \nodata &    \nodata  \\
4174.92 &    26.0 &    \nodata &    \nodata &    34.6 &    \nodata &    \nodata &    \nodata &    \nodata &    28.1 &    33.9 &    45.4 &    \nodata &    \nodata  \\
4181.75 &    26.0 &    \nodata &    18.0 &    51.0 &    \nodata &    \nodata &    17.6 &    \nodata &    42.1 &    37.4 &    61.4 &    16.2 &    23.1  \\
4187.05 &    26.0 &    \nodata &    35.0 &    64.5 &    \nodata &    \nodata &    25.0 &    25.9 &    47.3 &    47.2 &    69.2 &    25.9 &    \nodata  \\
4187.81 &    26.0 &    \nodata &    36.0 &    67.0 &    \nodata &    \nodata &    28.7 &    30.0 &    62.2 &    51.6 &    69.1 &    30.0 &    27.4  \\
4199.10 &    26.0 &    \nodata &    32.0 &    53.3 &    \nodata &    \nodata &    24.4 &    29.8 &    48.9 &    43.5 &    66.2 &    29.8 &    28.8  \\
4202.04 &    26.0 &    \nodata &    70.0 &    98.2 &    \nodata &    \nodata &    48.7 &    63.2 &   101.2 &    92.4 &    94.5 &    63.2 &    59.8  \\
4216.19 &    26.0 &    \nodata &    \nodata &    76.9 &    \nodata &    \nodata &    \nodata &    13.2 &    83.5 &    \nodata &    \nodata &    13.2 &    \nodata  \\
4222.22 &    26.0 &    \nodata &    \nodata &    31.1 &    \nodata &    \nodata &    16.0 &    10.4 &    31.2 &    34.0 &    45.7 &    10.4 &     9.1  \\
4227.44 &    26.0 &    \nodata &    \nodata &    48.0 &    \nodata &    \nodata &    21.7 &    \nodata &    \nodata &    53.0 &    63.5 &    20.6 &    22.4  \\
4233.61 &    26.0 &    \nodata &    \nodata &    53.1 &    \nodata &    \nodata &    \nodata &    20.8 &    47.3 &    44.5 &    63.5 &    20.8 &    19.6  \\
4235.95 &    26.0 &    \nodata &    \nodata &    84.4 &    \nodata &    \nodata &    34.1 &    34.8 &    70.2 &    61.7 &    \nodata &    34.8 &    37.1  \\
4250.13 &    26.0 &    \nodata &    42.0 &    55.6 &    \nodata &    \nodata &    19.9 &    33.7 &    65.1 &    55.0 &    72.1 &    33.7 &    \nodata  \\
4250.80 &    26.0 &    \nodata &    69.0 &    99.6 &    \nodata &    \nodata &    47.3 &    53.7 &    89.7 &    86.0 &    95.0 &    53.7 &    52.4  \\
4260.49 &    26.0 &    \nodata &    59.0 &    85.4 &    \nodata &    \nodata &    44.5 &    55.2 &    69.4 &    87.4 &   100.2 &    55.2 &    56.5  \\
4271.16 &    26.0 &    \nodata &    43.0 &    71.3 &    \nodata &    \nodata &    22.9 &    32.7 &    68.3 &    66.2 &    94.4 &    32.7 &    34.3  \\
4271.77 &    26.0 &    \nodata &    96.0 &   118.1 &    \nodata &    \nodata &    73.3 &    76.4 &   131.1 &   121.8 &   138.8 &    76.4 &    84.2  \\
4282.41 &    26.0 &    \nodata &    31.0 &    66.6 &    \nodata &    \nodata &    22.4 &    26.8 &    51.0 &    46.7 &    71.5 &    26.8 &    23.2  \\
4294.14 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.9 &    62.1 &    \nodata &    \nodata &    \nodata &    62.1 &    53.0  \\
4299.25 &    26.0 &    \nodata &    49.0 &    \nodata &    \nodata &    \nodata &    28.4 &    40.3 &    75.4 &    \nodata &    \nodata &    40.3 &    \nodata  \\
4307.91 &    26.0 &    \nodata &   111.0 &    \nodata &    \nodata &    \nodata &    80.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    91.9  \\
4325.77 &    26.0 &    \nodata &    82.0 &   114.3 &    \nodata &    \nodata &    71.7 &    77.9 &   129.4 &   128.2 &   149.1 &    77.9 &    77.9  \\
4337.05 &    26.0 &    \nodata &    \nodata &    76.1 &    \nodata &    \nodata &    \nodata &    \nodata &    54.6 &    54.5 &    58.9 &    \nodata &    \nodata  \\
4375.94 &    26.0 &    \nodata &    54.0 &    84.3 &    \nodata &    \nodata &    24.0 &    14.4 &   101.1 &    94.0 &    87.9 &     8.0 &    19.8  \\
4383.56 &    26.0 &    80.2 &    \nodata &   135.3 &    \nodata &    \nodata &    89.7 &   104.1 &   147.1 &   139.0 &   148.5 &   104.1 &    97.1  \\
4404.76 &    26.0 &    64.9 &    95.0 &   118.3 &    \nodata &    \nodata &    75.4 &    82.2 &   121.7 &   119.5 &   119.2 &    82.2 &    76.2  \\
4415.13 &    26.0 &    50.6 &    68.0 &   101.2 &    \nodata &    44.0 &    52.1 &    62.4 &    99.4 &    94.7 &   103.2 &    62.4 &    58.5  \\
4427.32 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.8 &    22.9 &    \nodata &    \nodata &    \nodata &    22.9 &    \nodata  \\
4430.62 &    26.0 &    \nodata &    \nodata &    19.2 &    \nodata &    \nodata &    \nodata &    \nodata &    15.6 &    15.1 &    25.9 &    \nodata &    \nodata  \\
4442.35 &    26.0 &    \nodata &    \nodata &    58.8 &    \nodata &    \nodata &    \nodata &    21.0 &    36.2 &    35.4 &    56.0 &    21.0 &    \nodata  \\
4447.73 &    26.0 &    \nodata &    \nodata &    44.5 &    \nodata &    \nodata &    \nodata &     9.1 &    27.5 &    38.4 &    46.3 &     9.1 &    10.0  \\
4459.14 &    26.0 &    \nodata &    27.0 &    46.4 &    \nodata &    \nodata &    10.4 &    18.3 &    36.5 &    46.6 &    56.4 &    18.3 &    16.4  \\
4461.66 &    26.0 &    \nodata &    \nodata &    79.6 &    \nodata &    \nodata &     9.6 &    18.8 &    78.9 &    85.8 &    82.1 &    18.8 &    15.3  \\
4489.75 &    26.0 &    \nodata &    \nodata &    31.0 &    \nodata &    \nodata &    \nodata &    \nodata &    32.3 &    36.0 &    40.2 &    \nodata &    \nodata  \\
4494.57 &    26.0 &    \nodata &    29.0 &    45.0 &    \nodata &    \nodata &    \nodata &    16.8 &    47.4 &    25.8 &    54.5 &    16.8 &    12.4  \\
4531.16 &    26.0 &    \nodata &    \nodata &    48.9 &    \nodata &    \nodata &    \nodata &    \nodata &    35.0 &    40.0 &    50.6 &    \nodata &    \nodata  \\
4592.66 &    26.0 &    \nodata &    \nodata &    26.5 &    \nodata &    \nodata &    \nodata &    \nodata &    19.4 &    \nodata &    27.3 &    \nodata &    \nodata  \\
4602.95 &    26.0 &    \nodata &    \nodata &    36.0 &    \nodata &     4.7 &    \nodata &    \nodata &    32.0 &    50.6 &    41.4 &    \nodata &    \nodata  \\
4625.05 &    26.0 &    \nodata &    \nodata &     4.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4871.33 &    26.0 &    \nodata &    \nodata &    43.6 &    38.0 &    \nodata &    \nodata &    30.5 &    39.2 &    35.1 &    58.5 &    30.5 &    16.2  \\
4872.14 &    26.0 &    \nodata &    \nodata &    31.8 &    39.9 &    \nodata &    12.6 &    22.7 &    27.6 &    23.8 &    43.0 &    22.7 &    \nodata  \\
4891.50 &    26.0 &    15.0 &    \nodata &    57.9 &    57.9 &    \nodata &    25.0 &    30.0 &    57.9 &    51.0 &    65.3 &    30.0 &    31.1  \\
4919.00 &    26.0 &    10.7 &    11.0 &    \nodata &    43.0 &    \nodata &    \nodata &    17.5 &    44.0 &    63.1 &    53.2 &    17.5 &    17.6  \\
4920.51 &    26.0 &    32.5 &    \nodata &    53.7 &    91.0 &    \nodata &    27.0 &    38.3 &    63.6 &    \nodata &    78.8 &    38.3 &    37.3  \\
4957.61 &    26.0 &    45.6 &    \nodata &    \nodata &    94.8 &    25.9 &    43.4 &    56.6 &    71.7 &    98.3 &   105.2 &    56.6 &    47.3  \\
5083.34 &    26.0 &    \nodata &    \nodata &    40.8 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    34.0 &    \nodata &    \nodata &    \nodata  \\
5166.28 &    26.0 &    \nodata &    \nodata &    41.5 &    \nodata &    \nodata &    \nodata &    \nodata &    24.8 &    42.5 &    37.3 &    \nodata &    \nodata  \\
5171.61 &    26.0 &    \nodata &    \nodata &    77.7 &    39.1 &    \nodata &    12.8 &    17.6 &    55.3 &    74.2 &    64.7 &    15.0 &    16.4  \\
5192.35 &    26.0 &    \nodata &    \nodata &    38.9 &    30.0 &    \nodata &    \nodata &    11.2 &    27.2 &    \nodata &    43.2 &    \nodata &    \nodata  \\
5194.95 &    26.0 &    \nodata &    \nodata &    39.6 &    34.2 &    \nodata &     9.6 &     8.0 &    29.9 &    45.0 &    49.1 &    \nodata &    \nodata  \\
5198.72 &    26.0 &    \nodata &    \nodata &    16.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.3 &    \nodata &    \nodata  \\
5216.28 &    26.0 &    \nodata &    14.0 &    33.1 &    \nodata &    \nodata &    \nodata &    \nodata &    24.9 &    \nodata &    39.0 &    \nodata &    \nodata  \\
5217.40 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     4.6 &    \nodata &    \nodata &    13.2 &    \nodata &    \nodata  \\
5227.19 &    26.0 &    32.6 &    \nodata &    \nodata &    74.8 &    10.0 &    34.0 &    47.0 &    \nodata &    \nodata &    83.4 &    \nodata &    38.3  \\
5232.95 &    26.0 &    17.6 &    \nodata &    61.9 &    61.9 &    \nodata &    19.5 &    \nodata &    44.0 &    63.2 &    62.9 &    17.2 &    23.2  \\
5269.55 &    26.0 &    48.3 &    \nodata &   125.6 &    87.5 &    44.1 &    56.8 &    66.3 &   126.9 &   120.8 &   121.5 &    66.3 &    64.7  \\
5324.19 &    26.0 &    \nodata &    \nodata &    39.2 &    43.9 &    \nodata &    14.5 &    \nodata &    31.4 &    47.5 &    45.6 &    \nodata &    \nodata  \\
5393.18 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.1 &    \nodata &    21.3 &    \nodata &    \nodata  \\
5405.79 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    94.3 &   104.0 &    95.9 &    \nodata &    34.6  \\
5410.92 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.2 &    \nodata &    \nodata  \\
5415.21 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.3 &    21.2 &    12.1 &    \nodata &     7.8  \\
5424.08 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    21.3 &    \nodata &    \nodata  \\
5434.53 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    84.2 &    71.5 &    78.5 &    \nodata &    20.0  \\
5497.52 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    31.4 &    35.0 &    49.5 &    \nodata &    \nodata  \\
5501.46 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.1 &    40.0 &    42.5 &    \nodata &    \nodata  \\
5506.79 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    39.9 &    46.6 &    50.6 &    \nodata &    \nodata  \\
5569.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.2 &    \nodata &    \nodata  \\
5572.84 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.4 &    16.8 &    30.4 &    \nodata &    \nodata  \\
5576.09 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.4 &    \nodata &    \nodata  \\
5586.76 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.2 &    43.0 &    40.8 &    \nodata &    12.6  \\
5624.54 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.5 &    \nodata &    \nodata  \\
6065.48 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.9 &    \nodata &    \nodata &    \nodata  \\
6136.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.2 &    \nodata &    \nodata &    \nodata  \\
6137.69 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.8 &    \nodata &    \nodata &    \nodata  \\
6191.56 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.4 &    \nodata &    \nodata &    \nodata  \\
6393.60 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.4 &    \nodata &    \nodata &    \nodata  \\
6421.35 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.0 &    \nodata &    \nodata &    \nodata  \\
6494.98 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    35.6 &    \nodata &    \nodata &    \nodata  \\
4178.86 &    26.1 &    \nodata &    \nodata &    23.7 &    \nodata &    \nodata &    \nodata &    \nodata &    28.8 &    28.6 &    32.4 &    \nodata &    \nodata  \\
4233.17 &    26.1 &    \nodata &    \nodata &    59.5 &    \nodata &    \nodata &    27.5 &    24.4 &    63.9 &    50.0 &    60.8 &    24.4 &    19.5  \\
4416.82 &    26.1 &    \nodata &    \nodata &    19.2 &    \nodata &    \nodata &    \nodata &    \nodata &    12.7 &    \nodata &    19.5 &    \nodata &    \nodata  \\
4491.40 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    12.6 &    \nodata &    \nodata  \\
4508.30 &    26.1 &    \nodata &    \nodata &    25.0 &    16.5 &    \nodata &     8.4 &    \nodata &    22.0 &    33.8 &    25.7 &    \nodata &     6.5  \\
4555.89 &    26.1 &    \nodata &    \nodata &    33.4 &    25.6 &     6.4 &    \nodata &    11.2 &    20.1 &    15.5 &    26.4 &     8.0 &    \nodata  \\
4576.34 &    26.1 &    \nodata &    \nodata &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.7 &    \nodata &    \nodata  \\
4583.84 &    26.1 &    20.0 &    \nodata &    52.8 &    31.1 &     5.4 &    25.2 &    20.0 &    48.4 &    41.0 &    50.0 &    17.0 &    19.0  \\
4923.93 &    26.1 &    33.9 &    41.0 &    60.8 &    39.9 &    14.0 &    33.3 &    35.9 &    70.7 &    77.6 &    69.5 &    35.9 &    35.5  \\
5018.45 &    26.1 &    35.4 &    49.0 &    76.2 &    49.0 &    \nodata &    47.0 &    45.0 &    80.5 &    87.0 &    77.6 &    45.0 &    38.4  \\
5197.58 &    26.1 &    \nodata &    \nodata &    19.2 &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    \nodata &    20.4 &    \nodata &    \nodata  \\
5234.63 &    26.1 &    \nodata &    \nodata &    16.7 &    \nodata &    \nodata &     7.2 &    \nodata &    12.7 &    \nodata &    22.1 &    \nodata &    \nodata  \\
5534.85 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.2 &    \nodata &    \nodata  \\
3842.05 &    27.0 &    \nodata &    \nodata &    44.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    25.8 &    \nodata &    \nodata  \\
3845.46 &    27.0 &    \nodata &    43.0 &    69.2 &    \nodata &    21.2 &    15.0 &    19.2 &    64.6 &    64.5 &    66.5 &    16.0 &    \nodata  \\
3873.11 &    27.0 &    \nodata &    55.0 &    93.7 &    \nodata &    \nodata &    13.0 &    20.4 &    77.9 &    88.4 &    79.1 &    10.0 &    \nodata  \\
4121.31 &    27.0 &    \nodata &    46.0 &    58.6 &    \nodata &    \nodata &    12.0 &    16.0 &    58.3 &    53.0 &    69.3 &    \nodata &    \nodata  \\
3807.15 &    28.0 &    \nodata &    67.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    86.4 &    \nodata &    75.2 &    \nodata &    \nodata  \\
3858.30 &    28.0 &    36.8 &    89.0 &    87.8 &    \nodata &    27.3 &    43.4 &    53.3 &    93.0 &    85.9 &    94.4 &    53.3 &    \nodata  \\
4401.55 &    28.0 &    \nodata &    \nodata &     8.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.5 &    \nodata &    \nodata  \\
5105.54 &    29.0 &    \nodata &   $-$12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5782.12 &    29.0 &    \nodata &   $-$12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4722.16 &    30.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.6 &    \nodata &    \nodata  \\
4810.54 &    30.0 &    \nodata &   $-$12.0 &     7.3 &    \nodata &    \nodata &    \nodata &    $-$6.4 &    \nodata &     3.6 &    11.4 &     5.4 &    \nodata  \\
4607.33 &    38.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata  \\
4077.71 &    38.1 &    69.4 &    15.0 &   109.3 &    \nodata &    78.0 &    71.8 &    66.3 &    \nodata &   115.0 &    \nodata &    66.3 &    64.9  \\
4215.52 &    38.1 &    \nodata &    12.0 &   103.3 &    \nodata &    \nodata &    61.8 &    50.5 &   101.0 &   109.1 &   116.3 &    50.5 &    50.6  \\
3774.33 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.8 &    \nodata &    \nodata &    \nodata  \\
3788.70 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    26.0 &    \nodata &    \nodata &    \nodata  \\
3818.34 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.9 &    \nodata &    \nodata  \\
3950.36 &    39.1 &    \nodata &    \nodata &    22.9 &    \nodata &     6.6 &    \nodata &     8.0 &    \nodata &    13.6 &    32.0 &    \nodata &    \nodata  \\
4398.01 &    39.1 &    \nodata &    \nodata &     8.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.8 &    \nodata &    \nodata  \\
4883.69 &    39.1 &    \nodata &    \nodata &    10.0 &    \nodata &     3.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3836.77 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.0 &   $-$33.4 &    \nodata &    \nodata  \\
4161.21 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$12.5 &    \nodata &    \nodata  \\
4554.04 &    56.1 &    25.8 &   $-$10.0 &   104.3 &   130.7 &    74.0 &    57.4 &    15.9 &    83.2 &   113.0 &    87.8 &    20.0 &    10.6  \\
4934.16 &    56.1 &    \nodata &    \nodata &    \nodata &    96.8 &    \nodata &    \nodata &    \nodata &    64.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5853.70 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.0 &     6.9 &    \nodata &    \nodata  \\
6141.70 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    36.2 &    \nodata &    \nodata &    \nodata &    50.1 &    \nodata &    \nodata &    \nodata  \\
6496.90 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    36.0 &    \nodata &    \nodata &    \nodata &    50.7 &    \nodata &    \nodata &    \nodata  \\
3988.52 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &     7.6 &    \nodata &    \nodata &    \nodata &     4.0 &    \nodata &    \nodata &    \nodata  \\
3995.75 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &     6.2 &    \nodata &    \nodata &    \nodata &     4.0 &    \nodata &    \nodata &    \nodata  \\
4086.71 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.0 &    \nodata &    \nodata &    \nodata  \\
4123.23 &    57.1 &    \nodata &    \nodata &     5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4446.39 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$4.0 &    \nodata  \\
3819.67 &    63.1 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$3.0 &    $-$5.0 &    \nodata &    \nodata &    \nodata &   $-$18.0 &    \nodata &    \nodata  \\
3907.11 &    63.1 &    \nodata &    \nodata &    12.8 &    \nodata &    \nodata &    $-$5.0 &    \nodata &    \nodata &     3.5 &    \nodata &    \nodata &    \nodata  \\
4129.70 &    63.1 &   $-$10.0 &   $-$14.0 &    20.2 &    \nodata &    \nodata &    $-$5.0 &   $-$10.0 &    \nodata &     5.7 &   $-$17.6 &    $-$9.0 &    \nodata  \\
4057.81 &    82.0 &    \nodata &    \nodata &    \nodata &   $-$syn &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\

\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Second 12 Stars
\label{table_eqw2} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{0058} & \colhead{0102} & \colhead{0103} & 
   \colhead{0105} & \colhead{0122} & \colhead{0130} &
      \colhead{0132} & \colhead{0134} & \colhead{0142} & 
     \colhead{0143} & \colhead{0212} & \colhead{0221} \\
\colhead{ } & \colhead{ } & \colhead{-0244} & \colhead{-0633} & \colhead{-0357} &
    \colhead{-2202} & \colhead{-1616} &  \colhead{-1749} &
     \colhead{-2429} & \colhead{-2504} &\colhead{+0147} & 
     \colhead{-0441} & \colhead{-0557} & \colhead{-2127} 
}
\startdata


% 13  HE0058$-$0244
% 14  HE0102$-$0633
% 15  HE0103$-$0357
% 16  HE0105$-$2202
% 17  HE0122$-$1616
% 18  HE0130$-$1749
% 19  HE0132$-$2429
% 20  HE0134$-$2504
% 21  HE0142+0147
% 22  HE0143$-$0441
% 23  HE0212$-$0557
% 24  HE0221$-$2127
6363.78 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5688.19 &    11.0 &    \nodata &    $-$4.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5889.95 &    11.0 &   127.0 &    \nodata &    89.0 &    \nodata &   110.8 &   108.8 &    62.8 &   194.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5895.92 &    11.0 &   104.0 &    \nodata &    63.5 &    \nodata &    95.8 &    84.9 &    50.4 &   180.9 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3829.36 &    12.0 &    \nodata &    \nodata &   112.3 &    \nodata &    \nodata &    \nodata &    93.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4057.52 &    12.0 &    19.2 &    \nodata &    \nodata &    11.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    21.2 &    \nodata &    \nodata  \\
4167.28 &    12.0 &    \nodata &    \nodata &    19.5 &    \nodata &    28.8 &    20.0 &    \nodata &    \nodata &    22.4 &    \nodata &    \nodata &    \nodata  \\
4703.00 &    12.0 &    \nodata &    14.8 &    25.2 &    36.0 &    46.1 &    23.0 &     9.0 &    \nodata &    35.2 &    \nodata &    \nodata &    19.2  \\
5172.70 &    12.0 &   144.7 &    96.0 &   122.4 &   124.7 &   149.5 &   131.3 &   101.3 &   167.0 &   128.9 &   163.5 &   183.5 &   116.1  \\
5183.62 &    12.0 &   172.1 &   109.0 &   135.7 &   129.8 &   167.9 &   145.0 &   114.3 &   202.5 &   148.4 &   187.8 &    \nodata &   126.3  \\
5528.40 &    12.0 &    \nodata &    17.8 &    22.0 &    \nodata &    35.6 &    25.8 &    12.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3944.01 &    13.0 &    \nodata &    \nodata &    \nodata &    34.9 &    \nodata &    \nodata &    39.1 &    \nodata &    57.8 &    \nodata &    \nodata &    88.6  \\
3961.52 &    13.0 &   113.2 &    31.1 &    61.4 &    50.5 &    \nodata &    76.8 &    42.7 &    \nodata &    65.6 &    77.8 &   150.0 &    90.6  \\
3905.53 &    14.0 &    \nodata &    82.0 &   122.1 &    99.0 &    \nodata &   146.4 &   110.5 &    \nodata &   103.2 &  \nodata &    \nodata &   114.2  \\
7698.97 &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    32.2 &    \nodata &    20.9 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4226.74 &    20.0 &    \nodata &   105.9 &   121.1 &   116.1 &   155.8 &   136.6 &   105.7 &    \nodata &   116.2 &    \nodata &    \nodata &   137.4  \\
4289.37 &    20.0 &    \nodata &    \nodata &     8.9 &    14.4 &    25.7 &    \nodata &    \nodata &    \nodata &    18.1 &    \nodata &    \nodata &    \nodata  \\
4302.54 &    20.0 &    \nodata &    22.0 &    \nodata &    30.0 &    \nodata &    \nodata &    22.6 &    \nodata &    41.9 &    \nodata &    \nodata &    43.4  \\
4318.66 &    20.0 &    \nodata &     8.6 &    16.8 &    \nodata &    26.2 &    26.1 &    \nodata &    \nodata &    27.8 &    \nodata &    \nodata &    25.6  \\
4425.44 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    23.9 &    17.0 &    \nodata &    \nodata &    17.6 &    25.6 &    \nodata &    \nodata  \\
4435.69 &    20.0 &    \nodata &    \nodata &    11.7 &    \nodata &    18.7 &    15.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.7  \\
4454.79 &    20.0 &    \nodata &    22.4 &    33.1 &    31.3 &    55.3 &    37.9 &    17.4 &    \nodata &    40.7 &    70.0 &    \nodata &    45.7  \\
4578.56 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    10.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.0 &    \nodata  \\
5588.75 &    20.0 &    \nodata &    \nodata &    12.6 &    \nodata &    27.0 &    20.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5590.11 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &     7.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5594.46 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6162.17 &    20.0 &    34.6 &    12.4 &    \nodata &    \nodata &    \nodata &    35.3 &    \nodata &    52.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6169.56 &    20.0 &     7.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6493.78 &    20.0 &    12.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3736.90 &    20.1 &    \nodata &    \nodata &   120.3 &    \nodata &    \nodata &    \nodata &    75.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4246.82 &    21.1 &    \nodata &    30.2 &    54.1 &    25.7 &    \nodata &    78.6 &    79.3 &    \nodata &  \nodata &    \nodata &    \nodata &    55.6  \\
4314.08 &    21.1 &    \nodata &    \nodata &    31.8 &    16.0 &    \nodata &    38.9 &    43.1 &    \nodata &  \nodata &    \nodata &    \nodata &    27.1  \\
4320.73 &    21.1 &    \nodata &    \nodata &    20.6 &    16.0 &    \nodata &    38.3 &    33.6 &    \nodata &  \nodata &    \nodata &    \nodata &    12.4  \\
4670.41 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$11.2 &    \nodata &    \nodata  \\
5526.79 &    21.1 &     5.4 &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5657.90 &    21.1 &     4.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3924.53 &    22.0 &     9.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3958.22 &    22.0 &    33.2 &    \nodata &    20.6 &    22.4 &    24.6 &    35.1 &    15.3 &    \nodata &    22.4 &    34.3 &    \nodata &    \nodata  \\
3998.64 &    22.0 &    24.7 &    \nodata &    18.8 &    20.0 &    21.7 &    27.5 &    13.5 &    55.4 &    22.4 &    22.4 &    \nodata &   \nodata  \\
4533.25 &    22.0 &    20.8 &    \nodata &     7.8 &    \nodata &    21.8 &    15.3 &    \nodata &    32.4 &    12.8 &    10.0 &    55.3 &    \nodata  \\
4534.78 &    22.0 &    16.0 &    \nodata &    \nodata &    \nodata &    \nodata &     9.9 &    \nodata &    31.0 &    \nodata &    \nodata &    53.0 &    \nodata  \\
4555.49 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.1 &    \nodata  \\
4681.92 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4981.74 &    22.0 &    32.6 &    \nodata &    11.2 &    \nodata &    24.7 &    20.0 &    12.0 &    \nodata &    11.2 &    28.8 &    \nodata &    \nodata  \\
4999.51 &    22.0 &    17.2 &    \nodata &    \nodata &     8.0 &    16.0 &    10.3 &    \nodata &    \nodata &    \nodata &    19.2 &    \nodata &  \nodata  \\
5173.75 &    22.0 &     7.2 &    \nodata &    \nodata &    \nodata &    \nodata &     5.9 &    \nodata &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata  \\
5210.39 &    22.0 &     8.1 &    \nodata &    \nodata &    \nodata &    10.0 &     7.0 &    \nodata &    \nodata &    \nodata &    \nodata &    45.7 &    \nodata  \\
3900.54 &    22.1 &    73.9 &    \nodata &    62.2 &    46.1 &    \nodata &    \nodata &    52.2 &    \nodata &    \nodata &    66.8 &    \nodata &    69.4  \\
3987.61 &    22.1 &    12.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4012.39 &    22.1 &    \nodata &    \nodata &    27.4 &    17.6 &    34.5 &    \nodata &    24.4 &    \nodata &    20.8 &    \nodata &    \nodata &    24.6  \\
4028.35 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.3 &    \nodata &    \nodata &    29.0 &    \nodata &    \nodata  \\
4300.05 &    22.1 &    \nodata &    \nodata &    \nodata &    33.8 &    \nodata &    \nodata &    42.6 &    \nodata &    \nodata &    \nodata &    \nodata &    52.8  \\
4301.93 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.9 &    \nodata &    24.0 &    \nodata &    \nodata &    \nodata  \\
4312.86 &    22.1 &    \nodata &     9.5 &    29.4 &    \nodata &    \nodata &    \nodata &    23.4 &    \nodata &    22.4 &    \nodata &    \nodata &    29.1  \\
4395.03 &    22.1 &    \nodata &    34.8 &    58.1 &    46.7 &    80.9 &    \nodata &    49.5 &    \nodata &    57.4 &    \nodata &    \nodata &    68.3  \\
4399.77 &    22.1 &    \nodata &    \nodata &    23.1 &    16.0 &    48.6 &    \nodata &    19.9 &    \nodata &    \nodata &    \nodata &    \nodata &    23.5  \\
4417.72 &    22.1 &    \nodata &    \nodata &    23.5 &    19.2 &    46.9 &    \nodata &    23.0 &    \nodata &    25.6 &    \nodata &    \nodata &    31.2  \\
4443.81 &    22.1 &    72.9 &    23.2 &    49.4 &    43.1 &    70.5 &    65.4 &    44.0 &    \nodata &    48.6 &    63.0 &    \nodata &    54.8  \\
4468.51 &    22.1 &    83.8 &    24.6 &    47.5 &    40.0 &    76.8 &    69.9 &    46.8 &    \nodata &    44.3 &    66.0 &    \nodata &    60.5  \\
4501.28 &    22.1 &    64.7 &    \nodata &    51.6 &    36.9 &    70.4 &    68.5 &    41.7 &    78.1 &    44.7 &    55.3 &   112.9 &    55.2  \\
4533.97 &    22.1 &    82.7 &    22.4 &    43.2 &    32.7 &    75.5 &    71.7 &    37.4 &    \nodata &    48.5 &    55.2 &   136.0 &    49.2  \\
4563.77 &    22.1 &    59.6 &    16.4 &    36.3 &    19.2 &    62.8 &    61.7 &    30.1 &    \nodata &    35.3 &    43.0 &   109.6 &    46.8  \\
4571.98 &    22.1 &    74.7 &    21.5 &    47.2 &    \nodata &    66.9 &    60.5 &    33.4 &    \nodata &    51.0 &    70.3 &    \nodata &    47.2  \\
4583.41 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.0 &    \nodata  \\
4589.95 &    22.1 &    20.8 &    \nodata &     5.9 &    \nodata &    23.6 &    21.2 &    \nodata &    \nodata &    \nodata &    \nodata &    44.4 &    \nodata  \\
4798.54 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    46.9 &    \nodata  \\
4865.62 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.0 &    \nodata  \\
4911.20 &    22.1 &    11.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5185.91 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.7 &    \nodata &    \nodata &    35.2 &    \nodata  \\
3592.03 &    23.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4254.33 &    24.0 &    \nodata &    27.5 &    47.0 &    40.2 &    75.8 &    66.4 &    31.5 &    \nodata &    45.7 &    \nodata &    \nodata &    52.1  \\
4274.79 &    24.0 &    \nodata &    21.2 &    38.5 &    29.5 &    78.7 &    62.9 &    29.2 &    \nodata &    32.4 &    \nodata &    \nodata &    46.7  \\
4289.72 &    24.0 &    \nodata &    \nodata &    36.0 &    \nodata &    \nodata &    46.8 &    22.8 &    \nodata &    33.6 &    \nodata &    \nodata &    \nodata  \\
5206.04 &    24.0 &    33.0 &     9.0 &    16.5 &    19.2 &    44.3 &    36.5 &    11.9 &    48.2 &    \nodata &    24.0 &    96.0 &    20.2  \\
5208.43 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.3 &    14.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5298.28 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    32.0 &    \nodata  \\
5409.80 &    24.0 &    11.1 &    \nodata &    \nodata &    \nodata &    \nodata &     9.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4030.75 &    25.0 &    67.0 &     9.8 &    46.1 &    20.8 &    50.0 &    56.5 &    17.3 &    \nodata &    36.6 &    45.0 &   140.0 &    28.2  \\
4033.06 &    25.0 &    55.0 &     9.5 &    37.2 &    12.8 &    40.7 &    48.5 &    12.3 &    \nodata &    21.2 &    24.0 &   124.0 &    27.8  \\
4754.04 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.0 &    \nodata  \\
4823.51 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    31.0 &    \nodata  \\
3441.99 &    25.1 &    \nodata &    \nodata &    55.5 &    \nodata &    \nodata &    \nodata &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3460.32 &    25.1 &    \nodata &    \nodata &    31.7 &    \nodata &    \nodata &    \nodata &    23.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3488.68 &    25.1 &    \nodata &    \nodata &    26.0 &    \nodata &    \nodata &    \nodata &    15.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3865.52 &    26.0 &    \nodata &    63.2 &    73.3 &    69.2 &    \nodata &    \nodata &    63.8 &    \nodata &    67.1 &    65.3 &    \nodata &    72.8  \\
3895.67 &    26.0 &    \nodata &    51.9 &    89.7 &    64.6 &    \nodata &    \nodata &    79.4 &    \nodata &    77.0 &    \nodata &    \nodata &    72.5  \\
3899.72 &    26.0 &    87.1 &    61.1 &    90.4 &    78.2 &    \nodata &    \nodata &    83.7 &    \nodata &    78.4 &    79.8 &    \nodata &    81.7  \\
3902.96 &    26.0 &    \nodata &    59.2 &    70.9 &    67.4 &    \nodata &    \nodata &    55.9 &    \nodata &    67.0 &    82.5 &    \nodata &    70.8  \\
3906.49 &    26.0 &    76.3 &    \nodata &    68.8 &    54.4 &    \nodata &    \nodata &    60.7 &    \nodata &    49.7 &    79.7 &    \nodata &    51.4  \\
3916.74 &    26.0 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3920.27 &    26.0 &    \nodata &    60.3 &    81.8 &    72.8 &    \nodata &    \nodata &    83.5 &    \nodata &    75.0 &    72.1 &    \nodata &    78.9  \\
3922.92 &    26.0 &    \nodata &    63.2 &    94.4 &    68.7 &    \nodata &    \nodata &    90.5 &    \nodata &    84.0 &    86.5 &    \nodata &    84.6  \\
3930.31 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    82.8 &    \nodata &    \nodata &    \nodata  \\
3949.96 &    26.0 &    14.4 &    \nodata &    15.5 &    \nodata &    \nodata &    \nodata &     8.6 &    \nodata &    \nodata &    \nodata &    \nodata &    17.6  \\
4005.24 &    26.0 &    72.5 &    43.5 &    71.4 &    51.6 &    \nodata &    \nodata &    54.9 &    \nodata &    58.8 &    68.2 &    \nodata &    68.6  \\
4045.81 &    26.0 &   109.7 &    82.9 &    99.5 &   100.8 &    \nodata &   116.3 &    90.0 &    \nodata &   106.3 &   116.2 &    \nodata &   112.3  \\
4063.59 &    26.0 &    93.2 &    68.9 &    89.8 &    86.1 &    \nodata &   108.7 &    \nodata &    \nodata &    80.9 &   105.1 &    \nodata &    93.6  \\
4071.74 &    26.0 &    89.4 &    69.9 &    \nodata &    80.0 &    \nodata &   103.0 &    \nodata &    \nodata &    81.3 &    87.6 &    \nodata &    86.0  \\
4118.55 &    26.0 &    29.4 &     9.0 &    \nodata &    \nodata &    34.5 &    \nodata &    \nodata &    \nodata &    14.4 &    34.0 &    \nodata &    20.1  \\
4132.06 &    26.0 &    73.6 &    38.5 &    67.5 &    50.3 &    95.4 &    70.2 &    49.0 &    \nodata &    53.6 &    63.9 &    \nodata &    64.4  \\
4143.87 &    26.0 &    72.5 &    46.5 &    67.7 &    64.2 &   101.2 &    82.2 &    57.8 &    \nodata &    66.5 &    63.9 &    \nodata &    70.5  \\
4147.67 &    26.0 &    21.3 &    \nodata &    18.7 &    \nodata &    36.8 &    27.5 &    13.6 &    \nodata &    \nodata &    \nodata &    \nodata &    14.4  \\
4172.76 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    29.0 &    21.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4174.92 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    29.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4181.75 &    26.0 &    \nodata &    \nodata &    17.5 &    25.6 &    44.9 &    29.1 &    12.2 &    \nodata &    22.6 &    \nodata &    \nodata &    35.6  \\
4187.05 &    26.0 &    \nodata &    15.6 &    26.0 &    22.4 &    55.1 &    44.1 &    \nodata &    \nodata &    30.8 &    \nodata &    \nodata &    32.5  \\
4187.81 &    26.0 &    \nodata &    \nodata &    29.5 &    32.9 &    61.3 &    43.3 &    \nodata &    \nodata &    33.4 &    \nodata &    \nodata &    38.7  \\
4199.10 &    26.0 &    \nodata &    17.8 &    29.4 &    27.3 &    56.9 &    35.3 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    34.9  \\
4202.04 &    26.0 &    \nodata &    41.5 &    71.3 &    48.8 &    98.7 &    80.9 &    59.1 &    \nodata &    62.7 &    \nodata &    \nodata &    64.1  \\
4216.19 &    26.0 &    \nodata &    \nodata &    31.4 &    \nodata &    61.2 &    57.9 &    18.2 &    \nodata &    12.3 &    \nodata &    \nodata &    \nodata  \\
4222.22 &    26.0 &    \nodata &    \nodata &    16.6 &     9.6 &    38.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.3  \\
4227.44 &    26.0 &    \nodata &    13.0 &    27.6 &    20.4 &    46.3 &    30.2 &    15.1 &    \nodata &    22.3 &    \nodata &    \nodata &    43.0  \\
4233.61 &    26.0 &    \nodata &     9.5 &    23.2 &    18.5 &    52.8 &    31.4 &    17.7 &    \nodata &    25.5 &    \nodata &    \nodata &    38.7  \\
4235.95 &    26.0 &    \nodata &    21.7 &    44.9 &    44.3 &    76.8 &    \nodata &    26.4 &    \nodata &    38.5 &    \nodata &    \nodata &    49.7  \\
4250.13 &    26.0 &    \nodata &    14.5 &    28.3 &    29.9 &    61.0 &    \nodata &    16.6 &    \nodata &    36.3 &    \nodata &    \nodata &    41.8  \\
4250.80 &    26.0 &    \nodata &    39.3 &    64.3 &    50.5 &    91.0 &    78.0 &    54.3 &    \nodata &    59.0 &    \nodata &    \nodata &    61.9  \\
4258.32 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4260.49 &    26.0 &    \nodata &    36.6 &    59.6 &    53.5 &    79.6 &    75.0 &    41.0 &    \nodata &    54.2 &    \nodata &    \nodata &    63.1  \\
4271.16 &    26.0 &    \nodata &    22.5 &    45.0 &    32.4 &    68.7 &    55.7 &    30.1 &    \nodata &    25.8 &    \nodata &    \nodata &    39.0  \\
4271.77 &    26.0 &    \nodata &    64.8 &    86.3 &    76.9 &   117.8 &   103.8 &    74.9 &    \nodata &    77.7 &    \nodata &    \nodata &    88.5  \\
4282.41 &    26.0 &    \nodata &    11.1 &    29.1 &    25.0 &    59.3 &    \nodata &    19.9 &    \nodata &    25.6 &    \nodata &    \nodata &    \nodata  \\
4294.14 &    26.0 &    \nodata &    35.0 &    \nodata &    53.9 &    \nodata &    74.6 &    51.6 &    \nodata &    58.8 &    \nodata &    \nodata &    67.1  \\
4299.25 &    26.0 &    \nodata &    20.2 &    44.6 &    31.0 &    \nodata &    \nodata &    25.8 &    \nodata &    35.1 &    \nodata &    \nodata &    36.6  \\
4307.91 &    26.0 &    \nodata &    73.7 &    96.7 &    95.6 &    \nodata &    \nodata &    85.0 &    \nodata &   103.7 &    \nodata &    \nodata &   103.5  \\
4325.77 &    26.0 &    \nodata &    62.1 &    84.0 &    69.3 &    \nodata &   108.2 &    76.0 &    \nodata &    83.8 &    \nodata &    \nodata &    76.7  \\
4337.05 &    26.0 &    \nodata &    \nodata &    22.4 &    \nodata &    \nodata &    39.3 &    21.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4375.94 &    26.0 &    \nodata &     9.9 &    51.5 &    19.2 &    82.3 &    69.5 &    32.1 &    \nodata &    22.3 &    \nodata &    \nodata &    24.8  \\
4383.56 &    26.0 &    \nodata &    83.1 &   103.7 &   100.9 &   139.5 &   111.2 &    96.7 &    \nodata &    92.7 &    \nodata &    \nodata &   110.2  \\
4404.76 &    26.0 &    \nodata &    66.9 &    84.4 &    77.7 &   113.3 &    \nodata &    75.1 &    \nodata &    82.3 &    \nodata &    \nodata &    81.4  \\
4415.13 &    26.0 &    \nodata &    40.7 &    70.9 &    57.4 &    95.8 &    \nodata &    51.9 &    \nodata &    59.6 &    \nodata &    \nodata &    71.5  \\
4427.32 &    26.0 &    \nodata &    10.0 &    46.2 &    22.8 &    80.7 &    \nodata &    33.6 &    \nodata &    20.7 &    37.8 &    \nodata &    25.8  \\
4430.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    16.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4442.35 &    26.0 &    \nodata &     7.5 &    15.3 &    17.0 &    40.1 &    27.8 &     9.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4447.73 &    26.0 &    \nodata &    \nodata &    11.6 &    11.1 &    32.4 &    17.9 &    \nodata &    \nodata &    17.7 &    29.5 &    \nodata &    \nodata  \\
4459.14 &    26.0 &    27.1 &    \nodata &    \nodata &    15.2 &    44.2 &    29.3 &    \nodata &    \nodata &    12.8 &    16.0 &    \nodata &    20.5  \\
4461.66 &    26.0 &    47.7 &    \nodata &    31.1 &    \nodata &    75.5 &    65.5 &    22.1 &    \nodata &    \nodata &    24.0 &    \nodata &    26.4  \\
4489.75 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    29.5 &    20.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4494.57 &    26.0 &    37.5 &    \nodata &    19.5 &    14.4 &    43.5 &    34.2 &    19.6 &    \nodata &    16.0 &    21.6 &    \nodata &    19.2  \\
4531.16 &    26.0 &    24.0 &    \nodata &    12.1 &    \nodata &    35.1 &    26.3 &     6.2 &    \nodata &    \nodata &    16.0 &    \nodata &    \nodata  \\
4592.66 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    16.1 &    10.6 &    \nodata &    \nodata &    \nodata &    \nodata &    42.0 &    \nodata  \\
4602.95 &    26.0 &    19.7 &    \nodata &    14.5 &    10.0 &    33.2 &    26.4 &     7.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4625.05 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &     8.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4871.33 &    26.0 &    \nodata &    \nodata &    19.7 &    14.4 &    46.9 &    29.2 &    11.9 &    \nodata &    22.7 &    37.2 &   100.4 &    32.0  \\
4872.14 &    26.0 &    \nodata &    \nodata &    10.5 &    \nodata &    32.3 &    18.2 &     6.7 &    \nodata &    14.4 &    27.9 &    90.0 &    21.9  \\
4891.50 &    26.0 &    50.0 &    18.0 &    29.2 &    37.4 &    55.7 &    40.6 &    19.0 &    \nodata &    \nodata &    47.9 &   120.3 &    34.0  \\
4919.00 &    26.0 &    32.0 &    10.2 &    20.6 &    10.9 &    38.6 &    32.1 &    \nodata &    \nodata &    20.2 &    20.8 &    79.0 &    22.7  \\
4920.51 &    26.0 &    52.6 &    22.0 &    38.7 &    31.2 &    60.6 &    52.2 &    17.4 &    \nodata &    40.4 &    61.5 &    \nodata &    38.6  \\
4957.61 &    26.0 &    65.3 &    27.6 &    52.2 &    46.5 &   102.3 &    62.5 &    34.3 &    \nodata &    51.2 &    69.3 &   104.0 &    55.8  \\
5166.28 &    26.0 &     9.9 &    \nodata &    \nodata &    \nodata &    28.7 &    24.2 &    \nodata &    \nodata &    \nodata &    \nodata &    58.4 &    \nodata  \\
5171.61 &    26.0 &    34.8 &     9.8 &    29.7 &    18.3 &    60.7 &    50.0 &    19.2 &    64.0 &    19.9 &    \nodata &    82.2 &    30.4  \\
5192.35 &    26.0 &    23.0 &    \nodata &    15.5 &    14.6 &    33.1 &    \nodata &     6.1 &    40.5 &    16.0 &    30.4 &    58.0 &    \nodata  \\
5194.95 &    26.0 &    20.9 &    \nodata &    11.6 &    \nodata &    21.3 &    \nodata &    \nodata &    37.0 &    \nodata &    17.7 &    80.5 &    15.2  \\
5198.72 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    31.0 &    \nodata  \\
5216.28 &    26.0 &    15.7 &    \nodata &    \nodata &    \nodata &    36.0 &    \nodata &    \nodata &    35.2 &    \nodata &    \nodata &    65.8 &    \nodata  \\
5217.40 &    26.0 &     6.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    35.5 &    \nodata  \\
5227.19 &    26.0 &    \nodata &    21.0 &    50.9 &    \nodata &    87.8 &    74.5 &    36.4 &    73.7 &    41.3 &    43.5 &   117.6 &    46.5  \\
5232.95 &    26.0 &    43.5 &    12.5 &    22.9 &    33.3 &    53.6 &    39.4 &    15.5 &    66.0 &    31.5 &    46.7 &    89.9 &    33.0  \\
5269.55 &    26.0 &    81.3 &    43.4 &    83.2 &    67.8 &   112.1 &   105.2 &    75.8 &   100.1 &    66.3 &    87.4 &   127.5 &    68.5  \\
5324.19 &    26.0 &    24.4 &    \nodata &    13.6 &    \nodata &    39.5 &    \nodata &    \nodata &    55.8 &    19.8 &    \nodata &    72.8 &    19.5  \\
5393.18 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    21.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5405.79 &    26.0 &    \nodata &    19.3 &    50.4 &    \nodata &    91.5 &    80.6 &    39.3 &    86.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5415.21 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    21.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5424.08 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    24.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5434.53 &    26.0 &    42.5 &     9.6 &    36.1 &    \nodata &    71.2 &    64.0 &    19.7 &    71.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5497.52 &    26.0 &    \nodata &    \nodata &    11.6 &    \nodata &    42.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5501.46 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    34.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5506.79 &    26.0 &    \nodata &    \nodata &    18.0 &    \nodata &    47.6 &    28.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5569.62 &    26.0 &    \nodata &    \nodata &     6.8 &    \nodata &     8.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5572.84 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    24.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5586.76 &    26.0 &    \nodata &    \nodata &    11.1 &    \nodata &    30.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5624.54 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    11.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6065.48 &    26.0 &     6.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    21.7 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6136.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6137.69 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.9 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6191.56 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    33.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6252.55 &    26.0 &     7.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6393.60 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    37.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6430.84 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.5 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6494.98 &    26.0 &    18.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    32.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6592.91 &    26.0 &     7.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3255.90 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    49.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3277.36 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    52.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3281.30 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4178.86 &    26.1 &    \nodata &     8.0 &    \nodata &    \nodata &    24.3 &    11.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.5  \\
4233.17 &    26.1 &    \nodata &    11.0 &    18.9 &    27.2 &    54.0 &    37.5 &    13.9 &    \nodata &    30.4 &    \nodata &    \nodata &    41.2  \\
4416.82 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    19.9 &    14.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.0  \\
4491.40 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    11.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4508.30 &    26.1 &    16.8 &    \nodata &    \nodata &    \nodata &    20.4 &    11.2 &     5.2 &    23.3 &    13.4 &    16.0 &    63.1 &    14.4  \\
4555.89 &    26.1 &    18.8 &    \nodata &    \nodata &    \nodata &    18.7 &    13.2 &    \nodata &    \nodata &    14.4 &    16.8 &    46.4 &    \nodata  \\
4576.34 &    26.1 &     5.6 &    \nodata &    \nodata &    \nodata &     8.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    55.0 &    \nodata  \\
4583.84 &    26.1 &    29.0 &     8.6 &    18.8 &    16.0 &    48.2 &    35.1 &    10.5 &    40.7 &    22.9 &    28.2 &    65.7 &    32.6  \\
4923.93 &    26.1 &    48.3 &    27.6 &    32.4 &    32.2 &    60.8 &    59.6 &    17.5 &    83.0 &    36.0 &    49.1 &   108.2 &    43.1  \\
5018.45 &    26.1 &    61.1 &    28.1 &    42.8 &    38.2 &    72.6 &    61.2 &    26.6 &    \nodata &    44.6 &    55.3 &    \nodata &    54.8  \\
5197.58 &    26.1 &     7.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.1 &    \nodata &    \nodata &    45.6 &    \nodata  \\
5234.63 &    26.1 &    \nodata &    \nodata &     6.1 &    \nodata &    17.2 &     7.5 &    \nodata &    16.2 &    \nodata &    \nodata &    43.0 &    \nodata  \\
3842.05 &    27.0 &    \nodata &    \nodata &    14.4 &    \nodata &    27.8 &    \nodata &     9.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3845.46 &    27.0 &    \nodata &    15.0 &    38.1 &    26.0 &    57.1 &    \nodata &    19.9 &    \nodata &    32.0 &    43.8 &    \nodata &    12.9  \\
3873.11 &    27.0 &    \nodata &    \nodata &    42.2 &    \nodata &    83.8 &    \nodata &    29.7 &    \nodata &    27.8 &    \nodata &    \nodata &    \nodata  \\
4121.31 &    27.0 &    25.3 &     8.5 &    31.7 &    14.4 &    58.9 &    49.2 &    19.8 &    \nodata &    20.0 &    \nodata &    \nodata &    \nodata  \\
3807.15 &    28.0 &    \nodata &    \nodata &    54.3 &    \nodata &    69.1 &    \nodata &    41.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3858.30 &    28.0 &    61.8 &    42.8 &    65.9 &    38.4 &    87.6 &    \nodata &    56.6 &    \nodata &    57.8 &    52.7 &    \nodata &    62.4  \\
3247.53 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3273.95 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4810.54 &    30.0 &    \nodata &    $-$7.0 &    \nodata &    \nodata &     6.2 &     6.5 &    $-$4.5 &    \nodata &    \nodata &    10.4 &    \nodata &    \nodata  \\
4077.71 &    38.1 &   112.6 &    41.9 &    \nodata &    56.1 &    \nodata &   121.5 &    82.9 &   227.0 &    70.9 &   118.1 &   170.0 &    75.1  \\
4215.52 &    38.1 &    \nodata &    28.1 &    85.1 &    45.3 &    93.7 &   110.0 &    75.6 &    \nodata &    60.2 &    \nodata &    \nodata &    67.6  \\
3774.33 &    39.1 &    \nodata &    \nodata &    27.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3788.70 &    39.1 &    \nodata &    \nodata &    17.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3832.89 &    39.1 &    \nodata &    \nodata &     8.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3950.36 &    39.1 &    23.3 &    $-$8.0 &     9.7 &    \nodata &    \nodata &    \nodata &    $-$6.9 &    77.4 &    \nodata &    18.3 &    \nodata &    \nodata  \\
4883.69 &    39.1 &    12.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    68.5 &    \nodata &    18.9 &    74.6 &    \nodata  \\
5200.42 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    36.0 &    \nodata  \\
5205.73 &    39.1 &     7.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.5 &    \nodata &    \nodata &    43.0 &    \nodata  \\
3836.77 &    40.1 &    \nodata &    \nodata &    13.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4496.97 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.4 &    \nodata &    \nodata  \\
4130.65 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    60.5 &    \nodata &    \nodata  \\
4554.04 &    56.1 &   177.5 &    $-$8.0 &    11.9 &    11.2 &    33.4 &    52.0 &     8.4 &    \nodata &    21.8 &   195.8 &   560.3 &    27.2  \\
4934.16 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.2 &    \nodata &    \nodata &   180.7 &   416.6 &    \nodata  \\
5853.70 &    56.1 &    60.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    82.9 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6141.70 &    56.1 &   103.1 &    \nodata &    \nodata &    \nodata &    \nodata &    10.3 &    \nodata &   120.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6496.90 &    56.1 &   102.1 &    \nodata &    \nodata &    \nodata &    \nodata &    11.5 &    \nodata &   117.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3988.52 &    57.1 &    38.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    57.5 &    \nodata &    44.5 &   156.0 &    \nodata  \\
3995.75 &    57.1 &    35.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    52.4 &    \nodata &    34.2 &   150.0 &    \nodata  \\
4086.71 &    57.1 &    41.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    53.9 &    \nodata &    44.0 &   140.0 &    \nodata  \\
4123.23 &    57.1 &    37.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.9 &    \nodata &    \nodata  \\
4333.76 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$19.2 &    \nodata &    \nodata &    \nodata  \\
4073.47 &    58.1 &    31.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    25.6 &    \nodata &    \nodata  \\
4083.23 &    58.1 &    22.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.1 &    \nodata &    \nodata  \\
4486.91 &    58.1 &     7.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4562.37 &    58.1 &    28.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    43.7 &    \nodata &    18.0 &    95.0 &    \nodata  \\
4628.16 &    58.1 &    15.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5220.12 &    59.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    58.0 &    \nodata  \\
4021.34 &    60.1 &    13.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4061.09 &    60.1 &    27.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.7 &    \nodata &    \nodata  \\
4069.27 &    60.1 &    17.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4109.46 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    38.4 &    \nodata &    \nodata  \\
4462.99 &    60.1 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.6 &    \nodata &    \nodata  \\
5212.35 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    68.2 &    \nodata  \\
3819.67 &    63.1 &    51.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$8.0 &    \nodata &    \nodata &    30.4 &    \nodata &    \nodata  \\
3907.11 &    63.1 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.4 &    \nodata &    \nodata  \\
4129.70 &    63.1 &    29.0 &    $-$8.0 &    \nodata &   $-$11.0 &    \nodata &   $-$12.0 &    $-$8.0 &    \nodata &    $-$8.0 &    22.8 &    \nodata &   $-$10.0  \\
4057.81 &    82.0 &    syn &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &  syn &    \nodata &    \nodata  \\


\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}


\clearpage

\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Third 12 Stars
\label{table_eqw3} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{0226} & \colhead{0251} & \colhead{0255} & 
      \colhead{0257} & \colhead{0305} & \colhead{0312} & 
     \colhead{0313} & \colhead{0317} & \colhead{0332} &
     \colhead{0336} & \colhead{0344} & \colhead{0349} \\
\colhead{ } & \colhead{ } & \colhead{-0244} & \colhead{-0633} & \colhead{-0357} &
    \colhead{-1837} & \colhead{-5442} &  \colhead{-05200} &
     \colhead{-3640} & \colhead{-0554} &\colhead{-1007} & 
     \colhead{+0113} & \colhead{-0243} & \colhead{-0045} 
}
\startdata
% 25  HE0226+0103
% 26  HE0251$-$3216
% 27  HE0255$-$0859
% 28  HE0257$-$1837
% 29  HE0305$-$5442
% 30  HE0312$-$5200
% 31  HE0313$-$3640
% 32  HE0317$-$0554
% 33  HE0332$-$1007
% 34  HE0336+0113
% 35  HE0344$-$0243
% 36  HE0349$-$0045
6707.80 &     3.0 &    \nodata &    \nodata &    \nodata &    \nodata &     5.3 &    \nodata &     4.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6300.30 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$5.6 &  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
7771.94 &     8.0 &    $-$5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5682.63 &    11.0 &     4.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.5 &    \nodata &    \nodata  \\
5688.19 &    11.0 &     4.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.8 &    \nodata &    \nodata  \\
5889.95 &    11.0 &   134.9 &   142.6 &   145.9 &    61.8 &    85.9 &   122.9 &    \nodata &   122.6 &   157.5 &   381.0 &   128.0 &   183.5  \\
5895.92 &    11.0 &   114.5 &   131.6 &   128.1 &    39.1 &    65.5 &    85.0 &    \nodata &    87.6 &   137.5 &   306.0 &   103.9 &   166.1  \\
3829.36 &    12.0 &    \nodata &    \nodata &    \nodata &    99.4 &   108.3 &    \nodata &    \nodata &   148.1 &    \nodata &    \nodata &    \nodata &   186.6  \\
4057.52 &    12.0 &    \nodata &    \nodata &    24.3 &    \nodata &    \nodata &    \nodata &    \nodata &    17.2 &    \nodata &    34.4 &    \nodata &    \nodata  \\
4167.28 &    12.0 &    27.7 &    \nodata &    45.0 &    12.9 &    \nodata &    \nodata &    \nodata &    25.0 &    29.8 &    \nodata &    \nodata &    \nodata  \\
4703.00 &    12.0 &    40.8 &    34.7 &    64.2 &    16.4 &    21.6 &    24.0 &    \nodata &    46.5 &    59.8 &    \nodata &    23.1 &    76.2  \\
5172.70 &    12.0 &   150.2 &   126.6 &    \nodata &   115.7 &   131.7 &   126.0 &    39.0 &   157.6 &   190.0 &   210.9 &   123.5 &   199.7  \\
5183.62 &    12.0 &   163.6 &   145.7 &    \nodata &   133.0 &   121.9 &   120.0 &    56.0 &   181.2 &   208.3 &   340.9 &   139.9 &   220.4  \\
5528.40 &    12.0 &    37.4 &    28.6 &    63.0 &    24.2 &    \nodata &    18.4 &    \nodata &    34.0 &    56.0 &    \nodata &    19.5 &    76.0  \\
3944.01 &    13.0 &    \nodata &    \nodata &   143.0 &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &   118.5 &    \nodata &    52.5 &    \nodata  \\
3961.52 &    13.0 &    86.0 &    68.8 &   172.1 &    43.1 &    83.0 &    70.1 &     6.0 &    79.0 &   129.6 &   117.1 &    71.4 &   126.3  \\
3905.53 &    14.0 &   149.4 &    49.9 &   258.6 &    84.5 &   140.0 &   134.5 &    26.0 &   151.4 &   176.8 &    \nodata &   131.2 &    \nodata  \\
4102.94 &    14.0 &    31.1 &    \nodata &    \nodata &    \nodata &    14.8 &    30.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
7698.97 &    19.0 &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    15.8 &    \nodata &    \nodata &    31.6 &    \nodata &    \nodata &    \nodata  \\
4226.74 &    20.0 &   150.2 &    \nodata &    \nodata &   113.1 &   122.1 &   141.0 &    59.0 &   160.1 &   184.8 &    \nodata &   138.4 &    \nodata  \\
4289.37 &    20.0 &    28.0 &    \nodata &    38.7 &    \nodata &    \nodata &    \nodata &    \nodata &    20.0 &    33.4 &    \nodata &    19.1 &    \nodata  \\
4302.54 &    20.0 &    \nodata &    \nodata &    \nodata &    24.2 &    \nodata &    33.9 &     5.0 &    48.5 &    65.1 &    \nodata &    42.1 &    \nodata  \\
4318.66 &    20.0 &    30.6 &    \nodata &    46.2 &    \nodata &    \nodata &    21.2 &    \nodata &    25.0 &    43.2 &    \nodata &    24.4 &    \nodata  \\
4425.44 &    20.0 &    25.2 &    \nodata &    35.0 &    \nodata &     6.8 &    \nodata &    \nodata &    24.5 &    31.0 &    \nodata &    10.2 &    40.9  \\
4435.69 &    20.0 &    22.5 &    \nodata &    30.5 &    \nodata &    \nodata &    \nodata &    \nodata &    16.6 &    28.0 &    20.8 &    \nodata &    32.0  \\
4454.79 &    20.0 &    52.6 &    \nodata &    75.9 &    27.8 &    20.3 &    36.5 &     5.0 &    48.9 &    65.2 &    \nodata &    43.8 &    67.0  \\
4578.56 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.0 &    \nodata &    \nodata &    \nodata  \\
5588.75 &    20.0 &    25.8 &    11.5 &    35.2 &    \nodata &    10.0 &    15.0 &    \nodata &    26.1 &    34.5 &    \nodata &    19.5 &    36.2  \\
5590.11 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.4  \\
5594.46 &    20.0 &    15.6 &     7.5 &    22.0 &    \nodata &    \nodata &     6.1 &    \nodata &    19.4 &    28.0 &    \nodata &     8.8 &    26.8  \\
5601.28 &    20.0 &     8.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5857.45 &    20.0 &    11.2 &    \nodata &    17.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.9  \\
6162.17 &    20.0 &    41.7 &    11.3 &    \nodata &    16.4 &    16.4 &    36.0 &    \nodata &    \nodata &    63.0 &    27.5 &    \nodata &    66.4  \\
6169.56 &    20.0 &     6.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.6  \\
6471.66 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.0  \\
6493.78 &    20.0 &    15.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.0 &    16.4 &    \nodata &    25.6  \\
6717.68 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.0  \\
3736.90 &    20.1 &    \nodata &    \nodata &    \nodata &    84.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   130.1 &    \nodata  \\
4246.82 &    21.1 &    85.0 &    \nodata &    52.7 &    29.2 &    99.0 &    77.9 &     4.0 &    63.6 &   126.5 &    \nodata &    81.8 &    \nodata  \\
4314.08 &    21.1 &    56.6 &    \nodata &    \nodata &    \nodata &    47.8 &    52.0 &    \nodata &    43.9 &   100.2 &    \nodata &    40.2 &    \nodata  \\
4320.73 &    21.1 &    45.7 &    \nodata &    \nodata &    \nodata &    38.2 &    35.0 &    \nodata &    28.4 &    94.0 &    \nodata &    37.4 &    \nodata  \\
4670.41 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.0 &    \nodata &    \nodata &    28.8  \\
5526.79 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.3  \\
5657.90 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.8  \\
3924.53 &    22.0 &     7.6 &    \nodata &    12.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.6 &    \nodata &    \nodata &    25.1  \\
3958.22 &    22.0 &    39.0 &    \nodata &    39.3 &    \nodata &    \nodata &    21.0 &    \nodata &    26.3 &    56.5 &    \nodata &    11.3 &    51.1  \\
3998.64 &    22.0 &    41.8 &    \nodata &    48.0 &   $-$10.1 &    12.2 &    25.9 &    \nodata &    30.6 &    60.2 &    19.2 &    17.5 &    54.0  \\
4512.74 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.6  \\
4518.03 &    22.0 &     5.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.2  \\
4533.25 &    22.0 &    27.3 &    \nodata &    42.6 &    \nodata &     8.7 &    23.0 &    \nodata &    22.6 &    38.5 &    17.6 &     9.1 &    38.5  \\
4534.78 &    22.0 &    27.8 &    \nodata &    \nodata &    $-$7.9 &    \nodata &     9.0 &    \nodata &    \nodata &    \nodata &    11.2 &    \nodata &    30.8  \\
4548.77 &    22.0 &    13.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.6 &    \nodata &    \nodata &    11.6  \\
4681.92 &    22.0 &    \nodata &    \nodata &     7.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.1 &    \nodata &    \nodata &    17.5  \\
4981.74 &    22.0 &    34.9 &    13.5 &    28.6 &    \nodata &     8.4 &    20.8 &    \nodata &    24.4 &    \nodata &    \nodata &    14.7 &    41.8  \\
4999.51 &    22.0 &    23.2 &    \nodata &    24.4 &    \nodata &    \nodata &    \nodata &    \nodata &    19.8 &    37.8 &    22.4 &    \nodata &    33.0  \\
5039.96 &    22.0 &     9.4 &    \nodata &     9.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.2  \\
5173.75 &    22.0 &     9.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.7  \\
5210.39 &    22.0 &    13.5 &    \nodata &    25.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.2 &     8.0 &    \nodata &    26.1  \\
3900.54 &    22.1 &    94.1 &    60.0 &    57.1 &    46.6 &    60.5 &    73.1 &    \nodata &    70.2 &   126.7 &    64.8 &    81.8 &    \nodata  \\
3987.61 &    22.1 &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    39.8 &    \nodata &    \nodata &    25.1  \\
4012.39 &    22.1 &    65.1 &    \nodata &    21.8 &     9.4 &    37.0 &    47.8 &    \nodata &    41.5 &   107.0 &    \nodata &    43.1 &    82.3  \\
4028.35 &    22.1 &    25.0 &    \nodata &    \nodata &    \nodata &    15.5 &    \nodata &    \nodata &    \nodata &    35.9 &    \nodata &    \nodata &    43.8  \\
4300.05 &    22.1 &    \nodata &    \nodata &    \nodata &    29.2 &    \nodata &    \nodata &     4.0 &    66.2 &   116.4 &    \nodata &    60.3 &    \nodata  \\
4301.93 &    22.1 &    \nodata &    \nodata &    \nodata &     8.2 &    \nodata &    \nodata &    \nodata &    35.9 &    83.9 &    \nodata &    32.9 &    \nodata  \\
4312.86 &    22.1 &    \nodata &    \nodata &    \nodata &    16.4 &    \nodata &    \nodata &    \nodata &    \nodata &    94.0 &    \nodata &    32.3 &    \nodata  \\
4395.03 &    22.1 &    92.9 &    \nodata &    63.8 &    39.7 &    65.2 &    73.7 &    12.0 &    71.9 &   124.4 &    \nodata &    79.7 &    \nodata  \\
4399.77 &    22.1 &    56.2 &    \nodata &    24.2 &    \nodata &    22.9 &    18.0 &    \nodata &    33.9 &    79.0 &    \nodata &    24.3 &    \nodata  \\
4417.72 &    22.1 &    57.2 &    \nodata &    22.5 &    12.5 &    33.9 &    45.8 &    \nodata &    40.5 &    91.4 &    \nodata &    31.6 &    \nodata  \\
4443.81 &    22.1 &    83.8 &    33.8 &    49.3 &    37.0 &    54.3 &    67.0 &     4.0 &    69.9 &   118.7 &    44.8 &    64.7 &   103.7  \\
4468.51 &    22.1 &    89.9 &    37.9 &    50.8 &    29.5 &    60.5 &    71.4 &     7.0 &    68.4 &   121.6 &    62.0 &    66.9 &   108.6  \\
4501.28 &    22.1 &    82.1 &    19.3 &    47.6 &    25.0 &    53.2 &    64.3 &     8.0 &    68.2 &   117.0 &    55.1 &    63.2 &   100.4  \\
4533.97 &    22.1 &    91.1 &    38.1 &    55.5 &    28.8 &    56.8 &    72.8 &    \nodata &    70.3 &   115.3 &    44.5 &    64.6 &    \nodata  \\
4563.77 &    22.1 &    76.3 &    20.2 &    35.2 &    21.9 &    42.2 &    55.5 &    \nodata &    54.0 &   103.4 &    33.1 &    52.8 &    91.7  \\
4571.98 &    22.1 &    73.7 &    34.3 &    47.4 &    26.1 &    42.2 &    51.5 &    \nodata &    55.2 &   103.4 &    51.2 &    54.0 &    \nodata  \\
4589.95 &    22.1 &    30.5 &    \nodata &     9.1 &    \nodata &    11.4 &    20.4 &    \nodata &    22.5 &    60.7 &    \nodata &    15.2 &    50.0  \\
4657.20 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.4  \\
4708.67 &    22.1 &     8.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.8 &    \nodata &    \nodata &    21.8  \\
4798.54 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.4  \\
4865.62 &    22.1 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.6  \\
5185.91 &    22.1 &    13.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.0  \\
5336.79 &    22.1 &    17.0 &    \nodata &    \nodata &    \nodata &    \nodata &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4111.77 &    23.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.7  \\
4254.33 &    24.0 &    85.4 &    \nodata &   122.1 &    36.9 &    48.9 &    52.8 &    \nodata &    68.6 &   103.7 &    \nodata &    50.6 &    \nodata  \\
4274.79 &    24.0 &    81.0 &    \nodata &   119.7 &    34.9 &    59.7 &    58.0 &    \nodata &    70.8 &    98.4 &    \nodata &    45.7 &    \nodata  \\
4289.72 &    24.0 &    72.4 &    \nodata &   102.8 &    24.2 &    38.6 &    44.0 &    \nodata &    53.2 &    86.0 &    \nodata &    35.4 &    \nodata  \\
4545.96 &    24.0 &    \nodata &    \nodata &    14.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.0  \\
4600.76 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.6 &    \nodata &    \nodata &    19.3  \\
4616.13 &    24.0 &    11.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &    \nodata &    28.9  \\
4626.18 &    24.0 &    \nodata &    \nodata &     8.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.9  \\
4652.17 &    24.0 &    \nodata &    \nodata &    10.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.0 &    \nodata &    \nodata &    30.5  \\
5206.04 &    24.0 &    55.6 &    17.7 &    68.7 &    19.5 &    32.8 &    27.0 &    \nodata &    40.9 &    67.0 &    33.8 &    23.1 &    88.6  \\
5208.43 &    24.0 &    64.7 &    27.0 &    85.2 &    23.0 &    \nodata &    38.4 &    \nodata &    53.1 &    \nodata &    43.6 &    28.0 &    \nodata  \\
5298.28 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.0 &    \nodata &    \nodata &    31.2  \\
5345.81 &    24.0 &    12.2 &    \nodata &    18.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5409.80 &    24.0 &    18.0 &    \nodata &    20.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    47.6  \\
4030.75 &    25.0 &    78.9 &    29.3 &   111.4 &    15.3 &    71.5 &    50.7 &    \nodata &    73.9 &   104.6 &    81.8 &    27.2 &   154.0  \\
4033.06 &    25.0 &    68.5 &    25.4 &    92.0 &    12.6 &    65.1 &    35.8 &    \nodata &    55.4 &    90.8 &    68.3 &    25.8 &   141.1  \\
4754.04 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    38.9  \\
4783.42 &    25.0 &     8.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.4 &    \nodata &    \nodata &    46.4  \\
4823.51 &    25.0 &     8.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    50.7  \\
3441.99 &    25.1 &    \nodata &    \nodata &    47.6 &    35.1 &    86.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    50.7 &    \nodata  \\
3460.32 &    25.1 &    \nodata &    \nodata &    39.0 &    22.1 &    57.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.3 &    \nodata  \\
3488.68 &    25.1 &    \nodata &    \nodata &    27.2 &    \nodata &    49.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    35.2 &    \nodata  \\
3865.52 &    26.0 &   103.6 &    \nodata &    \nodata &    58.7 &    89.4 &    \nodata &    \nodata &    91.4 &   135.1 &    77.9 &    83.8 &   134.8  \\
3895.67 &    26.0 &   107.9 &    \nodata &    \nodata &    65.1 &   120.0 &   111.2 &    21.0 &    93.5 &   153.9 &    \nodata &   107.8 &    \nodata  \\
3899.72 &    26.0 &   118.3 &    \nodata &    \nodata &    70.6 &   108.3 &    98.7 &    22.0 &   100.8 &   154.4 &    96.0 &   116.1 &    \nodata  \\
3902.96 &    26.0 &    93.5 &    \nodata &    \nodata &    51.3 &    76.8 &    79.2 &    \nodata &    86.4 &   131.7 &    \nodata &    78.5 &    \nodata  \\
3906.49 &    26.0 &    94.1 &    \nodata &    \nodata &    38.0 &    \nodata &    74.4 &    \nodata &    85.9 &    \nodata &    72.0 &    88.1 &    \nodata  \\
3916.74 &    26.0 &    13.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.7 &    \nodata &    \nodata  \\
3920.27 &    26.0 &   106.6 &    \nodata &    \nodata &    58.4 &   101.1 &    87.5 &    17.0 &    92.5 &   155.2 &    \nodata &   103.8 &   166.4  \\
3922.92 &    26.0 &   114.0 &    \nodata &    \nodata &    68.6 &   113.3 &   112.8 &    22.0 &    97.9 &   162.6 &    \nodata &   107.7 &   162.7  \\
3930.31 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   114.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3949.96 &    26.0 &    35.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.7 &    52.8 &    27.2 &    13.2 &    67.1  \\
4005.24 &    26.0 &    94.8 &    \nodata &   108.4 &    49.5 &    90.6 &    78.2 &    17.0 &    78.0 &   126.7 &    67.2 &    72.7 &   131.9  \\
4045.81 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &   113.0 &   108.8 &    45.0 &   137.5 &   179.1 &    \nodata &    \nodata &   214.9  \\
4063.59 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &   113.5 &   104.0 &    34.0 &    \nodata &   156.2 &    96.1 &    \nodata &   174.3  \\
4071.74 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &   106.4 &   106.7 &    28.0 &    \nodata &   143.5 &    86.7 &    \nodata &   159.8  \\
4118.55 &    26.0 &    30.6 &    \nodata &    40.6 &    \nodata &    \nodata &    \nodata &    \nodata &    31.4 &    \nodata &    29.6 &    \nodata &    \nodata  \\
4132.06 &    26.0 &    92.3 &    \nodata &   127.2 &    57.8 &    80.4 &    \nodata &    \nodata &    89.2 &   126.8 &    77.0 &    81.6 &   130.9  \\
4143.87 &    26.0 &    98.7 &    \nodata &   146.5 &    56.2 &    87.0 &    82.3 &    \nodata &    89.1 &   131.6 &    73.3 &    76.9 &   133.7  \\
4147.67 &    26.0 &    34.2 &    \nodata &    44.7 &    \nodata &    28.6 &    14.8 &    \nodata &    23.3 &    61.4 &    13.3 &    19.6 &    78.5  \\
4172.76 &    26.0 &    24.5 &    \nodata &    \nodata &    \nodata &    15.1 &    \nodata &    \nodata &    22.9 &    46.5 &    \nodata &    \nodata &    \nodata  \\
4174.92 &    26.0 &    26.1 &    \nodata &    26.6 &    \nodata &    \nodata &    20.8 &    \nodata &    22.9 &    54.2 &    \nodata &    \nodata &    \nodata  \\
4181.75 &    26.0 &    43.4 &    \nodata &    58.1 &    14.6 &    17.7 &    21.9 &    \nodata &    42.0 &    54.2 &    \nodata &    16.2 &    \nodata  \\
4187.05 &    26.0 &    59.8 &    \nodata &    78.2 &    17.9 &    32.9 &    31.4 &    \nodata &    53.4 &    75.5 &    \nodata &    34.3 &    \nodata  \\
4187.81 &    26.0 &    56.0 &    \nodata &    80.2 &    21.5 &    36.9 &    30.1 &    \nodata &    53.2 &    84.3 &    \nodata &    29.4 &    \nodata  \\
4199.10 &    26.0 &    50.8 &    \nodata &    66.5 &    21.9 &    30.7 &    32.5 &    \nodata &    48.0 &    62.6 &    \nodata &    25.8 &    \nodata  \\
4202.04 &    26.0 &    95.2 &    \nodata &   117.7 &    49.5 &    80.5 &    82.2 &    \nodata &    89.2 &   122.5 &    \nodata &    77.6 &    \nodata  \\
4216.19 &    26.0 &    \nodata &    \nodata &    73.5 &     9.7 &    58.4 &    18.5 &    \nodata &    49.5 &   102.7 &    \nodata &    \nodata &    \nodata  \\
4222.22 &    26.0 &    34.5 &    \nodata &    44.6 &    \nodata &    20.4 &    \nodata &    \nodata &    28.5 &    49.9 &    \nodata &    15.3 &    \nodata  \\
4227.44 &    26.0 &    49.1 &    \nodata &    62.2 &    17.5 &    36.5 &    48.5 &    \nodata &    49.9 &    70.9 &    \nodata &    22.1 &    \nodata  \\
4233.61 &    26.0 &    50.4 &    \nodata &    68.8 &    20.0 &    27.8 &    25.2 &    \nodata &    51.9 &    74.7 &    \nodata &    29.1 &    \nodata  \\
4235.95 &    26.0 &    74.1 &    \nodata &    96.4 &    29.7 &    52.1 &    39.5 &    \nodata &    66.1 &    91.0 &    \nodata &    43.5 &    \nodata  \\
4250.13 &    26.0 &    63.0 &    \nodata &    82.9 &    23.9 &    43.5 &    41.3 &    \nodata &    51.3 &    78.2 &    \nodata &    38.4 &    \nodata  \\
4250.80 &    26.0 &    89.2 &    \nodata &   123.6 &    44.3 &    68.3 &    79.6 &    \nodata &    76.1 &   119.4 &    \nodata &    70.4 &    \nodata  \\
4258.32 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.4 &    48.7 &    \nodata &    \nodata &    \nodata  \\
4260.49 &    26.0 &    83.7 &    \nodata &   141.1 &    47.3 &    71.7 &    68.2 &    \nodata &    76.0 &   104.7 &    \nodata &    61.4 &    \nodata  \\
4271.16 &    26.0 &    64.7 &    \nodata &    \nodata &    29.5 &    51.7 &    44.8 &    \nodata &    61.1 &    86.3 &    \nodata &    41.1 &    \nodata  \\
4271.77 &    26.0 &   114.2 &    \nodata &    \nodata &    81.0 &   106.1 &    97.8 &    25.0 &   109.6 &   146.9 &    \nodata &   103.2 &    \nodata  \\
4282.41 &    26.0 &    56.6 &    \nodata &    68.6 &    18.4 &    \nodata &    30.5 &    \nodata &    48.0 &    79.1 &    \nodata &    32.5 &    \nodata  \\
4294.14 &    26.0 &    \nodata &    \nodata &   104.9 &    40.8 &    72.9 &    59.0 &     8.0 &    83.5 &   128.8 &    \nodata &    \nodata &    \nodata  \\
4299.25 &    26.0 &    \nodata &    \nodata &    \nodata &    24.2 &    51.4 &    \nodata &    \nodata &    65.3 &    83.0 &    \nodata &    46.4 &    \nodata  \\
4307.91 &    26.0 &    \nodata &    \nodata &    \nodata &    81.9 &   112.9 &    \nodata &    33.0 &    \nodata &    \nodata &    \nodata &   120.6 &    \nodata  \\
4325.77 &    26.0 &    \nodata &    \nodata &    \nodata &    76.3 &   116.2 &   105.0 &    25.0 &   112.1 &   142.3 &    \nodata &   100.0 &    \nodata  \\
4337.05 &    26.0 &    49.1 &    \nodata &    54.3 &    \nodata &    43.4 &    40.1 &    \nodata &    56.0 &    85.7 &    \nodata &    26.5 &    \nodata  \\
4375.94 &    26.0 &    77.9 &    \nodata &    78.6 &    12.9 &    80.9 &    66.0 &    \nodata &    66.6 &   116.1 &    \nodata &    58.9 &    \nodata  \\
4383.56 &    26.0 &   135.5 &    \nodata &    \nodata &    94.5 &   118.2 &   127.4 &    52.0 &   130.8 &   172.4 &    \nodata &   118.6 &    \nodata  \\
4404.76 &    26.0 &   111.2 &    \nodata &    \nodata &    75.7 &   104.6 &    96.7 &    27.0 &   105.2 &   148.1 &    \nodata &   101.8 &    \nodata  \\
4415.13 &    26.0 &    93.1 &    \nodata &   130.0 &    56.4 &    88.4 &    79.3 &    \nodata &    84.8 &   126.2 &    \nodata &    82.5 &    \nodata  \\
4427.32 &    26.0 &    \nodata &    \nodata &    75.5 &    18.6 &    73.5 &    68.2 &    \nodata &    65.4 &   119.1 &    \nodata &    \nodata &   122.7  \\
4430.62 &    26.0 &    19.1 &    \nodata &    23.9 &    \nodata &     9.6 &    \nodata &    \nodata &    \nodata &    28.4 &    \nodata &    \nodata &    54.5  \\
4442.35 &    26.0 &    41.4 &    \nodata &    45.0 &    \nodata &    18.0 &    22.1 &    \nodata &    35.5 &    62.7 &    \nodata &    17.9 &    92.4  \\
4447.73 &    26.0 &    36.0 &    \nodata &    42.5 &    11.9 &    14.1 &    16.2 &    \nodata &    31.2 &    51.7 &    \nodata &    16.6 &    76.4  \\
4459.14 &    26.0 &    43.2 &    \nodata &    \nodata &     6.9 &    23.5 &    22.8 &    \nodata &    38.3 &    66.5 &    22.5 &    19.9 &    \nodata  \\
4461.66 &    26.0 &    67.7 &    16.8 &    70.6 &     9.4 &    60.5 &    54.7 &    \nodata &    57.0 &   111.2 &    34.2 &    44.5 &   110.4  \\
4489.75 &    26.0 &    24.3 &    \nodata &    31.8 &    \nodata &    20.0 &    17.1 &    \nodata &    13.8 &    65.2 &    \nodata &    10.3 &    76.8  \\
4494.57 &    26.0 &    42.7 &    \nodata &    46.6 &    \nodata &    30.0 &    25.3 &    \nodata &    40.2 &    67.8 &    48.7 &    15.3 &    87.0  \\
4531.16 &    26.0 &    39.6 &    \nodata &    36.7 &    \nodata &    22.3 &    20.0 &    \nodata &    29.4 &    67.6 &    30.3 &    \nodata &    \nodata  \\
4592.66 &    26.0 &    28.2 &    \nodata &    24.3 &    \nodata &    \nodata &    \nodata &    \nodata &    17.2 &    41.0 &    \nodata &    \nodata &    \nodata  \\
4602.95 &    26.0 &    32.9 &    \nodata &    38.7 &    \nodata &    32.7 &    22.0 &    \nodata &    23.2 &    58.2 &    \nodata &    \nodata &    76.9  \\
4625.05 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &    \nodata &    18.3  \\
4788.77 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.0  \\
4871.33 &    26.0 &    41.9 &    12.6 &    58.2 &    20.1 &    22.0 &    18.9 &    \nodata &    42.5 &    63.3 &    53.1 &    \nodata &    \nodata  \\
4872.14 &    26.0 &    37.5 &    \nodata &    41.8 &    \nodata &    17.2 &    \nodata &    \nodata &    28.8 &    48.2 &    29.2 &    16.1 &    74.6  \\
4891.50 &    26.0 &    56.0 &    33.5 &    83.1 &    24.2 &    39.8 &    36.3 &    \nodata &    54.0 &    73.2 &    49.9 &    32.0 &    94.5  \\
4919.00 &    26.0 &    45.6 &    \nodata &    65.3 &    11.8 &    38.3 &    32.9 &    \nodata &    42.9 &    58.2 &    45.0 &    22.9 &    80.8  \\
4920.51 &    26.0 &    67.7 &    31.6 &   106.7 &    30.8 &    59.2 &    44.8 &    \nodata &    61.0 &    \nodata &    78.4 &    41.1 &   100.1  \\
4957.61 &    26.0 &    74.0 &    47.5 &    \nodata &    42.0 &    74.8 &    54.4 &    \nodata &    80.2 &    99.3 &    82.0 &    52.6 &    \nodata  \\
5083.34 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    16.0 &    \nodata &    \nodata &    \nodata &    62.2 &    \nodata &    \nodata &    82.7  \\
5166.28 &    26.0 &    27.5 &    \nodata &    31.3 &    \nodata &    \nodata &    \nodata &    \nodata &    17.6 &    69.7 &    \nodata &    \nodata &    82.6  \\
5171.61 &    26.0 &    55.8 &    \nodata &    72.1 &    15.5 &    49.3 &    49.0 &    \nodata &    49.2 &    96.6 &    37.7 &    29.5 &   108.0  \\
5192.35 &    26.0 &    34.7 &    \nodata &    45.2 &    \nodata &    \nodata &    \nodata &    \nodata &    29.3 &    47.6 &    25.2 &    13.6 &    66.9  \\
5194.95 &    26.0 &    40.7 &    \nodata &    38.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    63.9 &    15.0 &    18.1 &    81.8  \\
5198.72 &    26.0 &     8.8 &    \nodata &    18.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.1 &    \nodata &    \nodata &    36.4  \\
5216.28 &    26.0 &    32.4 &    \nodata &    39.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    58.5 &    18.2 &     9.9 &    77.6  \\
5217.40 &    26.0 &    \nodata &    \nodata &    11.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    28.4  \\
5227.19 &    26.0 &    \nodata &    34.4 &    \nodata &    33.1 &    71.9 &    \nodata &    \nodata &    \nodata &    \nodata &    51.7 &    59.8 &    \nodata  \\
5232.95 &    26.0 &    57.9 &    24.0 &    71.5 &    26.6 &    48.5 &    45.7 &    \nodata &    51.0 &    72.0 &    49.6 &    25.5 &    94.9  \\
5269.55 &    26.0 &   118.1 &    61.8 &   152.7 &    61.4 &   111.2 &    98.2 &    \nodata &   105.1 &   151.9 &    72.0 &   102.6 &   156.4  \\
5324.19 &    26.0 &    36.3 &    \nodata &    56.6 &    15.2 &    37.4 &    35.8 &    \nodata &    33.1 &    \nodata &    21.8 &    20.3 &    75.4  \\
5393.18 &    26.0 &    17.1 &    \nodata &    20.4 &    \nodata &    \nodata &    \nodata &    \nodata &    10.2 &    31.5 &    \nodata &    \nodata &    50.0  \\
5405.79 &    26.0 &    89.4 &    26.6 &   102.3 &    31.3 &    92.6 &    59.1 &    \nodata &    77.8 &   125.4 &    \nodata &    63.0 &   128.8  \\
5410.92 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.0 &    \nodata &    \nodata &    \nodata  \\
5415.21 &    26.0 &    13.7 &    \nodata &    23.9 &    \nodata &    \nodata &    \nodata &    \nodata &    14.9 &    22.4 &    \nodata &    \nodata &    31.8  \\
5424.08 &    26.0 &    23.6 &    \nodata &    32.4 &    \nodata &    \nodata &    \nodata &    \nodata &    22.6 &    35.5 &    \nodata &    \nodata &    35.8  \\
5434.53 &    26.0 &    74.1 &    \nodata &    79.9 &    17.7 &    61.5 &    64.1 &    \nodata &    64.1 &   112.5 &    \nodata &    56.1 &   101.0  \\
5445.05 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.8  \\
5497.52 &    26.0 &    38.6 &    \nodata &    37.2 &    \nodata &    35.2 &    \nodata &    \nodata &    26.5 &    64.7 &    \nodata &    13.0 &    86.1  \\
5501.46 &    26.0 &    32.5 &    \nodata &    35.5 &    \nodata &    16.0 &    \nodata &    \nodata &    22.5 &    \nodata &    \nodata &    \nodata &    78.0  \\
5506.79 &    26.0 &    37.0 &    \nodata &    39.0 &    \nodata &    26.9 &    28.0 &    \nodata &    30.5 &    78.8 &    \nodata &    12.7 &    87.4  \\
5569.62 &    26.0 &    12.3 &    \nodata &    17.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.3 &    \nodata &    \nodata &    44.8  \\
5572.84 &    26.0 &    19.7 &    \nodata &    28.9 &    \nodata &    21.6 &    \nodata &    \nodata &    22.9 &    30.3 &    \nodata &    \nodata &    54.8  \\
5576.09 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    25.9  \\
5586.76 &    26.0 &    29.6 &    \nodata &    42.7 &     8.0 &    25.4 &    26.1 &    \nodata &    28.7 &    40.7 &    \nodata &     9.6 &    63.6  \\
5624.54 &    26.0 &    \nodata &    \nodata &    21.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.9  \\
5930.17 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.7  \\
5956.69 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.6  \\
6024.05 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.7  \\
6065.48 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    19.2 &    \nodata &    \nodata &    \nodata &    25.2 &    \nodata &    \nodata &    48.9  \\
6136.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    56.5 &    \nodata &    \nodata &    67.9  \\
6137.69 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    35.4 &    \nodata &    \nodata &    57.5  \\
6191.56 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    21.9 &    \nodata &    \nodata &    \nodata &    31.5 &    \nodata &    \nodata &    67.2  \\
6200.31 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.1  \\
6246.32 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.9  \\
6252.55 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.8 &    \nodata &    \nodata &    55.4  \\
6254.26 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.9  \\
6265.13 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.0  \\
6297.79 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    33.8  \\
6301.51 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.9  \\
6355.03 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.6  \\
6393.60 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    15.0 &    14.0 &    \nodata &    \nodata &    35.3 &    \nodata &    \nodata &    63.7  \\
6408.03 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.5  \\
6421.35 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    54.7  \\
6430.84 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    11.2 &    \nodata &    \nodata &    \nodata &    35.2 &    \nodata &    \nodata &    55.1  \\
6481.87 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.1  \\
6494.98 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    15.9 &    18.3 &    \nodata &    \nodata &    58.6 &    \nodata &    \nodata &    82.2  \\
6546.24 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.5 &    \nodata &    \nodata &    \nodata  \\
6592.91 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    44.2  \\
6593.87 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.7  \\
6609.11 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.9  \\
3255.90 &    26.1 &    \nodata &    \nodata &    \nodata &    33.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    87.2 &    \nodata  \\
3277.36 &    26.1 &    \nodata &    \nodata &    \nodata &    56.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    84.0 &    \nodata  \\
3281.30 &    26.1 &    \nodata &    \nodata &    \nodata &    35.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4178.86 &    26.1 &    24.5 &    \nodata &    \nodata &    15.0 &    \nodata &    \nodata &    \nodata &    20.8 &    48.7 &    \nodata &    \nodata &    \nodata  \\
4233.17 &    26.1 &    54.4 &    \nodata &    13.6 &    16.9 &    34.1 &    29.6 &    \nodata &    35.5 &    80.9 &    \nodata &    37.2 &    \nodata  \\
4416.82 &    26.1 &    17.3 &    \nodata &    \nodata &    \nodata &    12.4 &    \nodata &    \nodata &    12.0 &    32.4 &    \nodata &     7.7 &    \nodata  \\
4491.40 &    26.1 &    11.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.5 &    \nodata &    11.5 &    35.6  \\
4508.30 &    26.1 &    21.9 &    \nodata &    \nodata &    \nodata &     7.8 &    \nodata &    \nodata &    13.9 &    44.9 &    \nodata &    \nodata &    56.4  \\
4555.89 &    26.1 &    25.2 &    \nodata &    \nodata &    \nodata &    11.8 &    12.2 &    \nodata &    19.9 &    49.0 &     8.5 &    10.8 &    60.8  \\
4576.34 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.5  \\
4583.84 &    26.1 &    45.3 &    \nodata &    16.2 &    12.1 &    29.4 &    28.8 &    \nodata &    37.8 &    75.0 &    14.4 &    28.1 &    \nodata  \\
4923.93 &    26.1 &    70.2 &    24.1 &    31.6 &    24.0 &    60.0 &    39.8 &   $-$12.0 &    52.5 &    90.7 &    58.4 &    42.1 &   102.1  \\
5018.45 &    26.1 &    75.6 &    30.9 &    39.4 &    32.3 &    78.9 &    55.0 &   $-$12.0 &    61.3 &   103.0 &    44.3 &    55.4 &   116.0  \\
5197.58 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.3 &    \nodata &     6.5 &    38.6  \\
5234.63 &    26.1 &    19.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.7 &    \nodata &    \nodata &    50.0  \\
5534.85 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.5  \\
5991.38 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.7  \\
6247.56 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.6  \\
6456.39 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.9  \\
6516.08 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.5 &    \nodata &    \nodata &    15.9  \\
3842.05 &    27.0 &    20.8 &    \nodata &    16.3 &    \nodata &    \nodata &    \nodata &    \nodata &    12.8 &    43.5 &    \nodata &     7.5 &    76.5  \\
3845.46 &    27.0 &    54.5 &    \nodata &    50.4 &    12.8 &    57.0 &    54.1 &    \nodata &    47.6 &    82.8 &    \nodata &    29.5 &   102.8  \\
3873.11 &    27.0 &    66.0 &    \nodata &    68.7 &    12.7 &    87.0 &    71.0 &    \nodata &    65.0 &    75.0 &    \nodata &    40.3 &    \nodata  \\
4121.31 &    27.0 &    52.0 &    \nodata &    56.0 &    \nodata &    51.8 &    44.0 &    \nodata &    40.2 &    69.8 &    22.5 &    22.6 &    94.8  \\
3807.15 &    28.0 &    84.3 &    \nodata &    72.2 &    22.4 &    \nodata &    \nodata &    \nodata &    67.9 &    \nodata &    \nodata &    46.1 &   116.5  \\
3858.30 &    28.0 &    91.6 &    \nodata &    84.5 &    33.0 &    91.0 &    83.0 &    \nodata &    77.1 &   113.4 &    \nodata &    74.6 &   117.4  \\
4401.55 &    28.0 &    15.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.3 &    20.0 &    \nodata &    \nodata &    \nodata  \\
5892.87 &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.0  \\
6314.66 &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.1  \\
6643.63 &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.4  \\
3247.53 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.7 &    \nodata  \\
3273.95 &    29.0 &    \nodata &    \nodata &    \nodata &    16.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5105.54 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.9  \\
4722.16 &    30.0 &    14.3 &     6.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4810.54 &    30.0 &    18.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.4 &    \nodata &    \nodata &    11.2  \\
4077.71 &    38.1 &   108.4 &    \nodata &    \nodata &    43.8 &    28.0 &    56.2 &    12.0 &    \nodata &   127.9 &   309.0 &    \nodata &    70.2  \\
4215.52 &    38.1 &    97.1 &    \nodata &    88.3 &    44.7 &    18.5 &    39.9 &    10.0 &    78.9 &   110.7 &    \nodata &    12.0 &    \nodata  \\
3774.33 &    39.1 &    33.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3788.70 &    39.1 &    28.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3832.89 &    39.1 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3950.36 &    39.1 &    16.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.0 &    15.1 &    51.5 &    \nodata &    \nodata  \\
4398.01 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$3.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4883.69 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.0 &    54.8 &    \nodata &    \nodata  \\
5087.43 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.2 &    \nodata &    \nodata &    \nodata  \\
5200.42 &    39.1 &    \nodata &     6.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3836.77 &    40.1 &    19.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4161.21 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    \nodata  \\
4208.99 &    40.1 &     8.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4496.97 &    40.1 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4130.65 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    78.0 &    \nodata &    \nodata  \\
4554.04 &    56.1 &   100.0 &   103.6 &    20.9 &    10.1 &    $-$2.0 &    19.9 &   $-$10.0 &    65.1 &   132.8 &   306.0 &    10.1 &    48.0  \\
4934.16 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$10.0 &    \nodata &    \nodata &   230.0 &    \nodata &    \nodata  \\
5853.70 &    56.1 &     8.7 &    15.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.2 &    77.9 &    \nodata &    \nodata  \\
6141.70 &    56.1 &    48.5 &    51.8 &    \nodata &    \nodata &    $-$2.8 &    \nodata &    \nodata &    \nodata &    56.4 &   142.0 &    \nodata &    11.6  \\
6496.90 &    56.1 &    38.3 &    49.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    57.7 &   130.1 &    \nodata &     8.0  \\
3949.10 &    57.1 &   $-$13.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3988.52 &    57.1 &   $-$11.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    54.3 &    \nodata &    \nodata  \\
3995.75 &    57.1 &   $-$12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    47.5 &    \nodata &    \nodata  \\
4086.71 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.1 &    47.3 &    \nodata &    \nodata  \\
4123.23 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    44.8 &    \nodata &    \nodata  \\
4333.76 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.0 &    \nodata &    \nodata &    \nodata  \\
4073.47 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.4 &    \nodata &    \nodata  \\
4083.23 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.8 &    \nodata &    \nodata  \\
4120.84 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.4 &    \nodata &    \nodata  \\
4127.38 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    32.0 &    \nodata &    \nodata  \\
4486.91 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.1 &    \nodata &    \nodata  \\
4562.37 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.0 &    29.1 &    \nodata &    \nodata  \\
4021.34 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.0 &    \nodata &    \nodata  \\
4061.09 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    40.0 &    \nodata &    \nodata  \\
4069.27 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.8 &    \nodata &    \nodata  \\
4109.46 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.1 &    40.0 &    \nodata &    \nodata  \\
4446.39 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.2 &    \nodata &    \nodata  \\
4462.99 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    35.2 &    \nodata &    \nodata  \\
3819.67 &    63.1 &   $-$19.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    49.0 &    30.0 &    \nodata &    \nodata  \\
3907.11 &    63.1 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$5.0 &    \nodata &    \nodata &    \nodata &    11.0 &    \nodata &    \nodata &    \nodata  \\
4129.70 &    63.1 &   $-$21.3 &    \nodata &    \nodata &    \nodata &    $-$5.0 &    \nodata &    \nodata &    \nodata &    27.0 &    12.0 &    \nodata &   $-$10.0  \\
6645.11 &    63.1 &    $-$5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4057.81 &    82.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$syn &    \nodata & 
  \nodata  \\


\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage


\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Fourth 12 Stars
\label{table_eqw4} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{0401} & \colhead{0406} & \colhead{0411} & 
   \colhead{0445} & \colhead{0447} & \colhead{0458} &
      \colhead{0508} & \colhead{0533} & \colhead{0926} & 
     \colhead{1012} & \colhead{1031} & \colhead{1045} \\
\colhead{ } & \colhead{ } & \colhead{-3835} & \colhead{-2341} & \colhead{-5725} &
    \colhead{-2339} & \colhead{-1858} &  \colhead{-1346} &
     \colhead{-1555} & \colhead{-5340} &\colhead{-0546} & 
     \colhead{-1540} & \colhead{-0020} & \colhead{+0226} 
}
\startdata


% 37  HE0401$-$3835
% 38  HE0406$-$2341
% 39  HE0411$-$5725
% 40  HE0445$-$2339
% 41  HE0447$-$1858
% 42  HE0458$-$1346
% 43  HE0508$-$1555
% 44  HE0533$-$5340
% 45  HE0926$-$0546
% 46  HE1012$-$1540
% 47  HE1031$-$0020
% 48  HE1045+0226
3189.30 &   106.0 & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &
     \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata \\
3255.50 &   106.0 & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &
     \nodata &    \nodata &    \nodata &   31.5 &    \nodata &    \nodata \\
6300.30 &  8.0  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &
     \nodata &    \nodata &    \nodata & $-$7.0 &    \nodata &    \nodata \\
7771.94 &   8.0  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &
     \nodata &    \nodata &    \nodata & $-$10.0 &    \nodata &    \nodata \\   
5682.63 &    11.0 &    \nodata &    \nodata &   25.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.7  \\
5688.19 &    11.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    48.6  \\
5889.95 &    11.0 &    97.7 &    \nodata &    90.8 &   135.5 &   100.7 &    \nodata &    \nodata &   111.1 &   102.4 &   168.8 &   192.4 &    \nodata  \\
5895.92 &    11.0 &    74.2 &    \nodata &    90.7 &   107.0 &    93.4 &    \nodata &    \nodata &    91.9 &    78.1 &   146.7 &   174.2 &    \nodata  \\
3829.36 &    12.0 &   109.0 &    \nodata &    \nodata &   134.5 &   148.4 &    \nodata &    \nodata &   139.5 &    91.7 &   259.0 &    \nodata &    \nodata  \\
4057.52 &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    18.2 &    25.7 &    17.6 &    \nodata &    \nodata &    22.0 &    18.0 &    \nodata  \\
4167.28 &    12.0 &    \nodata &    \nodata &    \nodata &    27.4 &    33.0 &    32.2 &    24.2 &    \nodata &     4.9 &    \nodata &    \nodata &    \nodata  \\
4703.00 &    12.0 &    \nodata &    25.3 &    \nodata &    39.6 &    42.6 &    46.3 &    46.0 &    37.4 &     9.3 &    72.2 &    \nodata &    \nodata  \\
5172.70 &    12.0 &   110.3 &   107.7 &   148.5 &   147.6 &   151.8 &   166.0 &   132.1 &   140.0 &   104.5 &   301.2 &   160.3 &   204.2  \\
5183.62 &    12.0 &   130.5 &   122.0 &   145.8 &   161.2 &   174.9 &   183.4 &   148.7 &   148.0 &   114.5 &   391.5 &   189.2 &   257.6  \\
5528.40 &    12.0 &    \nodata &    \nodata &    23.1 &    42.6 &    40.8 &    \nodata &    \nodata &    30.7 &    14.7 &    59.3 &    \nodata &    87.8  \\
5711.09 &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.3  \\
3944.01 &    13.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    82.2 &    54.2 &    \nodata &    41.2 &    \nodata &    \nodata &    \nodata  \\
3961.52 &    13.0 &    57.9 &    41.0 &    86.0 &    92.1 &    78.3 &    91.1 &    67.0 &    93.4 &    51.3 &   103.0 &   103.5 &    \nodata  \\
3905.53 &    14.0 &   118.0 &    81.5 &   149.3 &   139.6 &   154.4 &   141.0 &   101.4 &   178.0 &   104.5 &   133.7 &    \nodata &    \nodata  \\
4102.94 &    14.0 &    \nodata &    \nodata &    38.0 &    \nodata &    \nodata &    \nodata &    \nodata &    40.0 &    10.3 &    \nodata &    \nodata &    \nodata  \\
5948.54 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.8  \\
7405.77 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.7  \\
7415.95 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.0  \\
7423.50 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   18.0  \\
7698.97 &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.5 &    \nodata &    \nodata &    31.2 &    49.2  \\
4226.74 &    20.0 &   106.5 &   106.8 &   115.0 &   157.2 &   156.0 &   151.7 &   129.1 &   157.4 &   101.2 &    \nodata &    \nodata &    \nodata  \\
4289.37 &    20.0 &    \nodata &    15.2 &    \nodata &    25.1 &    30.7 &    23.8 &    18.9 &    \nodata &     4.4 &    \nodata &    \nodata &    \nodata  \\
4302.54 &    20.0 &    \nodata &    33.6 &    \nodata &    55.2 &    \nodata &    50.4 &    43.9 &    \nodata &    13.5 &    \nodata &    \nodata &    \nodata  \\
4318.66 &    20.0 &    \nodata &    16.0 &    \nodata &    32.3 &    32.6 &    24.2 &    21.4 &    29.7 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4425.44 &    20.0 &    \nodata &    \nodata &    23.0 &    28.2 &    29.1 &    30.3 &    15.3 &    25.3 &     5.8 &    \nodata &    \nodata &    \nodata  \\
4435.69 &    20.0 &    \nodata &    \nodata &    \nodata &    20.2 &    23.7 &    \nodata &     8.0 &    \nodata &    \nodata &     7.3 &    \nodata &    \nodata  \\
4454.79 &    20.0 &    31.0 &    28.2 &    33.0 &    56.0 &    56.0 &    48.7 &    45.5 &    62.5 &    15.2 &    21.3 &    \nodata &    \nodata  \\
4578.56 &    20.0 &    \nodata &    \nodata &    \nodata &     3.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5581.96 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &     6.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5588.75 &    20.0 &    24.0 &    \nodata &    \nodata &    27.0 &    31.0 &    \nodata &    \nodata &    30.0 &    \nodata &    \nodata &    \nodata &    55.4  \\
5590.11 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &     7.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.4  \\
5594.46 &    20.0 &    \nodata &    \nodata &    \nodata &    18.6 &    21.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    46.7  \\
5601.28 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &     7.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5857.45 &    20.0 &    \nodata &    \nodata &    \nodata &    12.3 &    13.5 &    \nodata &    \nodata &    11.0 &    \nodata &    \nodata &    \nodata &    35.6  \\
6162.17 &    20.0 &    16.4 &    \nodata &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    48.8 &    \nodata &    12.0 &    66.0 &    88.9  \\
6169.04 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    21.4  \\
6169.56 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.9  \\
6471.66 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.5  \\
6493.78 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.8  \\
6499.65 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.6  \\
6717.68 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.5  \\
3736.90 &    20.1 &    \nodata &    \nodata &    \nodata &   171.8 &   167.5 &    \nodata &    \nodata &    \nodata &    \nodata &    50.9 &    \nodata &    \nodata  \\
4246.82 &    21.1 &    51.5 &    25.5 &    88.9 &    96.2 &    84.2 &    52.5 &    51.3 &    96.1 &    56.4 &    \nodata &    \nodata &    \nodata  \\
4314.08 &    21.1 &    \nodata &    11.5 &    56.8 &    68.2 &    53.3 &    20.8 &    23.6 &    \nodata &    23.1 &    \nodata &    \nodata &    \nodata  \\
4320.73 &    21.1 &    \nodata &    \nodata &    29.7 &    56.8 &    45.2 &    19.2 &    17.6 &    42.8 &    10.9 &    \nodata &    \nodata &    \nodata  \\
4670.41 &    21.1 &    \nodata &    \nodata &    \nodata &     7.5 &     6.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5526.79 &    21.1 &    \nodata &    \nodata &    \nodata &    11.6 &    10.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.7  \\
5657.90 &    21.1 &    \nodata &    \nodata &    \nodata &     7.8 &     5.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.2  \\
6245.64 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.7  \\
6604.59 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.5  \\
3924.53 &    22.0 &    \nodata &    \nodata &    \nodata &    11.0 &     3.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    32.4 &    \nodata  \\
3958.22 &    22.0 &    \nodata &   \nodata &    \nodata &    41.9 &    25.7 &    18.7 &    19.2 &    \nodata &     9.4 &    \nodata &    47.4 &    \nodata  \\
3998.64 &    22.0 &    \nodata &    \nodata &   \nodata &    37.2 &    31.2 &    27.6 &    22.4 &    42.1 &    12.0 &    \nodata &    33.4 &    \nodata  \\
4518.03 &    22.0 &    \nodata &    \nodata &    \nodata &     7.9 &     6.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4533.25 &    22.0 &    \nodata &    \nodata &   \nodata &    26.8 &    17.9 &    10.5 &    16.4 &    36.1 &     7.8 &    \nodata &    23.0 &    59.0  \\
4534.78 &    22.0 &    \nodata &    \nodata &   \nodata &    21.2 &    13.2 &    \nodata &    \nodata &    22.5 &    \nodata &    \nodata &    31.0 &    43.2  \\
4548.77 &    22.0 &    \nodata &    \nodata &    \nodata &     5.0 &     4.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4555.49 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.7 &    \nodata  \\
4681.92 &    22.0 &    \nodata &    \nodata &    \nodata &     6.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4981.74 &    22.0 &    \nodata &    \nodata &    \nodata &    28.5 &    20.9 &    16.0 &    11.2 &    \nodata &     6.0 &    \nodata &    58.0 &    72.6  \\
4999.51 &    22.0 &    \nodata &    \nodata &    \nodata &    21.5 &    17.2 &    11.2 &    13.9 &    \nodata &     5.0 &    $-$6.0 &    37.1 &    66.3  \\
5022.87 &    22.0 &    \nodata &    \nodata &    \nodata &     4.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.0 &    \nodata  \\
5039.96 &    22.0 &    \nodata &    \nodata &    \nodata &     8.8 &     8.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5173.75 &    22.0 &    \nodata &    \nodata &    \nodata &     6.5 &     6.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.0 &    33.4  \\
5210.39 &    22.0 &    \nodata &    \nodata &    \nodata &    13.2 &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.5 &    45.6  \\
5866.45 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.4  \\
6258.71 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.2  \\
3900.54 &    22.1 &    \nodata &    \nodata &    \nodata &   104.9 &    75.5 &    67.8 &    62.8 &    \nodata &    56.8 &    13.6 &    \nodata &    \nodata  \\
3987.61 &    22.1 &    \nodata &    \nodata &    \nodata &    21.5 &     6.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4012.39 &    22.1 &    \nodata &    \nodata &    56.5 &    74.8 &    42.6 &    22.9 &    22.3 &    75.2 &    21.0 &    \nodata &    \nodata &    \nodata  \\
4028.35 &    22.1 &    \nodata &    \nodata &    \nodata &    26.1 &    12.9 &    \nodata &    \nodata &    28.2 &     5.1 &    \nodata &    \nodata &    \nodata  \\
4300.05 &    22.1 &    \nodata &    25.8 &    \nodata &    96.8 &    \nodata &    61.9 &    59.7 &    \nodata &    42.0 &    \nodata &    \nodata &    \nodata  \\
4301.93 &    22.1 &    \nodata &    \nodata &    \nodata &    59.2 &    \nodata &    23.2 &    18.2 &    \nodata &    18.9 &    \nodata &    \nodata &    \nodata  \\
4312.86 &    22.1 &    \nodata &    \nodata &    \nodata &    65.7 &    \nodata &    30.4 &    31.1 &    \nodata &    17.1 &    \nodata &    \nodata &    \nodata  \\
4395.03 &    22.1 &    46.8 &    33.9 &    81.5 &    98.9 &    70.6 &    62.1 &    60.2 &   101.7 &    47.1 &    \nodata &    \nodata &    \nodata  \\
4399.77 &    22.1 &    \nodata &    \nodata &    39.0 &    59.5 &    39.3 &    \nodata &    20.4 &    65.1 &    13.5 &    \nodata &    \nodata &    \nodata  \\
4417.72 &    22.1 &    \nodata &    \nodata &    31.6 &    62.3 &    34.5 &    23.5 &    29.5 &    76.4 &    17.0 &    \nodata &    \nodata &    \nodata  \\
4443.81 &    22.1 &    39.2 &    30.2 &    78.6 &    96.1 &    65.9 &    57.5 &    58.6 &    96.4 &    38.7 &    11.8 &    84.8 &    \nodata  \\
4468.51 &    22.1 &    40.4 &    32.8 &    88.1 &    98.7 &    68.7 &    58.0 &    61.2 &   104.0 &    43.7 &    19.9 &    \nodata &    \nodata  \\
4501.28 &    22.1 &    43.8 &    30.1 &    72.7 &    89.3 &    63.6 &    49.4 &    57.3 &    94.9 &    38.0 &    11.2 &    85.3 &   112.1  \\
4533.97 &    22.1 &    \nodata &    17.0 &    72.0 &    92.7 &    62.6 &    55.8 &    49.5 &    92.1 &    37.5 &    14.0 &    \nodata &    \nodata  \\
4563.77 &    22.1 &    \nodata &    21.5 &    57.0 &    78.7 &    55.4 &    \nodata &    45.8 &    81.8 &    26.5 &    10.6 &    \nodata &   113.6  \\
4571.98 &    22.1 &    50.8 &    20.8 &    61.6 &    81.7 &    55.3 &    49.2 &    50.4 &    74.3 &    30.1 &    13.7 &    \nodata &    \nodata  \\
4589.95 &    22.1 &    \nodata &    \nodata &    \nodata &    35.3 &    21.2 &    16.0 &    11.2 &    32.2 &     6.3 &    \nodata &    \nodata &    67.3  \\
4657.20 &    22.1 &    \nodata &    \nodata &    \nodata &     9.4 &     5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4708.67 &    22.1 &    \nodata &    \nodata &    \nodata &    12.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4762.78 &    22.1 &    \nodata &    \nodata &    \nodata &     6.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4798.54 &    22.1 &    \nodata &    \nodata &    \nodata &     7.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4865.62 &    22.1 &    \nodata &    \nodata &    \nodata &     5.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.0 &    18.8  \\
5185.91 &    22.1 &    \nodata &    \nodata &    \nodata &    13.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.5 &    47.1  \\
5336.79 &    22.1 &    \nodata &    \nodata &    \nodata &    20.6 &     9.3 &    \nodata &    \nodata &    35.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3545.19 &    23.1 &    \nodata &    \nodata &    \nodata &    33.0 &   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3592.03 &    23.1 &    \nodata &    \nodata &    \nodata &    32.3 &   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4254.33 &    24.0 &    60.1 &    32.6 &    73.6 &    86.6 &    73.3 &    61.3 &    48.6 &    94.6 &    35.6 &    \nodata &    \nodata &    \nodata  \\
4274.79 &    24.0 &    49.5 &    20.7 &    60.3 &    86.4 &    67.0 &    59.9 &    41.1 &    92.0 &    27.5 &    \nodata &    \nodata &    \nodata  \\
4289.72 &    24.0 &    \nodata &    \nodata &    54.3 &    78.1 &    63.8 &    44.5 &    37.7 &    \nodata &    23.4 &    \nodata &    \nodata &    \nodata  \\
4600.76 &    24.0 &    \nodata &    \nodata &    \nodata &     7.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4616.13 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &     7.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4626.18 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &     7.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4652.17 &    24.0 &    \nodata &    \nodata &    \nodata &     8.7 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5206.04 &    24.0 &    20.8 &    \nodata &    25.4 &    52.2 &    39.4 &    30.2 &    17.7 &    63.9 &    16.1 &     8.4 &    50.0 &    91.9  \\
5208.43 &    24.0 &    \nodata &    \nodata &    36.2 &    67.2 &    48.0 &    \nodata &    \nodata &    \nodata &    12.0 &     8.5 &    \nodata &    \nodata  \\
5298.28 &    24.0 &    \nodata &    \nodata &    \nodata &     6.3 &     8.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5345.81 &    24.0 &    \nodata &    \nodata &    \nodata &    11.9 &     9.0 &    \nodata &    \nodata &    24.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5348.33 &    24.0 &    \nodata &    \nodata &    \nodata &     3.8 &     7.9 &    \nodata &    \nodata &    15.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5409.80 &    24.0 &    \nodata &    \nodata &    \nodata &    15.1 &    13.4 &    \nodata &    \nodata &    35.0 &    \nodata &    \nodata &    25.2 &    55.5  \\
4030.75 &    25.0 &    50.6 &    18.6 &    75.5 &    77.0 &    72.2 &    46.4 &    28.8 &    98.0 &    24.4 &    20.0 &   120.0 &    \nodata  \\
4033.06 &    25.0 &    42.0 &    13.9 &    77.4 &    64.2 &    60.0 &    24.7 &    20.1 &    98.0 &    18.7 &    15.0 &   100.0 &    \nodata  \\
4754.04 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.0 &    21.0  \\
4783.42 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.0 &    46.3  \\
4823.51 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &     4.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3441.99 &    25.1 &    \nodata &    \nodata &    \nodata &    91.8 &    69.3 &    \nodata &    \nodata &    \nodata &    44.9 &    10.0 &    \nodata &    \nodata  \\
3460.32 &    25.1 &    \nodata &    \nodata &    \nodata &    65.0 &    52.4 &    \nodata &    \nodata &    \nodata &    31.8 &    \nodata &    \nodata &    \nodata  \\
3488.68 &    25.1 &    \nodata &    \nodata &    \nodata &    58.8 &    40.6 &    \nodata &    \nodata &    \nodata &    20.9 &    \nodata &    \nodata &    \nodata  \\
3865.52 &    26.0 &    73.9 &    54.0 &    \nodata &   113.5 &    92.0 &    85.4 &    61.5 &    \nodata &    68.2 &    46.5 &    \nodata &    \nodata  \\
3895.67 &    26.0 &    \nodata &    58.3 &    \nodata &   125.0 &    99.4 &    84.6 &    71.8 &    \nodata &    90.2 &    \nodata &    \nodata &    \nodata  \\
3899.72 &    26.0 &   100.2 &    58.9 &    \nodata &   130.7 &   107.9 &    85.0 &    74.1 &    \nodata &    97.2 &    70.2 &    96.5 &    \nodata  \\
3902.96 &    26.0 &    \nodata &    54.4 &    \nodata &   107.2 &    91.8 &    78.8 &    66.3 &    \nodata &    62.3 &    48.0 &    94.0 &    \nodata  \\
3906.49 &    26.0 &    \nodata &    37.0 &    \nodata &   106.2 &    83.2 &    66.2 &    54.2 &    \nodata &    72.1 &    36.0 &    94.9 &    \nodata  \\
3916.74 &    26.0 &    \nodata &    \nodata &    \nodata &    13.5 &    16.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.2 &    \nodata  \\
3920.27 &    26.0 &    81.4 &    64.5 &    \nodata &   121.9 &    95.2 &    82.0 &    71.4 &    \nodata &    88.9 &    59.9 &    \nodata &    \nodata  \\
3922.92 &    26.0 &    \nodata &    61.2 &    \nodata &   131.6 &   103.6 &    81.5 &    77.9 &    \nodata &    97.2 &    58.1 &    97.5 &    \nodata  \\
3930.31 &    26.0 &    \nodata &    73.8 &    \nodata &   127.0 &    \nodata &    \nodata &    81.5 &    \nodata &    \nodata &    75.0 &    \nodata &    \nodata  \\
3949.96 &    26.0 &    \nodata &    \nodata &    \nodata &    37.6 &    34.6 &    25.5 &    \nodata &    \nodata &     6.5 &    \nodata &    24.0 &    \nodata  \\
4005.24 &    26.0 &    86.6 &    43.4 &    86.5 &   102.1 &    87.2 &    80.4 &    62.5 &   121.3 &    62.3 &    45.8 &    75.3 &    \nodata  \\
4045.81 &    26.0 &   100.6 &    88.7 &   122.0 &   147.9 &   137.7 &   120.0 &   109.9 &   192.2 &    94.0 &    94.1 &   130.2 &    \nodata  \\
4063.59 &    26.0 &   103.0 &    71.8 &   113.5 &    \nodata &    \nodata &   102.6 &    89.1 &   160.1 &    \nodata &    69.1 &   130.2 &    \nodata  \\
4071.74 &    26.0 &    71.0 &    64.5 &   104.6 &    \nodata &    \nodata &    93.7 &    79.3 &   140.2 &    \nodata &    68.3 &   126.7 &    \nodata  \\
4118.55 &    26.0 &    \nodata &    \nodata &    \nodata &    32.4 &    30.5 &    34.0 &    19.7 &    66.4 &    \nodata &    \nodata &    17.7 &    \nodata  \\
4132.06 &    26.0 &    67.4 &    42.3 &    83.5 &   103.4 &    86.2 &    72.8 &    59.3 &   126.0 &    56.2 &    37.6 &    \nodata &    \nodata  \\
4143.87 &    26.0 &    68.8 &    56.3 &    90.9 &   108.1 &    91.5 &    79.0 &    68.4 &   121.6 &    65.1 &    42.6 &    \nodata &    \nodata  \\
4147.67 &    26.0 &    \nodata &    \nodata &    \nodata &    37.9 &    23.0 &    \nodata &     8.0 &    66.1 &     9.8 &    \nodata &    \nodata &    \nodata  \\
4172.76 &    26.0 &    \nodata &    \nodata &    \nodata &    17.9 &    17.7 &    \nodata &    \nodata &    54.6 &     6.0 &    \nodata &    \nodata &    \nodata  \\
4174.92 &    26.0 &    \nodata &    \nodata &    \nodata &    24.8 &    22.4 &     7.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4181.75 &    26.0 &    \nodata &    20.7 &    \nodata &    45.6 &    44.3 &    33.6 &    27.6 &    70.0 &     9.5 &    \nodata &    \nodata &    \nodata  \\
4187.05 &    26.0 &    32.5 &    20.3 &    44.4 &    64.0 &    54.4 &    40.6 &    28.7 &    76.3 &    17.3 &    \nodata &    \nodata &    \nodata  \\
4187.81 &    26.0 &    \nodata &    22.4 &    50.3 &    63.7 &    53.8 &    43.0 &    34.5 &    83.0 &    19.7 &    \nodata &    \nodata &    \nodata  \\
4199.10 &    26.0 &    \nodata &    21.6 &    \nodata &    55.0 &    51.0 &    45.3 &    41.5 &    74.8 &    21.0 &    \nodata &    \nodata &    \nodata  \\
4202.04 &    26.0 &    76.2 &    50.5 &   100.2 &   103.3 &    88.9 &    79.9 &    64.3 &   118.7 &    60.9 &    \nodata &    \nodata &    \nodata  \\
4216.19 &    26.0 &    \nodata &    \nodata &    69.1 &    64.5 &    51.1 &    25.3 &    16.0 &    92.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4222.22 &    26.0 &    15.7 &     6.7 &    40.5 &    37.2 &    35.9 &    25.2 &    \nodata &    62.4 &     6.4 &    \nodata &    \nodata &    \nodata  \\
4227.44 &    26.0 &    27.7 &    \nodata &    \nodata &    50.3 &    47.9 &    47.6 &    32.3 &    58.2 &    13.0 &    \nodata &    \nodata &    \nodata  \\
4233.61 &    26.0 &    22.0 &    24.0 &    \nodata &    55.0 &    50.0 &    36.0 &    29.0 &    74.3 &    16.1 &    \nodata &    \nodata &    \nodata  \\
4235.95 &    26.0 &    46.6 &    29.8 &    54.8 &    73.3 &    63.2 &    49.1 &    44.8 &    98.9 &    29.3 &    \nodata &    \nodata &    \nodata  \\
4250.13 &    26.0 &    36.5 &    \nodata &    49.7 &    65.6 &    59.3 &    55.0 &    34.7 &    89.8 &    24.4 &    \nodata &    \nodata &    \nodata  \\
4250.80 &    26.0 &    63.6 &    42.7 &    96.8 &    \nodata &    85.6 &    70.3 &    62.9 &   103.4 &    57.5 &    \nodata &    \nodata &    \nodata  \\
4258.32 &    26.0 &    \nodata &    \nodata &    \nodata &    14.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4260.49 &    26.0 &    56.8 &    38.8 &    78.2 &    96.7 &    82.2 &    69.8 &    62.5 &   108.7 &    49.6 &    \nodata &    \nodata &    \nodata  \\
4271.16 &    26.0 &    46.5 &    15.1 &    67.7 &    70.6 &    63.9 &    46.4 &    38.2 &    97.0 &    25.9 &    \nodata &    \nodata &    \nodata  \\
4271.77 &    26.0 &    90.0 &    62.1 &   105.0 &   127.8 &   110.0 &    93.0 &    85.0 &   158.5 &    82.3 &    \nodata &    \nodata &    \nodata  \\
4282.41 &    26.0 &    \nodata &    17.4 &    \nodata &    59.2 &    54.0 &    38.4 &    37.0 &    70.7 &    20.6 &    \nodata &    \nodata &    \nodata  \\
4294.14 &    26.0 &    56.3 &    39.9 &    \nodata &    \nodata &    \nodata &    74.3 &    61.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4299.25 &    26.0 &    \nodata &    \nodata &    \nodata &    71.9 &    77.2 &    53.9 &    43.2 &    \nodata &    28.5 &    \nodata &    \nodata &    \nodata  \\
4307.91 &    26.0 &   102.8 &    80.6 &    \nodata &    \nodata &   134.2 &   116.1 &    \nodata &    \nodata &    88.6 &    \nodata &    \nodata &    \nodata  \\
4325.77 &    26.0 &    86.8 &    64.0 &   115.0 &   127.1 &   108.5 &    93.5 &    86.2 &    \nodata &    83.8 &    \nodata &    \nodata &    \nodata  \\
4337.05 &    26.0 &    25.9 &    \nodata &    43.7 &    51.2 &    45.7 &    \nodata &    \nodata &    82.9 &    13.7 &    \nodata &    \nodata &    \nodata  \\
4375.94 &    26.0 &    39.9 &    \nodata &    71.0 &    84.2 &    69.7 &    21.7 &    17.9 &    94.0 &    44.6 &    \nodata &    \nodata &    \nodata  \\
4383.56 &    26.0 &   106.9 &    90.0 &   125.6 &   145.8 &   137.1 &   121.6 &   102.4 &   166.5 &    95.4 &    \nodata &    \nodata &    \nodata  \\
4404.76 &    26.0 &    82.0 &    69.3 &   116.1 &   123.9 &   111.0 &   101.8 &    84.5 &   151.6 &    80.5 &    64.3 &    \nodata &    \nodata  \\
4415.13 &    26.0 &    71.2 &    49.9 &    90.2 &   104.3 &    90.6 &    70.0 &    66.5 &   127.9 &    59.5 &    43.9 &    \nodata &    \nodata  \\
4427.32 &    26.0 &    46.4 &    \nodata &    82.8 &    81.6 &    68.9 &    36.0 &    23.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4430.62 &    26.0 &    \nodata &    \nodata &    \nodata &    21.9 &    15.4 &    17.0 &    \nodata &    63.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4442.35 &    26.0 &    \nodata &    \nodata &    \nodata &    41.5 &    37.7 &    27.2 &    25.2 &    70.7 &     8.2 &    \nodata &    \nodata &    \nodata  \\
4447.73 &    26.0 &    \nodata &    \nodata &    \nodata &    37.0 &    30.6 &    25.0 &    13.4 &    58.0 &     6.9 &    \nodata &    \nodata &    \nodata  \\
4459.14 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    25.0 &    14.4 &    78.4 &    12.1 &    \nodata &    48.9 &    \nodata  \\
4461.66 &    26.0 &    30.0 &    \nodata &    \nodata &    68.3 &    55.6 &    28.8 &    19.3 &   112.6 &    31.1 &    17.5 &    80.0 &    \nodata  \\
4489.75 &    26.0 &    \nodata &    \nodata &    \nodata &    24.7 &    20.9 &    \nodata &    \nodata &    66.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4494.57 &    26.0 &    \nodata &    \nodata &    36.8 &    47.1 &    42.3 &    32.8 &    23.4 &    70.8 &    10.7 &    \nodata &    54.0 &    \nodata  \\
4531.16 &    26.0 &    \nodata &    \nodata &    \nodata &    41.1 &    28.4 &    17.0 &    11.2 &    66.2 &     8.8 &    \nodata &    54.0 &    \nodata  \\
4592.66 &    26.0 &    \nodata &    \nodata &    \nodata &    21.9 &    17.8 &    \nodata &    \nodata &    48.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4602.95 &    26.0 &    \nodata &    \nodata &    \nodata &    34.9 &    27.3 &    \nodata &    \nodata &    77.5 &    \nodata &    \nodata &    41.7 &    \nodata  \\
4625.05 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &     4.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4871.33 &    26.0 &    \nodata &    15.6 &    \nodata &    45.5 &    42.9 &    37.2 &    25.5 &    86.2 &    11.3 &    10.6 &    67.8 &    \nodata  \\
4872.14 &    26.0 &    \nodata &    \nodata &    \nodata &    34.1 &    30.7 &    36.3 &    20.5 &    78.9 &     7.7 &     8.0 &    \nodata &    \nodata  \\
4891.50 &    26.0 &    \nodata &    \nodata &    \nodata &    61.6 &    54.0 &    49.0 &    32.7 &    81.1 &    18.9 &    21.5 &    83.0 &    \nodata  \\
4919.00 &    26.0 &    \nodata &    11.1 &    \nodata &    48.6 &    42.4 &    \nodata &    17.9 &    69.3 &    11.4 &    10.0 &    66.0 &    \nodata  \\
4920.51 &    26.0 &    \nodata &    18.3 &    43.1 &    71.1 &    68.6 &    55.9 &    41.0 &    70.3 &    27.0 &    16.5 &    74.3 &    \nodata  \\
4957.61 &    26.0 &    57.7 &    38.9 &    68.3 &    82.0 &    75.4 &    70.8 &    62.0 &   115.0 &    37.2 &    31.7 &    94.0 &    \nodata  \\
5083.34 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.0 &     7.1 &    63.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5166.28 &    26.0 &    \nodata &    \nodata &    \nodata &    23.8 &    18.4 &     5.0 &    \nodata &    68.0 &     6.7 &    \nodata &    29.5 &    \nodata  \\
5171.61 &    26.0 &    31.7 &    19.5 &    52.8 &    61.5 &    52.6 &    31.4 &    24.3 &    85.0 &    23.0 &    17.9 &    58.1 &    89.1  \\
5192.35 &    26.0 &    \nodata &    \nodata &    \nodata &    31.9 &    33.2 &    \nodata &    12.8 &    55.0 &     8.5 &    \nodata &    36.7 &    68.4  \\
5194.95 &    26.0 &    \nodata &    \nodata &    \nodata &    42.7 &    29.5 &    \nodata &    \nodata &    65.7 &    10.0 &    \nodata &    33.8 &    75.2  \\
5198.72 &    26.0 &    \nodata &    \nodata &    \nodata &    11.7 &     9.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.0 &    31.6  \\
5216.28 &    26.0 &    \nodata &    \nodata &    \nodata &    35.3 &    24.7 &    12.8 &    \nodata &    60.1 &    \nodata &    \nodata &    34.7 &    68.0  \\
5217.40 &    26.0 &    \nodata &    \nodata &    \nodata &     7.8 &     8.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.9 &    26.7  \\
5227.19 &    26.0 &    55.0 &    29.5 &    \nodata &    \nodata &    \nodata &    58.9 &    \nodata &    \nodata &    40.8 &    21.8 &    77.2 &   119.4  \\
5232.95 &    26.0 &    31.7 &    \nodata &    44.3 &    54.9 &    52.3 &    38.2 &    33.6 &    83.9 &    16.9 &    15.0 &    57.2 &    87.3  \\
5269.55 &    26.0 &    94.2 &    52.4 &   109.1 &   126.9 &   105.5 &    85.6 &    66.5 &   139.8 &    85.7 &    55.8 &    99.7 &   139.3  \\
5324.19 &    26.0 &    \nodata &    \nodata &    31.7 &    42.5 &    34.9 &    \nodata &    \nodata &    73.1 &     9.1 &    \nodata &    39.8 &    \nodata  \\
5393.18 &    26.0 &    \nodata &    \nodata &    \nodata &    15.0 &    12.7 &    \nodata &    \nodata &    27.5 &    \nodata &    \nodata &    \nodata &    44.8  \\
5405.79 &    26.0 &    67.1 &    \nodata &    72.0 &    95.2 &    80.8 &    \nodata &    \nodata &   129.5 &    45.7 &    25.5 &    82.4 &   113.0  \\
5410.92 &    26.0 &    \nodata &    \nodata &    \nodata &    10.2 &     6.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    25.2  \\
5415.21 &    26.0 &    \nodata &    \nodata &    \nodata &    20.2 &    17.0 &    \nodata &    \nodata &    30.0 &    \nodata &    \nodata &    \nodata &    42.4  \\
5424.08 &    26.0 &    \nodata &    \nodata &    12.4 &    22.0 &    21.1 &    \nodata &    \nodata &    37.6 &    \nodata &    \nodata &    \nodata &    51.9  \\
5434.53 &    26.0 &    34.0 &    \nodata &    52.9 &    79.8 &    67.9 &    \nodata &    \nodata &   101.2 &    37.7 &     7.0 &    82.5 &   104.5  \\
5445.05 &    26.0 &    \nodata &    \nodata &    \nodata &     7.7 &     6.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.0  \\
5487.77 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.8  \\
5497.52 &    26.0 &    \nodata &    \nodata &    \nodata &    35.1 &    27.7 &    \nodata &    \nodata &    73.4 &     7.7 &    \nodata &    \nodata &    \nodata  \\
5501.46 &    26.0 &    \nodata &    \nodata &    41.7 &    27.7 &    22.0 &    \nodata &    \nodata &    70.8 &    \nodata &    \nodata &    \nodata &    89.6  \\
5506.79 &    26.0 &    \nodata &    \nodata &    33.0 &    40.3 &    33.3 &    \nodata &    \nodata &    78.3 &     8.5 &    \nodata &    \nodata &    73.7  \\
5569.62 &    26.0 &    \nodata &    \nodata &    \nodata &    16.7 &    15.2 &    \nodata &    \nodata &    28.9 &    \nodata &    \nodata &    \nodata &    53.3  \\
5572.84 &    26.0 &    \nodata &    \nodata &    \nodata &    23.2 &    22.2 &    \nodata &    \nodata &    42.0 &    \nodata &    \nodata &    \nodata &    64.3  \\
5576.09 &    26.0 &    \nodata &    \nodata &    \nodata &     7.3 &     7.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    45.8  \\
5586.76 &    26.0 &    \nodata &    \nodata &    \nodata &    29.4 &    29.7 &    \nodata &    \nodata &    54.7 &    \nodata &    \nodata &    \nodata &    61.1  \\
5624.54 &    26.0 &    \nodata &    \nodata &    \nodata &    10.6 &    13.4 &    \nodata &    \nodata &    17.5 &    \nodata &    \nodata &    \nodata &    33.2  \\
5701.54 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.1  \\
5705.98 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.4  \\
5762.99 &    26.0 &    \nodata &    \nodata &    \nodata &     4.5 &     5.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6024.05 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.7  \\
6065.48 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    50.3 &    \nodata &    \nodata &    \nodata &    46.0  \\
6136.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    37.6 &    \nodata &    \nodata &    \nodata &    61.2  \\
6137.69 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.7 &    \nodata &    \nodata &    \nodata &    53.8  \\
6191.56 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    51.9 &    \nodata &    \nodata &    \nodata &    62.5  \\
6246.32 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.6  \\
6252.55 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    33.7 &    \nodata &    \nodata &    \nodata &    46.2  \\
6254.26 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.8  \\
6265.13 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    25.9  \\
6297.79 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.1  \\
6301.51 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.4 &    \nodata &    \nodata &    \nodata &    21.7  \\
6393.60 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.4 &    \nodata &    \nodata &    \nodata &    57.3  \\
6408.03 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.4  \\
6411.65 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.5 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6421.35 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6430.84 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    37.9 &    \nodata &    \nodata &    \nodata &    52.6  \\
6494.98 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    63.2 &    \nodata &    \nodata &    \nodata &    76.2  \\
6546.24 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.9 &    \nodata &    \nodata &    \nodata &    30.1  \\
6592.91 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    39.5  \\
6593.87 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.9  \\
6609.11 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.8  \\
6750.15 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.3  \\
3255.90 &    26.1 &    \nodata &    \nodata &    \nodata &   115.0 &    88.8 &    \nodata &    \nodata &    \nodata &    \nodata &    36.4 &    \nodata &    \nodata  \\
3277.36 &    26.1 &    \nodata &    \nodata &    \nodata &   120.1 &    84.2 &    \nodata &    \nodata &    \nodata &    71.3 &    52.1 &    \nodata &    \nodata  \\
3281.30 &    26.1 &    \nodata &    \nodata &    \nodata &    93.9 &    61.0 &    \nodata &    \nodata &    \nodata &    50.1 &    28.7 &    \nodata &    \nodata  \\
4178.86 &    26.1 &    \nodata &     9.0 &    \nodata &    37.5 &    18.7 &    12.0 &     8.0 &    51.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4233.17 &    26.1 &    32.7 &    17.5 &    35.9 &    68.2 &    44.0 &    26.9 &    31.3 &    72.0 &    18.8 &    \nodata &    \nodata &    \nodata  \\
4416.82 &    26.1 &    \nodata &    \nodata &    \nodata &    26.4 &    11.8 &     8.0 &    \nodata &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4491.40 &    26.1 &    \nodata &    \nodata &    \nodata &    21.3 &     6.9 &    \nodata &    \nodata &    22.7 &    \nodata &    \nodata &     7.0 &    \nodata  \\
4508.30 &    26.1 &    \nodata &     8.8 &    \nodata &    33.0 &    16.7 &     7.0 &    \nodata &    45.2 &    \nodata &    \nodata &    13.8 &    \nodata  \\
4555.89 &    26.1 &    \nodata &    \nodata &    \nodata &    30.0 &    14.8 &    \nodata &    15.0 &    43.3 &    \nodata &    \nodata &    18.1 &    \nodata  \\
4576.34 &    26.1 &    \nodata &    \nodata &    \nodata &    11.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4583.84 &    26.1 &    15.9 &    10.4 &    20.0 &    61.5 &    37.0 &    34.9 &    31.3 &    65.5 &    13.7 &    \nodata &    37.2 &    74.4  \\
4923.93 &    26.1 &    \nodata &    21.6 &    54.8 &    86.0 &    58.3 &    45.1 &    41.2 &    85.9 &    26.7 &     5.2 &    82.4 &    96.3  \\
5018.45 &    26.1 &    39.6 &    27.6 &    72.0 &    93.2 &    65.6 &    51.7 &    53.8 &    96.5 &    32.8 &     7.8 &    95.0 &   114.4  \\
5197.58 &    26.1 &    \nodata &    \nodata &    \nodata &    19.9 &    13.1 &    \nodata &    \nodata &    31.0 &    \nodata &    \nodata &    13.0 &    36.4  \\
5234.63 &    26.1 &    \nodata &    \nodata &    \nodata &    23.7 &    12.4 &    \nodata &    \nodata &    38.5 &    \nodata &    \nodata &    19.7 &    40.7  \\
5534.85 &    26.1 &    \nodata &    \nodata &    \nodata &     5.9 &     3.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6247.56 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.3  \\
6456.39 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.8  \\
3842.05 &    27.0 &    \nodata &    \nodata &    \nodata &    18.6 &    18.0 &    22.4 &    \nodata &    \nodata &     9.3 &    \nodata &    \nodata &    \nodata  \\
3845.46 &    27.0 &    49.2 &    20.5 &    64.9 &    51.5 &    46.0 &    26.5 &    24.0 &    \nodata &    30.3 &    10.3 &    \nodata &    \nodata  \\
3873.11 &    27.0 &    57.5 &    11.0 &    70.2 &    67.2 &    68.7 &    32.7 &    21.2 &    \nodata &    42.7 &    \nodata &    \nodata &    \nodata  \\
4121.31 &    27.0 &    22.4 &    \nodata &    53.0 &    41.6 &    43.7 &    24.2 &    \nodata &    51.1 &    21.7 &    \nodata &    \nodata &    \nodata  \\
3807.15 &    28.0 &    \nodata &    \nodata &    85.8 &    80.8 &    68.5 &    \nodata &    \nodata &    84.7 &    52.5 &    16.5 &    \nodata &    \nodata  \\
3858.30 &    28.0 &    70.7 &    37.0 &   113.0 &    91.8 &    73.9 &    63.4 &    53.8 &   101.5 &    63.6 &    29.8 &    \nodata &    \nodata  \\
4401.55 &    28.0 &    \nodata &    \nodata &    \nodata &    11.4 &    10.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6643.63 &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.0  \\
6767.77 &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.1  \\
3247.53 &    29.0 &    \nodata &    \nodata &    \nodata &    75.4 &    63.4 &    \nodata &    \nodata &    \nodata &    30.0 &    \nodata &    \nodata &    \nodata  \\
3273.95 &    29.0 &    \nodata &    \nodata &    \nodata &    48.6 &    56.1 &    \nodata &    \nodata &    \nodata &    18.4 &    13.0 &    \nodata &    \nodata  \\
4722.16 &    30.0 &    \nodata &    \nodata &    \nodata &     7.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4810.54 &    30.0 &    \nodata &    \nodata &    \nodata &    10.1 &     5.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4077.71 &    38.1 &    79.3 &    53.0 &    40.4 &    \nodata &    \nodata &    91.1 &    85.7 &   124.3 &    26.0 &    44.4 &   140.6 &    \nodata  \\
4215.52 &    38.1 &    69.7 &    42.2 &    50.4 &   126.5 &    37.2 &    74.9 &    76.3 &   106.5 &    18.3 &    \nodata &    \nodata &    \nodata  \\
3774.33 &    39.1 &    \nodata &    \nodata &    \nodata &    52.8 &    $-$7.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3788.70 &    39.1 &    \nodata &    \nodata &    \nodata &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3818.34 &    39.1 &    \nodata &    \nodata &    \nodata &     8.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3832.89 &    39.1 &    \nodata &    \nodata &    \nodata &    21.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3950.36 &    39.1 &    \nodata &    \nodata &    \nodata &    21.2 &    \nodata &    \nodata &    \nodata &    19.5 &    \nodata &    \nodata &    38.5 &    \nodata  \\
4398.01 &    39.1 &    \nodata &    \nodata &    \nodata &     9.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4883.69 &    39.1 &    \nodata &    \nodata &    \nodata &    10.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   101.3  \\
5200.42 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    63.9  \\
5205.73 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.0 &    77.4  \\
3836.77 &    40.1 &    \nodata &    \nodata &    \nodata &    17.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3998.97 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    81.1  \\
4208.99 &    40.1 &    \nodata &    \nodata &    \nodata &    10.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4554.04 &    56.1 &    17.0 &    15.8 &    23.4 &    83.0 &    $-$6.3 &    47.4 &    31.9 &    85.0 &    12.8 &    13.7 &   176.3 &   220.3  \\
4934.16 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$6.3 &    \nodata &    \nodata &    \nodata &    \nodata &     8.3 &    \nodata &   221.8  \\
5853.70 &    56.1 &    \nodata &    \nodata &    \nodata &     4.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    75.8 &    98.3  \\
6141.70 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.0 &    \nodata &    \nodata &   112.3 &   142.5  \\
6496.90 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.3 &    \nodata &    \nodata &   122.1 &   144.9  \\
3988.52 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    38.4 &    63.7  \\
3995.75 &    57.1 &    \nodata &    \nodata &    \nodata &    $-$3.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.9 &    51.1  \\
4086.71 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$4.8 &    \nodata &    \nodata &    55.3 &    \nodata  \\
4123.23 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    40.5 &    \nodata  \\
6390.48 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.0  \\
4562.37 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    34.0 &    \nodata  \\
5259.74 &    59.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.2  \\
4021.34 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    39.5 &    \nodata  \\
4061.09 &    60.1 &    \nodata &    \nodata &    \nodata &    $-$4.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    44.8 &    \nodata  \\
4069.27 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.8 &    \nodata  \\
4446.39 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    30.0 &    13.9  \\
4959.12 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.4  \\
4989.95 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.7  \\
5249.58 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.3  \\
3819.67 &    63.1 &    \nodata &    \nodata &    \nodata &   $-$12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3907.11 &    63.1 &    \nodata &    \nodata &   $-$16.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$15.0 &    \nodata  \\
4129.70 &    63.1 &    $-$5.0 &    $-$8.0 &    \nodata &    $-$5.0 &    \nodata &   $-$10.0 &   $-$10.0 &    $-$5.9 &    \nodata &    $-$8.0 &    \nodata &    33.8  \\
3531.71 &    66.1 &    \nodata &    \nodata &    \nodata &   $-$13.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4057.81 &    82.0 & \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   
  \nodata &    \nodata &  \nodata &   \nodata &  $-$syn & syn &    \nodata  \\

\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.  106 = OH}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage


\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Fifth 12 Stars
\label{table_eqw5} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{1111} & \colhead{1133} & \colhead{1141} & 
   \colhead{1150} & \colhead{1159} & \colhead{1226} &
      \colhead{1245} & \colhead{1258} & \colhead{1300} & 
     \colhead{1320} & \colhead{1320} & \colhead{1338} \\
\colhead{ } & \colhead{ } & \colhead{-3026} & \colhead{-1641} & \colhead{-0610} &
    \colhead{-0428} & \colhead{-0525} &  \colhead{-1149} &
     \colhead{-0215} & \colhead{-1317} &\colhead{+0157} & 
     \colhead{+0139} & \colhead{+0038} & \colhead{-0052} 
}
\startdata

% 49  HE1111$-$3026
% 50  HE1133$-$1641
% 51  HE1141$-$0610
% 52  HE1150$-$0428
% 53  HE1159$-$0525
% 54  HE1226$-$1149
% 55  HE1245$-$0215
% 56  HE1258$-$1317
% 57  HE1300+0157
% 58  HE1320+0139
% 59  HE1320+0038
% 60  HE1338$-$0052
7771.94 &     8.0 &    \nodata &    \nodata &    35.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
7774.17 &     8.0 &    \nodata &    \nodata &    29.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
7775.39 &     8.0 &    \nodata &    \nodata &    22.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5889.95 &    11.0 &   199.0 &    51.0 &   100.0 &   200.8 &   143.6 &   128.2 &    \nodata &   131.3 &    48.2 &    65.8 &    \nodata &    \nodata  \\
5895.92 &    11.0 &   206.0 &    35.2 &    68.7 &   164.7 &   138.7 &   107.5 &    \nodata &   120.0 &    26.8 &    46.2 &    \nodata &    \nodata  \\
3829.36 &    12.0 &    \nodata &    88.1 &    \nodata &    \nodata &    \nodata &   133.9 &    85.4 &    \nodata &    84.2 &    90.4 &    \nodata &   110.4  \\
4057.52 &    12.0 &    \nodata &    \nodata &    14.1 &    \nodata &    \nodata &    15.0 &    \nodata &    22.5 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4167.28 &    12.0 &    \nodata &    \nodata &    28.1 &    \nodata &    \nodata &    29.4 &    \nodata &    34.1 &    \nodata &    \nodata &    16.0 &    11.6  \\
4703.00 &    12.0 &    \nodata &    17.9 &    40.7 &    \nodata &    \nodata &    35.2 &    \nodata &    \nodata &    \nodata &    \nodata &    27.0 &    25.6  \\
5172.70 &    12.0 &   267.0 &    94.8 &   136.6 &   115.2 &   158.0 &   142.4 &   102.2 &   170.5 &    92.6 &    90.5 &   112.9 &   107.9  \\
5183.62 &    12.0 &   381.0 &   115.2 &   149.9 &   130.4 &   197.3 &   160.1 &   109.5 &   169.8 &   103.7 &    97.0 &   127.6 &   130.5  \\
5528.40 &    12.0 &   104.5 &    17.2 &    \nodata &    \nodata &    \nodata &    35.1 &    \nodata &    44.7 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5711.09 &    12.0 &    30.7 &    \nodata &    \nodata &    \nodata &    \nodata &     4.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3944.01 &    13.0 &    \nodata &    32.4 &    56.6 &    \nodata &    \nodata &    \nodata &    20.2 &    \nodata &    \nodata &    \nodata &    36.0 &    \nodata  \\
3961.52 &    13.0 &    \nodata &    36.0 &    62.0 &    \nodata &   122.8 &    83.1 &    26.0 &   107.4 &    36.4 &    44.4 &    58.8 &    50.4  \\
3905.53 &    14.0 &    \nodata &    70.9 &    84.7 &    \nodata &    \nodata &   141.4 &    75.3 &   159.0 &    93.5 &    90.5 &    79.5 &    98.8  \\
4102.94 &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5948.54 &    14.0 &    17.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
7698.97 &    19.0 &    \nodata &    \nodata &     6.7 &  \nodata &    32.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4226.74 &    20.0 &    \nodata &   106.8 &   127.9 &    \nodata &    \nodata &   148.0 &    90.7 &   161.9 &    94.1 &    90.2 &   111.9 &    98.1  \\
4289.37 &    20.0 &    \nodata &     7.8 &    16.2 &    \nodata &    \nodata &    24.2 &    \nodata &    \nodata &    \nodata &    \nodata &    11.2 &     9.1  \\
4302.54 &    20.0 &    \nodata &    20.7 &    46.3 &    \nodata &    \nodata &    \nodata &    13.6 &    59.0 &    \nodata &    \nodata &    24.8 &    \nodata  \\
4318.66 &    20.0 &    \nodata &    13.4 &    15.5 &    \nodata &    \nodata &    25.0 &    \nodata &    32.3 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4425.44 &    20.0 &    \nodata &     8.2 &    16.8 &    \nodata &    \nodata &    18.7 &     8.2 &    26.8 &    \nodata &    \nodata &    13.9 &    \nodata  \\
4435.69 &    20.0 &    \nodata &    \nodata &    10.4 &    \nodata &    \nodata &    \nodata &    \nodata &    27.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4454.79 &    20.0 &    \nodata &    24.5 &    42.3 &    \nodata &    \nodata &    44.9 &    13.0 &    52.9 &    15.9 &     9.4 &    27.8 &    20.8  \\
5512.99 &    20.0 &    21.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5581.96 &    20.0 &    42.7 &    \nodata &    \nodata &    \nodata &    \nodata &     3.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5588.75 &    20.0 &    79.9 &    12.5 &    \nodata &    \nodata &    40.8 &    19.6 &    \nodata &    38.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5590.11 &    20.0 &    31.5 &    \nodata &    \nodata &    \nodata &    \nodata &     2.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5594.46 &    20.0 &    77.1 &    \nodata &    \nodata &    \nodata &    31.4 &    13.2 &    \nodata &    21.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5857.45 &    20.0 &    51.7 &    \nodata &    \nodata &    \nodata &    19.9 &     8.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6162.17 &    20.0 &    \nodata &    \nodata &    26.8 &    23.3 &    67.8 &    \nodata &    \nodata &    50.2 &    \nodata &     9.1 &    \nodata &    \nodata  \\
3736.90 &    20.1 &    \nodata &    88.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    69.7 &    \nodata &    \nodata &    \nodata  \\
4246.82 &    21.1 &    \nodata &    31.2 &    56.8 &    \nodata &    \nodata &    86.2 &    28.1 &    87.4 &    30.9 &    47.5 &    36.2 &    38.0  \\
4314.08 &    21.1 &    \nodata &    12.2 &    34.9 &    \nodata &    \nodata &    \nodata &    \nodata &    64.1 &    \nodata &    \nodata &    13.0 &    \nodata  \\
4320.73 &    21.1 &    \nodata &    \nodata &    20.3 &    \nodata &    \nodata &    40.0 &    \nodata &    44.7 &    \nodata &    15.0 &    \nodata &     9.3  \\
4670.41 &    21.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5526.79 &    21.1 &    40.8 &    \nodata &    \nodata &    \nodata &    \nodata &     7.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5657.90 &    21.1 &    40.2 &    \nodata &    \nodata &    \nodata &    11.7 &     4.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3924.53 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3958.22 &    22.0 &    \nodata &     5.2 &    14.4 &    23.4 &    58.0 &    54.4 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$9.6 &    \nodata  \\
3998.64 &    22.0 &    \nodata &    \nodata &    16.9 &    25.2 &    \nodata &    42.8 &    \nodata &    39.6 &    \nodata &    \nodata &    \nodata &     8.5  \\
4512.74 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4518.03 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4533.25 &    22.0 &    \nodata &     6.6 &     8.0 &    11.0 &    \nodata &    28.8 &    \nodata &    24.1 &    \nodata &    \nodata &    \nodata &     4.9  \\
4534.78 &    22.0 &    \nodata &    \nodata &     4.6 &    11.0 &    37.0 &    21.6 &    \nodata &    19.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4548.77 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4555.49 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4681.92 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4981.74 &    22.0 &    \nodata &     7.5 &     8.0 &    23.4 &    \nodata &    33.2 &    \nodata &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4999.51 &    22.0 &    \nodata &     2.8 &    \nodata &    \nodata &    40.5 &    26.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5022.87 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5039.96 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5173.75 &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5210.39 &    22.0 &    52.5 &    \nodata &    \nodata &    \nodata &    26.5 &    14.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3900.54 &    22.1 &    \nodata &    40.5 &    79.5 &    \nodata &    \nodata &    93.6 &    44.3 &    79.6 &    27.9 &    \nodata &    53.6 &    43.1  \\
3987.61 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.4 &    \nodata &    13.5 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4012.39 &    22.1 &    \nodata &     9.0 &    29.5 &    24.3 &    \nodata &    71.8 &     9.0 &    55.4 &    \nodata &    \nodata &    \nodata &    12.9  \\
4028.35 &    22.1 &    \nodata &    \nodata &    12.8 &    \nodata &    \nodata &    32.8 &    \nodata &    22.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4300.05 &    22.1 &    \nodata &    31.2 &    70.1 &    \nodata &    \nodata &    \nodata &    34.7 &    \nodata &    \nodata &    \nodata &    48.5 &    44.1  \\
4301.93 &    22.1 &    \nodata &     9.3 &    35.2 &    \nodata &    \nodata &    \nodata &    13.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4312.86 &    22.1 &    \nodata &    \nodata &    34.1 &    \nodata &    \nodata &    \nodata &    20.1 &    \nodata &    \nodata &    \nodata &    17.6 &    \nodata  \\
4395.03 &    22.1 &    \nodata &    38.2 &    75.3 &    \nodata &    \nodata &    92.6 &    30.7 &    83.3 &    24.4 &    43.2 &    51.2 &    34.0  \\
4399.77 &    22.1 &    \nodata &     8.9 &    29.7 &    \nodata &    \nodata &    59.7 &     5.0 &    48.2 &    \nodata &    12.8 &    13.5 &    12.9  \\
4417.72 &    22.1 &    \nodata &    10.0 &    27.4 &    \nodata &    \nodata &    61.8 &    15.4 &    61.3 &    \nodata &    14.5 &    21.9 &    11.8  \\
4443.81 &    22.1 &    \nodata &    27.5 &    64.4 &    56.5 &    \nodata &    83.3 &    35.9 &    82.9 &    20.3 &    34.0 &    46.1 &    28.0  \\
4468.51 &    22.1 &    \nodata &    34.7 &    68.4 &    94.0 &    \nodata &    89.9 &    24.5 &    84.6 &    22.1 &    37.8 &    49.5 &    27.5  \\
4501.28 &    22.1 &    \nodata &    26.2 &    59.1 &    48.4 &    \nodata &    83.7 &    27.9 &    74.3 &    20.7 &    34.3 &    39.1 &    26.5  \\
4533.97 &    22.1 &    \nodata &    30.0 &    64.2 &    88.0 &    \nodata &    85.4 &    30.5 &    71.0 &    15.5 &    34.5 &    38.5 &    27.8  \\
4563.77 &    22.1 &    \nodata &    18.7 &    51.7 &    55.1 &    \nodata &    75.5 &    16.7 &    63.8 &    13.4 &    26.9 &    30.5 &    18.0  \\
4571.98 &    22.1 &    \nodata &    29.1 &    63.5 &    78.0 &    \nodata &    76.2 &    18.6 &    63.6 &    17.3 &    \nodata &    43.5 &    \nodata  \\
4583.41 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     4.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4589.95 &    22.1 &    \nodata &    \nodata &    14.4 &    \nodata &    \nodata &    30.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4657.20 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4708.67 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4798.54 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4865.62 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5185.91 &    22.1 &    61.8 &    \nodata &    \nodata &    \nodata &    13.6 &    11.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5336.79 &    22.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4111.77 &    23.0 &    \nodata &    \nodata &     6.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3545.19 &    23.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    35.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3592.03 &    23.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    38.6 &    \nodata &    32.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4254.33 &    24.0 &    \nodata &    25.2 &    51.5 &    \nodata &    \nodata &    87.2 &    29.0 &    68.0 &    21.5 &    38.5 &    38.5 &    36.0  \\
4274.79 &    24.0 &    \nodata &    21.7 &    36.0 &    \nodata &    \nodata &    84.0 &    26.5 &    74.7 &    16.8 &    37.5 &    32.4 &    38.8  \\
4289.72 &    24.0 &    \nodata &    17.5 &    39.6 &    \nodata &    \nodata &    81.7 &    23.1 &    56.8 &    \nodata &    32.1 &    27.5 &    33.8  \\
4545.96 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4600.76 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4616.13 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4626.18 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4652.17 &    24.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5206.04 &    24.0 &    95.8 &     9.7 &    25.5 &    11.0 &    61.3 &    55.9 &    \nodata &    46.3 &     4.7 &    17.0 &     9.6 &     8.5  \\
5208.43 &    24.0 &    \nodata &     7.8 &    \nodata &    \nodata &    83.5 &    62.5 &    18.8 &    \nodata &     7.6 &    \nodata &    \nodata &    21.4  \\
5298.28 &    24.0 &    40.8 &    \nodata &    \nodata &    \nodata &    \nodata &    10.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5345.81 &    24.0 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    15.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5348.33 &    24.0 &    39.5 &    \nodata &    \nodata &    \nodata &    \nodata &    10.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5409.80 &    24.0 &    63.9 &    \nodata &    \nodata &    \nodata &    39.4 &    23.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4558.65 &    24.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4588.20 &    24.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4848.23 &    24.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4030.75 &    25.0 &    \nodata &    13.0 &    24.5 &    \nodata &    \nodata &   108.0 &    34.6 &    73.0 &    10.8 &    44.0 &    14.4 &    29.0  \\
4033.06 &    25.0 &    \nodata &     8.3 &    18.0 &    \nodata &    \nodata &    95.4 &    16.0 &    66.4 &     8.5 &    36.1 &    16.0 &    17.2  \\
4754.04 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &     9.4 &    12.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4783.42 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4823.51 &    25.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3441.99 &    25.1 &    \nodata &    27.9 &    \nodata &    \nodata &    \nodata &    90.9 &    \nodata &    \nodata &    16.2 &    \nodata &    \nodata &    \nodata  \\
3460.32 &    25.1 &    \nodata &    15.8 &    \nodata &    \nodata &    \nodata &    80.8 &    \nodata &    \nodata &    14.3 &    \nodata &    \nodata &    \nodata  \\
3488.68 &    25.1 &    \nodata &    13.4 &    \nodata &    \nodata &    \nodata &    71.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3865.52 &    26.0 &    \nodata &    46.4 &    \nodata &    \nodata &    \nodata &    98.2 &    46.6 &    \nodata &    48.8 &    \nodata &    55.0 &    64.7  \\
3895.67 &    26.0 &    \nodata &    51.0 &    74.2 &    \nodata &    \nodata &   112.1 &    56.2 &    \nodata &    69.2 &    \nodata &    \nodata &    66.9  \\
3899.72 &    26.0 &    \nodata &    60.4 &    73.5 &   100.2 &    \nodata &   115.5 &    63.0 &    \nodata &    72.9 &    \nodata &    62.9 &    74.0  \\
3902.96 &    26.0 &    \nodata &    49.5 &    64.6 &    66.4 &    \nodata &    95.1 &    48.4 &    \nodata &    45.9 &    \nodata &    49.6 &    60.8  \\
3906.49 &    26.0 &    \nodata &    30.1 &    37.9 &    72.7 &    \nodata &    96.3 &    19.8 &    \nodata &    41.8 &    \nodata &    29.0 &    47.7  \\
3916.74 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3920.27 &    26.0 &    \nodata &    51.5 &    70.0 &    \nodata &    \nodata &   106.4 &    50.2 &    \nodata &    66.4 &    \nodata &    71.2 &    67.6  \\
3922.92 &    26.0 &    \nodata &    60.9 &    78.4 &    89.5 &    \nodata &   114.2 &    57.1 &    \nodata &    74.1 &    \nodata &    66.2 &    81.0  \\
3930.31 &    26.0 &    \nodata &    62.0 &    \nodata &    93.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    73.0 &    \nodata  \\
3949.96 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    34.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4005.24 &    26.0 &    \nodata &    40.1 &    71.8 &    66.6 &    \nodata &    89.0 &    46.1 &    92.0 &    41.3 &    58.2 &    57.5 &    60.3  \\
4045.81 &    26.0 &    \nodata &    85.7 &   112.0 &   110.9 &    \nodata &    \nodata &    84.3 &   129.4 &    79.5 &    97.0 &    98.6 &    89.2  \\
4063.59 &    26.0 &    \nodata &    \nodata &    95.1 &    85.3 &    \nodata &    \nodata &    74.4 &   116.9 &    \nodata &    82.2 &    86.8 &    81.5  \\
4071.74 &    26.0 &    \nodata &    \nodata &    88.5 &    75.0 &    \nodata &    \nodata &    53.7 &   112.7 &    \nodata &    83.3 &    77.9 &    73.8  \\
4118.55 &    26.0 &    \nodata &     8.2 &    19.2 &    \nodata &    \nodata &    41.7 &    \nodata &    30.8 &    \nodata &    \nodata &     7.6 &    \nodata  \\
4132.06 &    26.0 &    \nodata &    42.1 &    62.5 &    \nodata &    \nodata &    91.5 &    35.0 &    85.4 &    36.0 &    65.0 &    48.8 &    52.6  \\
4143.87 &    26.0 &    \nodata &    50.2 &    65.8 &    \nodata &    \nodata &    94.0 &    47.1 &    94.1 &    47.7 &    69.2 &    57.1 &    57.6  \\
4147.67 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    39.8 &    \nodata &    30.2 &    \nodata &    \nodata &    \nodata &     5.6  \\
4172.76 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.4 &    \nodata &    27.5 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4174.92 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.8 &    \nodata &    36.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4181.75 &    26.0 &    \nodata &     9.9 &    33.5 &    \nodata &    \nodata &    45.7 &    14.4 &    34.7 &     7.3 &    13.1 &    17.6 &    22.3  \\
4187.05 &    26.0 &    \nodata &    13.6 &    30.1 &    \nodata &    \nodata &    53.4 &    18.3 &    48.6 &    \nodata &    \nodata &    17.6 &    16.7  \\
4187.81 &    26.0 &    \nodata &    17.3 &    37.9 &    \nodata &    \nodata &    59.2 &    19.1 &    53.6 &    12.6 &    25.3 &    22.6 &    25.1  \\
4199.10 &    26.0 &    \nodata &    16.8 &    37.8 &    \nodata &    \nodata &    54.1 &    17.0 &    46.4 &    14.5 &    21.8 &    \nodata &    29.5  \\
4202.04 &    26.0 &    \nodata &    43.0 &    59.5 &    \nodata &    \nodata &    91.8 &    40.6 &    92.3 &    45.9 &    66.0 &    56.3 &    55.2  \\
4216.19 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    64.4 &    \nodata &    62.3 &    \nodata &    26.0 &    \nodata &    11.0  \\
4222.22 &    26.0 &    \nodata &     7.9 &    \nodata &    \nodata &    \nodata &    35.5 &    \nodata &    34.3 &    \nodata &    10.5 &    \nodata &    11.0  \\
4227.44 &    26.0 &    \nodata &    16.6 &    34.1 &    \nodata &    \nodata &    45.7 &    \nodata &    42.9 &    11.9 &    21.1 &    \nodata &    16.2  \\
4233.61 &    26.0 &    \nodata &     8.9 &    32.5 &    \nodata &    \nodata &    51.8 &    11.4 &    48.1 &    \nodata &    \nodata &    \nodata &    24.1  \\
4235.95 &    26.0 &    \nodata &    21.7 &    \nodata &    \nodata &    \nodata &    68.8 &    16.3 &    64.5 &    \nodata &    32.4 &    29.1 &    31.0  \\
4250.13 &    26.0 &    \nodata &    16.5 &    35.1 &    \nodata &    \nodata &    58.6 &    18.1 &    55.5 &    15.9 &    28.1 &    29.3 &    23.8  \\
4250.80 &    26.0 &    \nodata &    39.6 &    61.8 &    \nodata &    \nodata &    86.8 &    34.5 &    82.7 &    39.5 &    59.4 &    52.2 &    52.0  \\
4260.49 &    26.0 &    \nodata &    37.7 &    60.0 &    \nodata &    \nodata &    87.1 &    32.2 &    82.0 &    29.0 &    52.5 &    49.7 &    45.8  \\
4271.16 &    26.0 &    \nodata &    18.3 &    32.9 &    \nodata &    \nodata &    75.3 &    17.7 &    64.4 &    15.0 &    38.0 &    20.9 &    37.1  \\
4271.77 &    26.0 &    \nodata &    72.4 &    81.7 &    \nodata &    \nodata &   116.2 &    57.2 &   109.4 &    61.5 &    77.0 &    76.9 &    78.0  \\
4282.41 &    26.0 &    \nodata &    17.8 &    31.6 &    \nodata &    \nodata &    59.3 &    \nodata &    47.1 &    \nodata &    27.7 &    20.8 &    19.1  \\
4294.14 &    26.0 &    \nodata &    \nodata &    71.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    58.0 &    47.7 &    \nodata  \\
4299.25 &    26.0 &    \nodata &    15.6 &    54.2 &    \nodata &    \nodata &    \nodata &    24.8 &    \nodata &    \nodata &    35.4 &    27.3 &    \nodata  \\
4307.91 &    26.0 &    \nodata &    76.5 &    \nodata &    \nodata &    \nodata &    \nodata &    69.6 &    \nodata &    \nodata &    84.9 &    94.3 &    \nodata  \\
4325.77 &    26.0 &    \nodata &    66.0 &    92.9 &    \nodata &    \nodata &   117.1 &    59.3 &   131.2 &    \nodata &    75.0 &    80.5 &    75.4  \\
4337.05 &    26.0 &    \nodata &     6.1 &    \nodata &    \nodata &    \nodata &    52.1 &    \nodata &    60.6 &    \nodata &    25.5 &    \nodata &    17.6  \\
4375.94 &    26.0 &    \nodata &    12.1 &    12.0 &    \nodata &    \nodata &    78.5 &    \nodata &    77.0 &    17.4 &    51.7 &    \nodata &    23.0  \\
4383.56 &    26.0 &    \nodata &    82.5 &   118.9 &    \nodata &    \nodata &   142.0 &    83.9 &   130.2 &    79.2 &    96.3 &    98.3 &    95.7  \\
4404.76 &    26.0 &    \nodata &    68.5 &    89.9 &    \nodata &    \nodata &   112.0 &    60.5 &   113.4 &    66.0 &    79.3 &    79.7 &    73.6  \\
4415.13 &    26.0 &    \nodata &    42.7 &    67.6 &    \nodata &    \nodata &    95.0 &    44.1 &    96.8 &    45.3 &    66.4 &    54.3 &    59.0  \\
4427.32 &    26.0 &    \nodata &    10.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.9 &    47.7 &    \nodata &    24.0  \\
4430.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.1 &    \nodata &    20.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4442.35 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    42.3 &    \nodata &    33.6 &     7.2 &    13.4 &    \nodata &    \nodata  \\
4447.73 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    34.1 &    \nodata &    28.8 &    \nodata &    \nodata &    \nodata &     8.5  \\
4459.14 &    26.0 &    \nodata &    \nodata &    \nodata &    20.7 &    \nodata &    \nodata &    \nodata &    42.9 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4461.66 &    26.0 &    \nodata &     8.3 &    \nodata &    58.6 &    \nodata &    68.2 &    \nodata &    70.9 &    16.4 &    36.4 &    \nodata &    12.3  \\
4489.75 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.4 &    \nodata &    36.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4494.57 &    26.0 &    \nodata &    \nodata &    20.6 &    \nodata &    \nodata &    44.8 &    \nodata &    46.7 &     9.7 &    17.2 &    \nodata &    10.1  \\
4531.16 &    26.0 &    \nodata &    \nodata &    \nodata &    30.0 &    \nodata &    35.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4592.66 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4602.95 &    26.0 &    \nodata &     3.5 &    \nodata &    18.5 &    \nodata &    35.0 &    \nodata &    23.5 &    \nodata &    12.6 &    \nodata &    \nodata  \\
4625.05 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4871.33 &    26.0 &    \nodata &    \nodata &    29.6 &    32.5 &    \nodata &    44.7 &    \nodata &    49.8 &    \nodata &    14.0 &    \nodata &    11.9  \\
4872.14 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    33.3 &    \nodata &    28.7 &    \nodata &    12.0 &    18.1 &    10.6  \\
4891.50 &    26.0 &    \nodata &    14.6 &    34.9 &    52.0 &    \nodata &    53.6 &    \nodata &    47.5 &    17.5 &    25.8 &    29.6 &    29.5  \\
4919.00 &    26.0 &    \nodata &    \nodata &    22.4 &    17.3 &    \nodata &    47.1 &    \nodata &    \nodata &    \nodata &    11.7 &    10.4 &    12.7  \\
4920.51 &    26.0 &    \nodata &    22.1 &    39.3 &    27.4 &    \nodata &    66.6 &    16.0 &    66.8 &    13.1 &    33.7 &    30.8 &    28.1  \\
4957.61 &    26.0 &    \nodata &    29.6 &    75.1 &    57.2 &    91.5 &    76.6 &    24.1 &    80.2 &    26.0 &    38.1 &    48.7 &    38.2  \\
5083.34 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    41.1 &    \nodata &     8.3 &    \nodata &    \nodata  \\
5166.28 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    31.3 &    27.8 &    \nodata &    53.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5171.61 &    26.0 &    \nodata &     6.3 &    12.8 &    26.0 &    64.8 &    60.2 &    12.5 &    68.9 &    13.2 &    25.1 &    \nodata &    18.1  \\
5192.35 &    26.0 &    \nodata &    \nodata &     9.6 &    13.0 &    48.4 &    33.5 &    \nodata &    32.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5194.95 &    26.0 &    95.3 &    \nodata &    \nodata &    \nodata &    46.7 &    40.6 &    \nodata &    40.2 &    \nodata &    10.0 &    \nodata &    \nodata  \\
5198.72 &    26.0 &    45.2 &    \nodata &    \nodata &    \nodata &    13.9 &     8.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5216.28 &    26.0 &    79.5 &    \nodata &    10.1 &    \nodata &    40.7 &    33.2 &    \nodata &    29.3 &    \nodata &    13.0 &    \nodata &     6.2  \\
5217.40 &    26.0 &    46.8 &    \nodata &    \nodata &    \nodata &    20.6 &     5.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5227.19 &    26.0 &    \nodata &    \nodata &    44.3 &    45.2 &    \nodata &    \nodata &    \nodata &    \nodata &    24.8 &    48.1 &    \nodata &    \nodata  \\
5232.95 &    26.0 &   110.6 &    17.0 &    34.2 &    30.0 &    65.6 &    53.5 &    10.8 &    66.2 &    \nodata &    20.3 &    23.8 &    18.2  \\
5269.55 &    26.0 &   160.6 &    42.7 &    63.2 &    80.2 &   110.8 &   117.3 &    51.1 &    94.7 &    55.7 &    84.9 &    50.0 &    62.1  \\
5324.19 &    26.0 &    80.1 &     9.7 &    \nodata &    \nodata &    \nodata &    36.5 &    11.9 &    51.6 &    \nodata &    15.0 &    \nodata &     6.4  \\
5393.18 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.3 &    \nodata &    \nodata &    \nodata &     6.7 &    \nodata &    \nodata  \\
5405.79 &    26.0 &   115.9 &    15.2 &    28.2 &    48.8 &    87.9 &    88.4 &    \nodata &    81.0 &    25.7 &    62.1 &    \nodata &    \nodata  \\
5410.92 &    26.0 &    37.7 &    \nodata &     4.2 &    \nodata &    \nodata &     8.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5415.21 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    28.5 &    14.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5424.08 &    26.0 &    68.6 &    \nodata &    \nodata &    \nodata &    \nodata &    17.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5434.53 &    26.0 &   115.1 &    \nodata &    \nodata &    46.2 &    88.1 &    73.4 &    \nodata &    65.0 &    \nodata &    37.9 &    \nodata &    \nodata  \\
5445.05 &    26.0 &    25.0 &    \nodata &     7.6 &    \nodata &    \nodata &     5.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5466.39 &    26.0 &    11.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5497.52 &    26.0 &    94.4 &    \nodata &    \nodata &    \nodata &    \nodata &    34.8 &    \nodata &    40.7 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5501.46 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.9 &    \nodata &    38.7 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5506.79 &    26.0 &    84.8 &    \nodata &    \nodata &    \nodata &    \nodata &    39.1 &    \nodata &    45.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5569.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.7 &    \nodata &    28.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5572.84 &    26.0 &    \nodata &    \nodata &     8.4 &    \nodata &    \nodata &    21.1 &    \nodata &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5576.09 &    26.0 &    49.8 &    \nodata &    \nodata &    \nodata &    \nodata &     6.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5586.76 &    26.0 &    83.0 &    \nodata &    14.6 &    \nodata &    39.7 &    27.6 &    \nodata &    34.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5624.54 &    26.0 &    40.5 &    \nodata &    \nodata &    \nodata &    \nodata &     8.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5662.52 &    26.0 &    26.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5701.54 &    26.0 &    29.5 &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5762.99 &    26.0 &    22.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5859.60 &    26.0 &    10.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5862.35 &    26.0 &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5930.17 &    26.0 &    19.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5934.65 &    26.0 &    11.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6065.48 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    24.1 &    \nodata &    \nodata &    23.7 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6136.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    33.0 &    \nodata &    \nodata &    21.3 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6137.69 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    29.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6191.56 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    29.3 &    \nodata &    \nodata &    25.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6252.55 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    27.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6297.79 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    12.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6301.51 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &     8.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6393.60 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6411.65 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    13.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6430.84 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    36.2 &    \nodata &    \nodata &    13.7 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6494.98 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    50.0 &    \nodata &    \nodata &    45.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6546.24 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    23.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6592.91 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    15.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3255.90 &    26.1 &    \nodata &    47.0 &    \nodata &    \nodata &    \nodata &    85.4 &    \nodata &    \nodata &    33.6 &    \nodata &    \nodata &    \nodata  \\
3277.36 &    26.1 &    \nodata &    57.5 &    \nodata &    \nodata &    \nodata &   103.8 &    \nodata &    \nodata &    46.6 &    \nodata &    \nodata &    \nodata  \\
3281.30 &    26.1 &    \nodata &    27.0 &    \nodata &    \nodata &    \nodata &    91.4 &    \nodata &    \nodata &    24.8 &    \nodata &    \nodata &    \nodata  \\
4178.86 &    26.1 &    \nodata &    \nodata &    23.5 &    \nodata &    \nodata &    24.5 &    \nodata &    23.9 &    \nodata &     7.0 &     8.5 &     8.6  \\
4233.17 &    26.1 &    \nodata &    14.7 &    53.3 &    \nodata &    \nodata &    54.0 &    26.9 &    44.1 &     9.0 &    23.0 &    28.6 &    18.4  \\
4416.82 &    26.1 &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    16.3 &    12.8 &    11.6 &    \nodata &    \nodata &    \nodata &     7.3  \\
4491.40 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4508.30 &    26.1 &    \nodata &    \nodata &    16.1 &    \nodata &    30.9 &    22.0 &    \nodata &    15.2 &    \nodata &    \nodata &    11.4 &    \nodata  \\
4555.89 &    26.1 &    \nodata &    \nodata &    22.7 &    12.0 &    \nodata &    21.7 &    \nodata &    17.2 &    \nodata &    \nodata &    12.8 &    \nodata  \\
4576.34 &    26.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4583.84 &    26.1 &    \nodata &    10.5 &    36.0 &    20.0 &    51.8 &    46.0 &     9.5 &    40.5 &    \nodata &    15.3 &    32.7 &    16.1  \\
4923.93 &    26.1 &    \nodata &    22.1 &    66.3 &    41.7 &    78.7 &    68.1 &    26.7 &    55.6 &    12.6 &    37.6 &    45.6 &    29.5  \\
5018.45 &    26.1 &    \nodata &    29.8 &    73.9 &    55.8 &    \nodata &    80.6 &    38.0 &    67.3 &    16.5 &    37.1 &    53.2 &    32.6  \\
5197.58 &    26.1 &    53.2 &    \nodata &    14.4 &    \nodata &    23.6 &    13.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5234.63 &    26.1 &    52.1 &    \nodata &    \nodata &    \nodata &    21.3 &    17.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5425.26 &    26.1 &    15.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5534.85 &    26.1 &    22.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3842.05 &    27.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3845.46 &    27.0 &    \nodata &    \nodata &    13.5 &    \nodata &    \nodata &    59.3 &    \nodata &    54.9 &    16.5 &    \nodata &    16.0 &    21.5  \\
3873.11 &    27.0 &    \nodata &    \nodata &    15.5 &    \nodata &    \nodata &    83.8 &    \nodata &    73.0 &     9.6 &    \nodata &     8.0 &    28.6  \\
4121.31 &    27.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    55.9 &    \nodata &    49.9 &     9.9 &    26.0 &    \nodata &    11.2  \\
3807.15 &    28.0 &    \nodata &    19.1 &    \nodata &    \nodata &    \nodata &    87.7 &    27.4 &    62.3 &    29.0 &    \nodata &    \nodata &    37.0  \\
3858.30 &    28.0 &    \nodata &    31.5 &    49.0 &    \nodata &    \nodata &    95.4 &    33.9 &    70.0 &    41.7 &    78.4 &    39.6 &    46.6  \\
4401.55 &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5587.86 &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     3.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3247.53 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    22.6 &    \nodata &    \nodata &    \nodata  \\
3273.95 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    62.1 &    \nodata &    \nodata &    14.4 &    \nodata &    \nodata &    \nodata  \\
4722.16 &    30.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4810.54 &    30.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    21.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4077.71 &    38.1 &    \nodata &    \nodata &    89.8 &    79.8 &   140.0 &   130.5 &    80.0 &    91.4 &    \nodata &    46.8 &    50.0 &    80.0  \\
4215.52 &    38.1 &    \nodata &    49.6 &    76.7 &    \nodata &    \nodata &   129.6 &    65.0 &    83.1 &     4.8 &    35.8 &    37.6 &    64.7  \\
3774.33 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    58.5 &    \nodata &    22.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3788.70 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    54.3 &    \nodata &    21.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3818.34 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3832.89 &    39.1 &    \nodata &    $-$6.0 &    \nodata &    \nodata &    \nodata &    41.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3950.36 &    39.1 &    \nodata &    \nodata &    \nodata &   $-$14.0 &    \nodata &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4398.01 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    20.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4883.69 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$6.6  \\
5087.43 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5200.42 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    11.6 &     8.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5205.73 &    39.1 &    75.0 &    \nodata &    \nodata &    \nodata &    23.2 &     9.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3479.39 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    37.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3505.67 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    40.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3551.96 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    53.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3836.77 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    28.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4161.21 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4208.99 &    40.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4130.65 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4554.04 &    56.1 &    \nodata &    $-$6.0 &    37.5 &    38.0 &   213.7 &   144.1 &    31.0 &    39.0 &    $-$5.5 &    $-$6.0 &     8.0 &    32.0  \\
4934.16 &    56.1 &   249.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5853.70 &    56.1 &   105.5 &    \nodata &    \nodata &    \nodata &    92.3 &    38.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6141.70 &    56.1 &    \nodata &    \nodata &     7.9 &     7.3 &   134.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6496.90 &    56.1 &    \nodata &    \nodata &    \nodata &     6.6 &   147.0 &    \nodata &    \nodata &    14.5 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3949.10 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    34.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3988.52 &    57.1 &    \nodata &    \nodata &    \nodata &    $-$7.0 &    75.6 &    19.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$5.9  \\
3995.75 &    57.1 &    \nodata &    \nodata &    \nodata &   $-$18.0 &    63.0 &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4086.71 &    57.1 &    \nodata &    \nodata &    \nodata &   $-$18.0 &    72.9 &    32.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4123.23 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4333.76 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5122.99 &    57.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     4.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4073.47 &    58.1 &    \nodata &    \nodata &    \nodata &   $-$17.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4120.84 &    58.1 &    \nodata &    \nodata &    \nodata &   $-$48.0 &    \nodata &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4127.38 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     4.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4222.60 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4486.91 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4562.37 &    58.1 &    \nodata &    \nodata &    \nodata &   $-$18.0 &    55.0 &     9.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4628.16 &    58.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3965.26 &    59.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5220.12 &    59.1 &    \nodata &    \nodata &    \nodata &    \nodata &    18.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4021.34 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    30.0 &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4061.09 &    60.1 &    \nodata &    \nodata &    \nodata &   $-$11.0 &    59.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4069.27 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    42.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4109.46 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4232.38 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4446.39 &    60.1 &    \nodata &    \nodata &    \nodata &   $-$11.0 &    36.7 &     9.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4462.99 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5130.59 &    60.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     2.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5212.35 &    60.1 &    34.2 &    \nodata &    \nodata &    \nodata &    18.2 &     4.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5249.58 &    60.1 &    43.7 &    \nodata &    \nodata &    \nodata &    21.5 &     5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5319.81 &    60.1 &    45.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3568.26 &    62.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    18.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4256.39 &    62.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4424.34 &    62.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3896.97 &    62.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4318.94 &    62.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4537.95 &    62.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3819.67 &    63.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    93.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3907.11 &    63.1 &    \nodata &    \nodata &    \nodata &   $-$14.0 &    22.0 &    37.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3971.96 &    63.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    38.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4129.70 &    63.1 &    \nodata &    \nodata &    $-$5.0 &    \nodata &    \nodata &    71.0 &    \nodata &    $-$5.0 &    \nodata &    \nodata &    $-$8.0 &    $-$8.0  \\
3549.36 &    64.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3768.40 &    64.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3796.39 &    64.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    27.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4085.57 &    64.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4191.08 &    64.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     4.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3407.80 &    66.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    52.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3434.37 &    66.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3454.32 &    66.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    34.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3460.97 &    66.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3531.71 &    66.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    69.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3996.69 &    66.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\

\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}


\clearpage

\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Sixth 12 Stars
\label{table_eqw6} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{1346} & \colhead{1347} & \colhead{1351} & 
   \colhead{1356} & \colhead{1357} & \colhead{1405} &
      \colhead{1410} & \colhead{1410} & \colhead{1416} & 
     \colhead{1422} & \colhead{1424} & \colhead{1432} \\
\colhead{ } & \colhead{ } & \colhead{-0427} & \colhead{-1025} & \colhead{-1721} &
    \colhead{-0622} & \colhead{-0123} &  \colhead{-2512} &
     \colhead{+0213} & \colhead{-0004} &\colhead{-1032} & 
     \colhead{-0818} & \colhead{-0241} & \colhead{-1819} 
}
\startdata


% 61  HE1346$-$0427
% 62  HE1347$-$1025
% 63  HE1351$-$1721
% 64  HE1356$-$0622
% 65  HE1357$-$0123
% 66  HE1405$-$2512
% 67  HE1410+0213
% 68  HE1410$-$0004
% 69  HE1416$-$1032
% 70  HE1422$-$0818
% 71  HE1424$-$0241
% 72  HE1432$-$1819
6707.80 &     3.0 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$5.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6300.30 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
7771.94 &     8.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5682.63 &    11.0 &    \nodata &    \nodata &    13.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5688.19 &    11.0 &    \nodata &    \nodata &    13.7 &    \nodata &    \nodata &    \nodata &    \nodata &     7.0 &    $-$6.0 &    \nodata &    \nodata &    \nodata  \\
5889.95 &    11.0 &    \nodata &    64.9 &   190.0 &   124.4 &   132.4 &    59.5 &    \nodata &   148.5 &  $-$211.3 &    \nodata &    65.7 &    89.1  \\
5895.92 &    11.0 &    \nodata &    52.2 &   175.0 &   109.3 &   105.0 &    40.2 &    \nodata &   127.0 &  $-$182.0 &    \nodata &    39.0 &    64.2  \\
3829.36 &    12.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   112.9 &    \nodata &    \nodata &   117.4 &   158.8 &    79.0 &   146.3  \\
4057.52 &    12.0 &    \nodata &    \nodata &    \nodata &     9.0 &    \nodata &    \nodata &    \nodata &    13.9 &    \nodata &    21.8 &    \nodata &    \nodata  \\
4167.28 &    12.0 &    \nodata &    \nodata &    \nodata &    10.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.6 &    \nodata &    31.2  \\
4703.00 &    12.0 &     6.4 &    16.0 &   120.0 &    24.4 &    21.6 &    33.0 &    \nodata &    31.4 &    20.8 &    44.4 &    \nodata &    44.7  \\
5172.70 &    12.0 &    69.8 &   110.5 &   280.0 &   128.2 &   127.0 &   137.8 &   218.6 &   128.6 &   131.4 &   167.9 &    89.7 &   155.5  \\
5183.62 &    12.0 &    86.8 &   120.8 &    \nodata &   142.2 &   142.7 &   128.4 &   246.3 &   142.9 &   143.5 &   179.5 &   104.7 &   176.3  \\
5528.40 &    12.0 &    \nodata &    \nodata &   108.6 &    \nodata &    \nodata &    28.7 &    \nodata &    29.5 &    14.5 &    \nodata &    \nodata &    32.6  \\
5711.09 &    12.0 &    \nodata &    \nodata &    32.8 &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3944.01 &    13.0 &    14.9 &    58.5 &    \nodata &    61.5 &    62.7 &    \nodata &    \nodata &    \nodata &    57.0 &   101.5 &    23.0 &    73.0  \\
3961.52 &    13.0 &    21.8 &    62.5 &   160.0 &    76.8 &    75.8 &    65.0 &    \nodata &    \nodata &    75.4 &   111.0 &    27.1 &    70.3  \\
3905.53 &    14.0 &    48.2 &   116.5 &    \nodata &   141.7 &   122.7 &   125.0 &    \nodata &    \nodata &   127.0 &   144.6 &    16.0 &   121.7  \\
4102.94 &    14.0 &    \nodata &     8.0 &    \nodata &    41.3 &    \nodata &    23.0 &    \nodata &    \nodata &    \nodata &    54.1 &    \nodata &    \nodata  \\
5948.54 &    14.0 &    \nodata &    \nodata &    16.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
7698.97 &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata &   $-$16.7 &    \nodata &    \nodata &    12.6 &    \nodata &    \nodata &    $-$6.0 &    \nodata  \\
4226.74 &    20.0 &    74.0 &   111.1 &    \nodata &   134.0 &   125.8 &   123.1 &    \nodata &    \nodata &   128.7 &   155.9 &    58.7 &   141.8  \\
4289.37 &    20.0 &    \nodata &     9.8 &    \nodata &    16.9 &    12.5 &    \nodata &    \nodata &    \nodata &    \nodata &    24.0 &    \nodata &    \nodata  \\
4302.54 &    20.0 &    10.4 &    32.4 &    \nodata &    39.5 &    25.3 &    \nodata &    \nodata &    \nodata &    31.5 &    39.3 &    \nodata &    42.9  \\
4318.66 &    20.0 &    \nodata &    \nodata &    \nodata &    16.3 &    14.4 &    \nodata &    \nodata &    \nodata &    13.1 &    29.0 &    \nodata &    \nodata  \\
4425.44 &    20.0 &    \nodata &     9.0 &    \nodata &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    10.1 &    24.0 &    \nodata &    16.6  \\
4435.69 &    20.0 &    \nodata &    \nodata &    \nodata &    13.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.2 &    \nodata &    \nodata  \\
4454.79 &    20.0 &     6.4 &    26.7 &    \nodata &    36.2 &    29.6 &    28.4 &    \nodata &    \nodata &    33.9 &    49.0 &    \nodata &    52.6  \\
4578.56 &    20.0 &    \nodata &    \nodata &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5512.99 &    20.0 &    \nodata &    \nodata &    27.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5581.96 &    20.0 &    \nodata &    \nodata &    41.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5588.75 &    20.0 &    \nodata &    \nodata &    79.8 &    \nodata &    \nodata &    \nodata &    \nodata &    11.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5590.11 &    20.0 &    \nodata &    \nodata &    29.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5594.46 &    20.0 &    \nodata &    \nodata &    70.8 &    \nodata &    \nodata &    \nodata &    \nodata &     6.9 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5601.28 &    20.0 &    \nodata &    \nodata &    42.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5857.45 &    20.0 &    \nodata &    \nodata &    53.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6162.17 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    25.6 &    20.8 &    \nodata &    17.3 &    22.4 &    \nodata &    \nodata &    \nodata  \\
6493.78 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.6 &    \nodata &    \nodata &    \nodata &    \nodata  \\
7148.15 &    20.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.8 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3736.90 &    20.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    44.0 &    \nodata  \\
4246.82 &    21.1 &     5.6 &    43.3 &    \nodata &    87.6 &    87.7 &    64.0 &    \nodata &    \nodata &    97.2 &   109.8 &    20.5 &    42.8  \\
4314.08 &    21.1 &    \nodata &    20.0 &    \nodata &    49.5 &    43.4 &    29.0 &    \nodata &    \nodata &    60.4 &    72.7 &    \nodata &    25.4  \\
4320.73 &    21.1 &    \nodata &    \nodata &    \nodata &    36.8 &    40.2 &    \nodata &    \nodata &    \nodata &    53.9 &    55.1 &    \nodata &    \nodata  \\
4670.41 &    21.1 &    \nodata &    \nodata &    43.7 &     7.5 &     9.0 &    \nodata &    \nodata &    \nodata &    \nodata &    14.6 &    \nodata &    \nodata  \\
5526.79 &    21.1 &    \nodata &    \nodata &    43.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.2 &    \nodata &    \nodata &    \nodata  \\
5657.90 &    21.1 &    \nodata &    \nodata &    35.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5684.20 &    21.1 &    \nodata &    \nodata &    11.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3958.22 &    22.0 &    \nodata &    \nodata &    \nodata &    18.9 &    28.8 &     7.8 &    \nodata &    \nodata &    21.6 &    17.0 &    \nodata &    \nodata  \\
3998.64 &    22.0 &    \nodata &   $-$25.0 &    \nodata &    24.7 &    21.8 &    18.2 &    \nodata &    \nodata &    23.4 &    22.2 &    \nodata &    \nodata  \\
4512.74 &    22.0 &    \nodata &    \nodata &    32.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4518.03 &    22.0 &    \nodata &    \nodata &    48.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4533.25 &    22.0 &    \nodata &   $-$16.0 &    71.7 &    14.0 &    16.2 &    \nodata &    \nodata &     8.4 &    15.4 &    \nodata &    \nodata &    \nodata  \\
4534.78 &    22.0 &    \nodata &    \nodata &    60.1 &    11.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4548.77 &    22.0 &    \nodata &    \nodata &    35.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4555.49 &    22.0 &    \nodata &    \nodata &    26.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4681.92 &    22.0 &    \nodata &    \nodata &    51.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4981.74 &    22.0 &    \nodata &   $-$12.0 &    79.1 &    18.0 &     7.2 &    \nodata &    \nodata &    \nodata &    14.0 &    14.1 &    \nodata &    \nodata  \\
4999.51 &    22.0 &    \nodata &   $-$10.0 &    85.0 &    \nodata &    \nodata &    \nodata &    \nodata &    11.7 &    \nodata &    10.7 &    \nodata &    \nodata  \\
5022.87 &    22.0 &    \nodata &    \nodata &    35.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5039.96 &    22.0 &    \nodata &    \nodata &    54.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5173.75 &    22.0 &    \nodata &    \nodata &    46.0 &    \nodata &    \nodata &    \nodata &    47.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5210.39 &    22.0 &    \nodata &    \nodata &    62.9 &    \nodata &    \nodata &    \nodata &    54.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3900.54 &    22.1 &    19.7 &    54.1 &    \nodata &    76.5 &    \nodata &    70.0 &    \nodata &    \nodata &    \nodata &    90.6 &    14.0 &    \nodata  \\
3987.61 &    22.1 &    \nodata &    \nodata &    \nodata &     5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4012.39 &    22.1 &    \nodata &    23.7 &    \nodata &    46.8 &    48.3 &    32.0 &    \nodata &    \nodata &    \nodata &    48.7 &     8.5 &    \nodata  \\
4028.35 &    22.1 &    \nodata &    \nodata &    \nodata &    14.0 &    \nodata &    \nodata &    \nodata &    \nodata &    11.9 &    \nodata &    \nodata &    \nodata  \\
4300.05 &    22.1 &    10.4 &    46.6 &    \nodata &    67.2 &    63.3 &    \nodata &    \nodata &    \nodata &    74.3 &    73.4 &     7.5 &    52.3  \\
4301.93 &    22.1 &    \nodata &    \nodata &    \nodata &    37.6 &    31.8 &    \nodata &    \nodata &    \nodata &    44.9 &    41.1 &    \nodata &    21.5  \\
4312.86 &    22.1 &    \nodata &    23.7 &    \nodata &    41.0 &    34.5 &    \nodata &    \nodata &    \nodata &    50.3 &    48.7 &    \nodata &    20.0  \\
4395.03 &    22.1 &    15.7 &    56.7 &    \nodata &    76.4 &    70.2 &    56.9 &    \nodata &    \nodata &    88.9 &    83.0 &    12.0 &    55.5  \\
4399.77 &    22.1 &    \nodata &    17.5 &    \nodata &    31.6 &    27.0 &    23.0 &    \nodata &    \nodata &    38.8 &    34.7 &    \nodata &    20.1  \\
4417.72 &    22.1 &    \nodata &    31.3 &    \nodata &    38.6 &    39.9 &    31.3 &    \nodata &    \nodata &    52.7 &    50.1 &    \nodata &    \nodata  \\
4443.81 &    22.1 &    15.7 &    51.1 &    \nodata &    69.8 &    72.5 &    52.8 &    \nodata &    \nodata &    83.7 &    64.8 &    \nodata &    53.2  \\
4468.51 &    22.1 &     9.6 &    50.3 &   127.9 &    74.3 &    65.6 &    53.6 &    \nodata &    \nodata &    79.9 &    79.4 &    10.7 &    50.5  \\
4501.28 &    22.1 &     8.0 &    49.9 &   114.0 &    66.8 &    68.1 &    46.5 &    \nodata &    34.3 &    78.5 &    80.3 &    12.2 &    50.5  \\
4533.97 &    22.1 &     9.6 &    42.2 &   128.8 &    63.5 &    55.5 &    50.0 &    \nodata &    45.6 &    71.6 &    72.7 &     8.3 &    48.8  \\
4563.77 &    22.1 &     6.4 &    32.3 &   112.9 &    56.1 &    47.8 &    35.2 &    \nodata &    32.3 &    70.8 &    63.4 &     5.1 &    40.0  \\
4571.98 &    22.1 &    12.8 &    28.9 &   126.4 &    58.5 &    56.8 &    47.9 &    \nodata &    40.8 &    66.9 &    47.1 &    \nodata &    45.4  \\
4583.41 &    22.1 &    \nodata &    \nodata &    21.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4589.95 &    22.1 &    \nodata &    \nodata &    72.0 &    15.5 &    14.4 &    \nodata &    \nodata &    \nodata &    28.3 &    28.8 &    \nodata &    \nodata  \\
4657.20 &    22.1 &    \nodata &    \nodata &    33.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4708.67 &    22.1 &    \nodata &    \nodata &    46.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4762.78 &    22.1 &    \nodata &    \nodata &    26.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4798.54 &    22.1 &    \nodata &    \nodata &    36.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4865.62 &    22.1 &    \nodata &    \nodata &    34.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5185.91 &    22.1 &    \nodata &    \nodata &    52.5 &    \nodata &    \nodata &    \nodata &    54.6 &    \nodata &    \nodata &     7.9 &    \nodata &    \nodata  \\
5336.79 &    22.1 &    \nodata &    \nodata &    62.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4111.77 &    23.0 &    \nodata &    $-$5.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3545.19 &    23.1 &    \nodata &    \nodata &    65.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$10.9 &    \nodata  \\
3592.03 &    23.1 &    \nodata &    \nodata &    67.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4254.33 &    24.0 &     9.0 &    40.6 &    \nodata &    58.9 &    54.1 &    59.2 &    \nodata &    \nodata &    69.8 &    70.2 &    23.6 &    54.6  \\
4274.79 &    24.0 &    12.8 &    32.5 &    \nodata &    47.3 &    50.3 &    51.7 &    \nodata &    \nodata &    62.8 &    71.5 &    19.7 &    45.1  \\
4289.72 &    24.0 &    12.8 &    26.5 &    \nodata &    42.3 &    47.4 &    33.3 &    \nodata &    \nodata &    56.5 &    66.4 &    13.4 &    38.3  \\
4545.96 &    24.0 &    \nodata &    \nodata &    37.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4600.76 &    24.0 &    \nodata &    \nodata &    33.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4616.13 &    24.0 &    \nodata &    \nodata &    40.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4626.18 &    24.0 &    \nodata &    \nodata &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4652.17 &    24.0 &    \nodata &    \nodata &    53.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5206.04 &    24.0 &    \nodata &    14.0 &   104.5 &    23.2 &    22.7 &    27.0 &    83.0 &    23.7 &    31.7 &    33.0 &     5.8 &    \nodata  \\
5208.43 &    24.0 &    \nodata &    \nodata &   120.0 &    \nodata &    25.4 &    \nodata &    \nodata &    \nodata &    37.0 &    36.3 &     7.7 &    \nodata  \\
5298.28 &    24.0 &    \nodata &    \nodata &    49.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5345.81 &    24.0 &    \nodata &    \nodata &    57.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5348.33 &    24.0 &    \nodata &    \nodata &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5409.80 &    24.0 &    \nodata &    \nodata &    64.7 &    \nodata &    \nodata &    \nodata &    \nodata &     6.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5787.96 &    24.0 &    \nodata &    \nodata &     7.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4030.75 &    25.0 &    $-$5.0 &    26.0 &    \nodata &    36.6 &    42.2 &    55.3 &    \nodata &    37.0 &    78.2 &    84.0 &    34.7 &    37.5  \\
4033.06 &    25.0 &    $-$5.0 &    18.0 &   125.0 &    30.0 &    32.4 &    45.7 &    \nodata &    44.1 &    70.2 &    67.5 &    26.3 &    28.0  \\
4754.04 &    25.0 &    \nodata &    \nodata &    31.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4783.42 &    25.0 &    \nodata &    \nodata &    39.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4823.51 &    25.0 &    \nodata &    \nodata &    47.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3441.99 &    25.1 &    \nodata &    \nodata &   122.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    48.4 &    64.0  \\
3460.32 &    25.1 &    \nodata &    \nodata &    95.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    37.9 &    49.3  \\
3488.68 &    25.1 &    \nodata &    \nodata &    91.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    29.8 &    \nodata  \\
3865.52 &    26.0 &    28.9 &    74.2 &    \nodata &    88.1 &    \nodata &    80.3 &    \nodata &    \nodata &    \nodata &   116.6 &    50.2 &    \nodata  \\
3886.29 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    90.5 &    \nodata  \\
3887.06 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    40.5 &    \nodata  \\
3895.67 &    26.0 &    39.2 &    83.4 &    \nodata &   101.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    69.4 &    \nodata  \\
3899.72 &    26.0 &    43.4 &    92.1 &    \nodata &   115.0 &   121.1 &    98.4 &    \nodata &    \nodata &    \nodata &   131.2 &    73.5 &    \nodata  \\
3902.96 &    26.0 &    28.0 &    70.8 &    \nodata &    80.6 &    86.8 &    72.7 &    \nodata &    \nodata &    \nodata &   105.3 &    41.4 &    \nodata  \\
3906.49 &    26.0 &    15.0 &    73.9 &    \nodata &    92.4 &    98.6 &    77.5 &    \nodata &    \nodata &    \nodata &   109.1 &    47.5 &    \nodata  \\
3920.27 &    26.0 &    31.4 &    82.9 &    \nodata &   106.4 &   113.3 &    \nodata &    \nodata &    \nodata &    \nodata &   118.9 &    70.2 &    \nodata  \\
3922.92 &    26.0 &    42.6 &    95.4 &    \nodata &   113.3 &   120.1 &    98.8 &    \nodata &    \nodata &    \nodata &   132.4 &    79.4 &    \nodata  \\
3930.31 &    26.0 &    52.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   137.3 &    75.7 &    \nodata  \\
3949.96 &    26.0 &    \nodata &     9.2 &    \nodata &    18.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    31.9 &     8.5 &    \nodata  \\
4005.24 &    26.0 &    20.8 &    68.1 &    \nodata &    80.3 &    88.0 &    72.5 &    \nodata &    \nodata &    \nodata &    97.9 &    39.5 &    \nodata  \\
4045.81 &    26.0 &    67.5 &   106.7 &    \nodata &   121.5 &   121.7 &   121.8 &    \nodata &    \nodata &    \nodata &   137.6 &    78.1 &    \nodata  \\
4063.59 &    26.0 &    50.2 &    82.9 &    \nodata &   101.3 &   102.7 &    92.2 &    \nodata &    \nodata &    \nodata &   110.2 &    \nodata &    \nodata  \\
4071.74 &    26.0 &    45.6 &    83.8 &    \nodata &    99.6 &    98.2 &    89.2 &    \nodata &    \nodata &    \nodata &   114.1 &    65.0 &    \nodata  \\
4118.55 &    26.0 &    \nodata &    18.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4132.06 &    26.0 &    19.8 &    68.2 &    \nodata &    81.7 &    85.9 &    71.5 &    \nodata &    \nodata &    91.1 &    87.4 &    40.5 &    65.7  \\
4143.87 &    26.0 &    26.4 &    66.8 &    \nodata &    84.9 &    88.6 &    83.1 &    \nodata &    \nodata &    93.9 &   105.8 &    49.6 &    77.0  \\
4147.67 &    26.0 &    \nodata &     8.0 &    \nodata &    19.0 &    21.2 &    \nodata &    \nodata &    \nodata &    \nodata &    28.9 &    \nodata &    \nodata  \\
4172.76 &    26.0 &    \nodata &     7.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.5 &    \nodata &    \nodata &    \nodata  \\
4174.92 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    15.2 &    \nodata &    \nodata &    \nodata  \\
4181.75 &    26.0 &    \nodata &    17.1 &    \nodata &    21.5 &    19.8 &    \nodata &    \nodata &    \nodata &    29.6 &    27.7 &    \nodata &    \nodata  \\
4187.05 &    26.0 &    \nodata &    19.1 &    \nodata &    35.4 &    36.0 &    32.8 &    \nodata &    \nodata &    49.8 &    47.3 &    16.1 &    45.5  \\
4187.81 &    26.0 &    11.4 &    27.9 &    \nodata &    38.8 &    42.4 &    31.4 &    \nodata &    \nodata &    52.6 &    48.2 &    13.2 &    35.8  \\
4199.10 &    26.0 &     8.8 &    22.3 &    \nodata &    31.8 &    35.5 &    35.6 &    \nodata &    \nodata &    41.5 &    38.3 &    \nodata &    44.0  \\
4202.04 &    26.0 &    24.5 &    65.0 &    \nodata &    80.6 &    85.0 &    75.7 &    \nodata &    \nodata &    91.8 &    93.2 &    47.2 &    68.6  \\
4216.19 &    26.0 &    \nodata &    19.9 &    \nodata &    41.2 &    50.0 &    34.9 &    \nodata &    \nodata &    59.6 &    74.9 &     8.2 &    \nodata  \\
4222.22 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    23.7 &    28.1 &    \nodata &    12.8  \\
4227.44 &    26.0 &     6.7 &    \nodata &    \nodata &    \nodata &    24.4 &    26.1 &    \nodata &    \nodata &    33.6 &    35.7 &    \nodata &    35.0  \\
4233.61 &    26.0 &    \nodata &    22.0 &    \nodata &    32.4 &    28.6 &    27.1 &    \nodata &    \nodata &    40.4 &    40.0 &    \nodata &    36.8  \\
4235.95 &    26.0 &    10.9 &    32.2 &    \nodata &    44.2 &    48.5 &    41.0 &    \nodata &    \nodata &    59.4 &    67.8 &    11.6 &    47.3  \\
4250.13 &    26.0 &    \nodata &    25.2 &    \nodata &    44.6 &    46.9 &    46.0 &    \nodata &    \nodata &    53.2 &    52.5 &    \nodata &    41.9  \\
4250.80 &    26.0 &    19.5 &    53.3 &    \nodata &    76.0 &    \nodata &    61.2 &    \nodata &    \nodata &    89.7 &    93.4 &    39.4 &    62.1  \\
4260.49 &    26.0 &    24.1 &    48.3 &    \nodata &    64.9 &    66.4 &    64.8 &    \nodata &    \nodata &    75.6 &    76.5 &    28.2 &    65.6  \\
4271.16 &    26.0 &     9.0 &    29.3 &    \nodata &    41.5 &    39.6 &    55.1 &    \nodata &    \nodata &    50.5 &    77.3 &    11.8 &    47.4  \\
4271.77 &    26.0 &    42.5 &    83.4 &    \nodata &    94.3 &   100.3 &   106.4 &    \nodata &    \nodata &   113.0 &   127.1 &    60.6 &    91.5  \\
4282.41 &    26.0 &    \nodata &    \nodata &    \nodata &    38.6 &    40.1 &    31.8 &    \nodata &    \nodata &    49.2 &    57.0 &    \nodata &    39.5  \\
4294.14 &    26.0 &    \nodata &    57.4 &    \nodata &    83.1 &    84.8 &    60.0 &    \nodata &    \nodata &    96.7 &    \nodata &    \nodata &    64.6  \\
4299.25 &    26.0 &    11.2 &    47.3 &    \nodata &    47.8 &    40.5 &    50.8 &    \nodata &    \nodata &    52.1 &    51.8 &    15.0 &    45.1  \\
4307.91 &    26.0 &    48.8 &    97.6 &    \nodata &    \nodata &   113.5 &   120.3 &    \nodata &    \nodata &   129.0 &   123.8 &    68.9 &    \nodata  \\
4325.77 &    26.0 &    47.4 &    80.2 &    \nodata &   102.6 &   101.2 &   118.9 &    \nodata &    \nodata &   115.1 &   122.9 &    60.8 &    85.6  \\
4337.05 &    26.0 &    \nodata &    \nodata &    \nodata &    41.9 &    \nodata &    37.5 &    \nodata &    \nodata &    48.7 &    42.2 &    \nodata &    \nodata  \\
4375.94 &    26.0 &     4.7 &    34.6 &    \nodata &    67.7 &    65.4 &    74.0 &    \nodata &    \nodata &    75.5 &    90.6 &    19.7 &    28.1  \\
4383.56 &    26.0 &    63.2 &    99.0 &    \nodata &   126.2 &   117.1 &   109.1 &    \nodata &    \nodata &   127.3 &   140.1 &    78.9 &   112.6  \\
4404.76 &    26.0 &    46.8 &    86.2 &    \nodata &   100.9 &    98.3 &    92.3 &    \nodata &    \nodata &   109.2 &   119.8 &    62.5 &    91.0  \\
4415.13 &    26.0 &    26.5 &    65.3 &    \nodata &    81.1 &    82.8 &    84.7 &    \nodata &    \nodata &    98.2 &   101.6 &    46.5 &    73.2  \\
4427.32 &    26.0 &    \nodata &    39.7 &    \nodata &    59.6 &    73.0 &    66.0 &    \nodata &    \nodata &    76.3 &    \nodata &    \nodata &    29.9  \\
4430.62 &    26.0 &    \nodata &    \nodata &    72.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.5 &    \nodata &    \nodata &    \nodata  \\
4442.35 &    26.0 &    \nodata &    \nodata &    \nodata &    24.0 &    28.1 &    \nodata &    \nodata &    \nodata &    32.5 &    36.3 &     6.6 &    28.4  \\
4447.73 &    26.0 &    \nodata &    \nodata &    99.8 &    13.7 &    12.6 &    \nodata &    \nodata &    \nodata &    22.5 &    16.9 &    \nodata &    \nodata  \\
4459.14 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    23.1 &    \nodata &    \nodata &    \nodata &    29.9 &    \nodata &    \nodata &    \nodata  \\
4461.66 &    26.0 &    \nodata &    30.6 &   112.4 &    52.1 &    57.9 &    50.4 &    \nodata &    \nodata &    64.0 &    84.2 &    10.2 &    \nodata  \\
4489.75 &    26.0 &    \nodata &    \nodata &    88.9 &    12.6 &    18.0 &    16.6 &    \nodata &    \nodata &    15.6 &    36.7 &    \nodata &    \nodata  \\
4494.57 &    26.0 &    \nodata &    16.8 &    93.3 &    23.4 &    23.2 &    19.3 &    \nodata &    21.2 &    31.5 &    36.7 &     8.9 &    \nodata  \\
4531.16 &    26.0 &    \nodata &    \nodata &    88.5 &    17.5 &    24.6 &    23.3 &    \nodata &     9.7 &    22.4 &    37.7 &    \nodata &    \nodata  \\
4592.66 &    26.0 &    \nodata &    \nodata &    75.3 &     9.1 &    \nodata &    \nodata &    \nodata &    \nodata &    17.2 &    18.0 &    \nodata &    \nodata  \\
4602.95 &    26.0 &    \nodata &    \nodata &    85.8 &    16.2 &    13.4 &    \nodata &    \nodata &    11.6 &    22.3 &    34.8 &    \nodata &    \nodata  \\
4625.05 &    26.0 &    \nodata &    \nodata &    33.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4788.77 &    26.0 &    \nodata &    \nodata &    23.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4871.33 &    26.0 &    \nodata &     9.8 &    98.2 &    24.9 &    25.7 &    40.4 &    \nodata &    18.2 &    31.2 &    26.9 &    \nodata &    23.1  \\
4872.14 &    26.0 &    \nodata &    \nodata &    81.9 &    18.0 &    13.5 &    \nodata &    \nodata &    22.3 &    19.4 &    24.0 &    \nodata &    12.3  \\
4891.50 &    26.0 &    \nodata &    \nodata &   106.7 &    35.3 &    32.9 &    31.0 &   105.0 &    41.5 &    44.4 &    51.3 &    \nodata &    44.2  \\
4919.00 &    26.0 &    \nodata &    14.0 &    93.7 &    22.5 &    \nodata &    20.8 &    74.4 &    16.9 &    28.9 &    45.6 &    \nodata &    26.0  \\
4920.51 &    26.0 &     9.6 &    26.0 &   114.1 &    36.2 &    \nodata &    32.0 &    95.8 &    35.2 &    48.5 &    59.4 &     9.9 &    49.3  \\
4957.61 &    26.0 &    16.3 &    37.5 &   134.7 &    56.1 &    59.6 &    40.7 &    \nodata &    69.3 &    68.4 &    65.5 &    22.0 &    64.8  \\
5083.34 &    26.0 &    \nodata &    \nodata &    \nodata &    17.6 &    15.3 &    \nodata &    \nodata &    \nodata &    \nodata &    24.0 &    \nodata &    \nodata  \\
5166.28 &    26.0 &    \nodata &    \nodata &    78.5 &    11.5 &    13.5 &    11.8 &    \nodata &    \nodata &    25.2 &    28.0 &    \nodata &    \nodata  \\
5171.61 &    26.0 &    \nodata &    27.4 &   103.3 &    38.2 &    48.4 &    46.9 &   130.7 &    26.6 &    53.0 &    64.1 &    \nodata &    37.4  \\
5192.35 &    26.0 &    \nodata &    \nodata &    83.2 &    14.4 &    11.0 &    18.2 &    90.0 &    \nodata &    18.4 &    28.0 &    \nodata &    \nodata  \\
5194.95 &    26.0 &    \nodata &    \nodata &    85.2 &    18.0 &    25.2 &    \nodata &    95.0 &    11.7 &    25.5 &    33.3 &    \nodata &    \nodata  \\
5198.72 &    26.0 &    \nodata &    \nodata &    58.1 &    \nodata &    \nodata &    \nodata &    43.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5216.28 &    26.0 &    \nodata &    \nodata &    82.4 &    12.8 &    15.6 &    16.4 &    88.8 &    \nodata &    23.0 &    25.1 &    \nodata &    \nodata  \\
5217.40 &    26.0 &    \nodata &    \nodata &    49.6 &    \nodata &    \nodata &    \nodata &    54.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5227.19 &    26.0 &    \nodata &    45.9 &   131.5 &    62.8 &    72.4 &    38.5 &   132.9 &    41.9 &    80.4 &    \nodata &    \nodata &    49.4  \\
5232.95 &    26.0 &    \nodata &    \nodata &   103.1 &    30.4 &    30.3 &    \nodata &    98.4 &    28.6 &    \nodata &    41.5 &     5.6 &    33.9  \\
5269.55 &    26.0 &    28.4 &    97.3 &    \nodata &   103.1 &   110.9 &    92.5 &   158.3 &    64.8 &   115.6 &   131.4 &    61.8 &    80.7  \\
5324.19 &    26.0 &    \nodata &    \nodata &    84.4 &    14.6 &    19.8 &    \nodata &    \nodata &    \nodata &    \nodata &    26.0 &    \nodata &    23.4  \\
5393.18 &    26.0 &    \nodata &    \nodata &    55.6 &    \nodata &    \nodata &     9.7 &    \nodata &    \nodata &    12.9 &    \nodata &    \nodata &    \nodata  \\
5405.79 &    26.0 &    \nodata &    \nodata &   124.9 &    \nodata &    76.7 &    65.8 &    \nodata &    49.5 &    83.3 &    \nodata &    27.5 &    49.9  \\
5410.92 &    26.0 &    \nodata &    \nodata &    38.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5415.21 &    26.0 &    \nodata &    \nodata &    56.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.1 &    \nodata &    \nodata &    \nodata  \\
5424.08 &    26.0 &    \nodata &    \nodata &    59.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5434.53 &    26.0 &    \nodata &    \nodata &   112.9 &    \nodata &    53.3 &    54.4 &    \nodata &    35.2 &    59.2 &    \nodata &    \nodata &    32.0  \\
5445.05 &    26.0 &    \nodata &    \nodata &    34.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5466.39 &    26.0 &    \nodata &    \nodata &     8.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5473.90 &    26.0 &    \nodata &    \nodata &    13.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5487.77 &    26.0 &    \nodata &    \nodata &    27.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5497.52 &    26.0 &    \nodata &    \nodata &    92.8 &    \nodata &    \nodata &    23.4 &    \nodata &    10.4 &    23.6 &    \nodata &    \nodata &    \nodata  \\
5501.46 &    26.0 &    \nodata &    \nodata &    87.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    24.4 &    \nodata &    \nodata &    \nodata  \\
5506.79 &    26.0 &    \nodata &    \nodata &    90.4 &    \nodata &    26.0 &    12.5 &    \nodata &    \nodata &    31.3 &    \nodata &    \nodata &    \nodata  \\
5567.39 &    26.0 &    \nodata &    \nodata &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5569.62 &    26.0 &    \nodata &    \nodata &    65.9 &    \nodata &    \nodata &    \nodata &    \nodata &     9.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5572.84 &    26.0 &    \nodata &    \nodata &    74.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     9.7 &    \nodata &    \nodata &    \nodata  \\
5576.09 &    26.0 &    \nodata &    \nodata &    50.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5586.76 &    26.0 &    \nodata &    \nodata &    75.9 &    \nodata &    \nodata &    20.8 &    \nodata &    10.4 &    12.2 &    \nodata &    \nodata &    \nodata  \\
5624.54 &    26.0 &    \nodata &    \nodata &    47.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5662.52 &    26.0 &    \nodata &    \nodata &    21.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5701.54 &    26.0 &    \nodata &    \nodata &    24.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5752.04 &    26.0 &    \nodata &    \nodata &     9.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5753.12 &    26.0 &    \nodata &    \nodata &    10.2 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5762.99 &    26.0 &    \nodata &    \nodata &    21.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5859.60 &    26.0 &    \nodata &    \nodata &    11.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5862.35 &    26.0 &    \nodata &    \nodata &    13.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5930.17 &    26.0 &    \nodata &    \nodata &    17.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5934.65 &    26.0 &    \nodata &    \nodata &     6.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5956.69 &    26.0 &    \nodata &    \nodata &    14.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5976.79 &    26.0 &    \nodata &    \nodata &     8.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5983.69 &    26.0 &    \nodata &    \nodata &    12.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6136.62 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.5 &    \nodata &    \nodata &     9.5 &    \nodata &    \nodata &    \nodata  \\
6137.69 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    11.2 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6191.56 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    12.7 &    \nodata &    \nodata &    \nodata  \\
6430.84 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    10.5 &    \nodata &     6.9 &    14.1 &    \nodata &    \nodata &    \nodata  \\
6494.98 &    26.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    17.1 &    \nodata &    13.0 &    14.1 &    \nodata &    \nodata &    \nodata  \\
3255.90 &    26.1 &    \nodata &    \nodata &   108.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    50.4 &    56.0  \\
3277.36 &    26.1 &    \nodata &    \nodata &   107.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    53.4 &    74.7  \\
3281.30 &    26.1 &    \nodata &    \nodata &   102.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    34.6 &    70.8  \\
4178.86 &    26.1 &    \nodata &    10.2 &    \nodata &    16.6 &    14.4 &    \nodata &    \nodata &    \nodata &    17.5 &    28.5 &    \nodata &    16.6  \\
4233.17 &    26.1 &    \nodata &    \nodata &    \nodata &    40.5 &    32.3 &    28.2 &    \nodata &    \nodata &    53.7 &    47.6 &    11.0 &    39.3  \\
4416.82 &    26.1 &    \nodata &    \nodata &    \nodata &    10.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    16.4 &    \nodata &    \nodata  \\
4491.40 &    26.1 &    \nodata &    \nodata &    42.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4508.30 &    26.1 &    \nodata &    \nodata &    62.7 &    10.8 &    \nodata &    \nodata &    \nodata &     5.9 &    \nodata &    21.7 &    \nodata &    \nodata  \\
4555.89 &    26.1 &    \nodata &    16.8 &    56.8 &    14.4 &     9.9 &    10.7 &    \nodata &    11.7 &    22.3 &    15.5 &    \nodata &    \nodata  \\
4576.34 &    26.1 &    \nodata &    \nodata &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4583.84 &    26.1 &    \nodata &    15.0 &    83.4 &    30.5 &    21.6 &    \nodata &    \nodata &    16.9 &    42.2 &    42.0 &    \nodata &    28.8  \\
4923.93 &    26.1 &    10.4 &    \nodata &   101.9 &    45.8 &    37.3 &    \nodata &    87.9 &    37.9 &    59.4 &    72.5 &    11.2 &    39.3  \\
5018.45 &    26.1 &     9.6 &    36.6 &   109.5 &    58.6 &    56.0 &    56.7 &   127.1 &    44.1 &    73.3 &    70.7 &    12.6 &    51.3  \\
5197.58 &    26.1 &    \nodata &    \nodata &    50.9 &    \nodata &    \nodata &    10.2 &    40.9 &    \nodata &    12.0 &    \nodata &    \nodata &    \nodata  \\
5234.63 &    26.1 &    \nodata &    \nodata &    46.3 &    \nodata &    \nodata &    \nodata &    26.2 &    \nodata &    10.5 &    22.2 &    \nodata &    \nodata  \\
5425.26 &    26.1 &    \nodata &    \nodata &    17.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5534.85 &    26.1 &    \nodata &    \nodata &    15.7 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3842.05 &    27.0 &    $-$5.0 &    \nodata &    \nodata &    \nodata &    19.8 &    \nodata &    \nodata &    \nodata &    20.1 &    25.1 &    18.0 &    \nodata  \\
3845.46 &    27.0 &    $-$5.0 &    33.4 &    \nodata &    36.8 &    39.0 &    47.2 &    \nodata &    \nodata &    53.9 &    51.9 &    28.0 &    \nodata  \\
3873.11 &    27.0 &    \nodata &    40.0 &    \nodata &    41.7 &    50.3 &    60.5 &    \nodata &    \nodata &    \nodata &    85.8 &    34.8 &    \nodata  \\
4121.31 &    27.0 &    \nodata &    18.2 &    \nodata &    25.0 &    27.0 &    34.3 &    \nodata &    \nodata &    48.8 &    67.8 &    26.0 &    12.1  \\
3807.15 &    28.0 &    \nodata &    45.3 &    \nodata &    58.9 &    \nodata &    60.0 &    \nodata &    \nodata &    78.3 &    \nodata &    42.7 &    43.0  \\
3858.30 &    28.0 &    19.1 &    56.5 &    \nodata &    79.2 &    73.8 &    76.0 &    \nodata &    \nodata &    97.0 &   116.1 &    53.0 &    63.0  \\
4401.55 &    28.0 &    \nodata &    \nodata &    \nodata &     7.0 &     4.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5578.72 &    28.0 &    \nodata &    \nodata &    22.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5587.86 &    28.0 &    \nodata &    \nodata &    11.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3273.95 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    13.9 &    \nodata  \\
5782.12 &    29.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$4.9 &    \nodata &    \nodata &    \nodata  \\
4722.16 &    30.0 &    \nodata &    $-$7.0 &    44.0 &    \nodata &    \nodata &    \nodata &    \nodata &    $-$8.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
4810.54 &    30.0 &    \nodata &    $-$6.0 &    36.7 &    $-$5.0 &   $-$10.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4077.71 &    38.1 &    21.4 &    37.2 &    \nodata &    27.6 &     9.0 &    34.0 &    \nodata &    93.0 &    41.7 &    21.6 &    $-$5.0 &    \nodata  \\
4215.52 &    38.1 &    18.6 &    34.2 &   194.8 &    13.3 &    10.8 &    28.0 &    \nodata &    \nodata &    30.0 &    19.8 &    $-$5.0 &    59.1  \\
3774.33 &    39.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$10.0 &    \nodata  \\
3950.36 &    39.1 &    \nodata &    \nodata &    \nodata &    $-$9.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$4.5 &    \nodata  \\
4883.69 &    39.1 &    \nodata &    \nodata &    54.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5200.42 &    39.1 &    \nodata &    \nodata &    28.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5205.73 &    39.1 &    \nodata &    \nodata &    38.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4554.04 &    56.1 &     4.8 &    21.5 &   215.9 &    22.2 &    $-$9.0 &   $-$10.0 &    \nodata &   108.9 &    23.5 &    $-$9.0 &     4.5 &    20.0  \\
4934.16 &    56.1 &    \nodata &    \nodata &    \nodata &     7.0 &    \nodata &    \nodata &   141.3 &   104.9 &    \nodata &    \nodata &    \nodata &    \nodata  \\
5853.70 &    56.1 &    \nodata &    \nodata &    95.1 &    \nodata &    \nodata &    \nodata &    \nodata &    19.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6141.70 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    61.1 &    \nodata &    \nodata &    \nodata &    \nodata  \\
6496.90 &    56.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    57.4 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3949.10 &    57.1 &    \nodata &    \nodata &   117.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3988.52 &    57.1 &    \nodata &    \nodata &   100.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3995.75 &    57.1 &    \nodata &    \nodata &    81.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4486.91 &    58.1 &    \nodata &    \nodata &    43.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4562.37 &    58.1 &    \nodata &    \nodata &    53.6 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4628.16 &    58.1 &    \nodata &    \nodata &    53.9 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4446.39 &    60.1 &    \nodata &    \nodata &    42.8 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5130.59 &    60.1 &    \nodata &    \nodata &    33.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5212.35 &    60.1 &    \nodata &    \nodata &    22.3 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5249.58 &    60.1 &    \nodata &    \nodata &    30.4 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
5319.81 &    60.1 &    \nodata &    \nodata &    39.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4537.95 &    62.1 &    \nodata &    \nodata &    23.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3819.67 &    63.1 &    \nodata &    \nodata &    93.0 &    $-$7.5 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
3971.96 &    63.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$4.5 &    \nodata  \\
4129.70 &    63.1 &    $-$5.0 &   $-$15.0 &    67.0 &    $-$9.0 &   $-$10.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
4205.05 &    63.1 &    \nodata &    \nodata &    \nodata &    $-$5.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata  \\
6645.11 &    63.1 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$6.0 &    \nodata &    \nodata &    \nodata &    \nodata  \\
3407.80 &    66.1 &    \nodata &    \nodata &   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$16.1 &    \nodata  \\
3531.71 &    66.1 &    \nodata &    \nodata &  \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    $-$8.8 &    \nodata  \\
4057.81 &    82.0 &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   $-$syn &    \nodata &    \nodata &    \nodata &    \nodata  \\


\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage



\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Seventh 12 Stars
\label{table_eqw7} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{1434} & \colhead{1439} & \colhead{1439} & 
   \colhead{1443} & \colhead{1446} & \colhead{1456} &
      \colhead{1500} & \colhead{1509} & \colhead{1509} & 
     \colhead{1515} & \colhead{2122} & \colhead{2148} \\
\colhead{ } & \colhead{ } & \colhead{-1442} & \colhead{-0218} & \colhead{-1420} &
     \colhead{+0113} & \colhead{-0140} &\colhead{+0230} &
    \colhead{-1628} & \colhead{-0252} &  \colhead{-0806} &
     \colhead{-1055} & \colhead{-4707} & \colhead{-1247} 
}
\startdata


% 73  HE1434$-$1442
% 74  HE1439$-$0218
% 75  HE1439$-$1420
% 76  HE1443+0113
% 77  HE1446$-$0140
% 78  HE1456+0230
% 79  HE1500$-$1628
% 80  HE1509$-$0252
% 81  HE1509$-$0806
% 82  HE1515$-$1055
% 83  HE2122$-$4707
% 84  HE2148$-$1247
6707.80 &     3.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5682.63 &    11.0 &     6.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5688.19 &    11.0 &     6.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5889.95 &    11.0 &   178.8 &   \nodata &   120.3 &   333.4 &   105.0 &    82.4 &   153.0 &   \nodata &   \nodata &   \nodata &   184.8 &   \nodata  \\
5895.92 &    11.0 &   176.6 &   \nodata &    97.4 &   266.2 &    89.0 &    63.8 &   143.3 &   \nodata &   \nodata &   \nodata &   158.3 &   \nodata  \\
3829.36 &    12.0 &   \nodata &   126.5 &   101.0 &   \nodata &   134.0 &   104.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4057.52 &    12.0 &   \nodata &   \nodata &   \nodata &   \nodata &    14.7 &   \nodata &   \nodata &     5.6 &   \nodata &   \nodata &   \nodata &    14.0  \\
4167.28 &    12.0 &   \nodata &   \nodata &   \nodata &   \nodata &    26.9 &   \nodata &   \nodata &    21.0 &   \nodata &   \nodata &   \nodata &    39.5  \\
4703.00 &    12.0 &   \nodata &    35.4 &    23.6 &   \nodata &    41.9 &    11.4 &    82.0 &    31.7 &   \nodata &    22.4 &   \nodata &    46.3  \\
5172.70 &    12.0 &   191.7 &   115.3 &   112.0 &   283.0 &   141.4 &    94.7 &   203.0 &   141.9 &   167.0 &   106.9 &   190.0 &   130.7  \\
5183.62 &    12.0 &   241.6 &   137.1 &   120.3 &   433.0 &   154.7 &   112.9 &   225.9 &   161.1 &   211.0 &   120.2 &   303.6 &   159.6  \\
5528.40 &    12.0 &    71.8 &   \nodata &    26.3 &   122.7 &    45.6 &   \nodata &    75.8 &   \nodata &   \nodata &   \nodata &    70.9 &   \nodata  \\
5711.09 &    12.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    15.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3944.01 &    13.0 &   \nodata &    51.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    64.0 &   \nodata &    41.0 &   \nodata &   \nodata  \\
3961.52 &    13.0 &   \nodata &    59.8 &    41.1 &   \nodata &    65.5 &    45.4 &   114.6 &    70.1 &   119.0 &    51.9 &   \nodata &    78.4  \\
3905.53 &    14.0 &   \nodata &    90.9 &   100.2 &   \nodata &   115.0 &   106.0 &   \nodata &   110.0 &   \nodata &   101.7 &   \nodata &   149.5  \\
4102.94 &    14.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    56.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5690.43 &    14.0 &     6.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5948.54 &    14.0 &     8.0 &   \nodata &   \nodata &    59.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\

7415.96 &  14.0 &  \nodata &   \nodata &   \nodata & \nodata &   \nodata &   \nodata & 5.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
7423.50 &  14.0 &  \nodata &   \nodata &   \nodata & \nodata &   \nodata &   \nodata & 6.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\


7698.97 &    19.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    33.9 &   \nodata &   \nodata &   \nodata &    40.5 &   \nodata  \\
4226.74 &    20.0 &   \nodata &   125.3 &   110.8 &   \nodata &   129.6 &   124.6 &   \nodata &   133.0 &   \nodata &   110.1 &   \nodata &   137.2  \\
4289.37 &    20.0 &   \nodata &    31.9 &   \nodata &   \nodata &    22.9 &   \nodata &   \nodata &    17.5 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4302.54 &    20.0 &   \nodata &    52.4 &   \nodata &   \nodata &    44.0 &   \nodata &   \nodata &    39.8 &   \nodata &    26.1 &   \nodata &   \nodata  \\
4318.66 &    20.0 &   \nodata &    17.4 &   \nodata &   \nodata &    27.5 &   \nodata &   \nodata &    15.9 &   \nodata &   \nodata &   \nodata &    29.7  \\
4425.44 &    20.0 &   \nodata &   \nodata &    11.6 &   \nodata &    20.4 &   \nodata &    32.4 &    16.8 &   \nodata &   \nodata &   \nodata &    26.6  \\
4435.69 &    20.0 &   \nodata &    11.8 &   \nodata &   \nodata &    17.7 &   \nodata &    20.5 &     9.8 &    29.0 &   \nodata &   \nodata &    36.7  \\
4454.79 &    20.0 &   \nodata &    37.5 &    34.9 &   \nodata &    50.6 &    16.2 &    63.4 &    36.8 &    74.0 &    25.0 &   \nodata &    61.0  \\
5512.99 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &     6.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5588.75 &    20.0 &    36.3 &   \nodata &    12.9 &   \nodata &    26.5 &   \nodata &    32.5 &   \nodata &   \nodata &   \nodata &    47.8 &   \nodata  \\
5590.11 &    20.0 &     9.9 &   \nodata &   \nodata &   \nodata &     7.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5594.46 &    20.0 &    33.1 &   \nodata &   \nodata &   \nodata &    17.3 &   \nodata &    21.5 &   \nodata &   \nodata &   \nodata &    46.2 &   \nodata  \\
5601.28 &    20.0 &    22.0 &   \nodata &   \nodata &   \nodata &     5.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5857.45 &    20.0 &    16.8 &   \nodata &   \nodata &   \nodata &    13.5 &   \nodata &    13.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6162.17 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    58.4 &   \nodata &   \nodata &   \nodata &    77.3 &   \nodata  \\
6493.78 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    18.4 &   \nodata &   \nodata &   \nodata &    38.2 &   \nodata  \\
3736.90 &    20.1 &   \nodata &   \nodata &   100.6 &   \nodata &   126.4 &   117.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4246.82 &    21.1 &   \nodata &    48.5 &    48.3 &   \nodata &    49.1 &    53.4 &   \nodata &    43.6 &   \nodata &    41.5 &   \nodata &  \nodata  \\
4314.08 &    21.1 &   \nodata &    17.9 &   \nodata &   \nodata &    21.4 &   \nodata &   \nodata &    15.5 &   \nodata &    12.5 &   \nodata &   \nodata  \\
4320.73 &    21.1 &   \nodata &   \nodata &   \nodata &   \nodata &    14.4 &   \nodata &   \nodata &    11.2 &   \nodata &     9.1 &   \nodata &  \nodata  \\
4670.41 &    21.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    28.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5526.79 &    21.1 &    17.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    34.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5657.90 &    21.1 &    11.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    26.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5684.20 &    21.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3924.53 &    22.0 &   \nodata &   $-$10.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3958.22 &    22.0 &   \nodata &   $-$13.0 &   \nodata &   \nodata &    16.7 &   \nodata &   \nodata &    11.2 &   \nodata &   \nodata &   \nodata &   \nodata  \\
3998.64 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &    18.1 &   \nodata &    57.5 &    22.6 &   \nodata &    12.8 &   \nodata &   \nodata  \\
4518.03 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &     4.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4533.25 &    22.0 &    27.3 &   \nodata &   \nodata &   \nodata &    16.5 &   \nodata &    35.9 &    15.4 &   \nodata &    11.2 &    39.3 &  \nodata  \\
4534.78 &    22.0 &    27.6 &   \nodata &   \nodata &   \nodata &    13.2 &   \nodata &    23.3 &     7.0 &    16.0 &   \nodata &    39.3 &   \nodata  \\
4981.74 &    22.0 &    49.7 &   \nodata &   \nodata &   \nodata &    21.0 &   \nodata &    37.2 &   \nodata &    32.0 &     9.6 &   \nodata &  \nodata  \\
4999.51 &    22.0 &    42.9 &    $-$8.9 &   \nodata &   \nodata &    17.3 &   \nodata &    27.2 &   \nodata &    18.0 &   \nodata &   \nodata & \nodata  \\
5039.96 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &     5.1 &   \nodata &    12.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5173.75 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.1 &   \nodata &     9.0 &   \nodata &   \nodata &   \nodata  \\
5210.39 &    22.0 &    22.5 &   $-$15.5 &   \nodata &    68.5 &   \nodata &   \nodata &    25.5 &   \nodata &    10.0 &   \nodata &   \nodata &   \nodata  \\
3900.54 &    22.1 &   \nodata &    69.1 &    54.5 &   \nodata &    66.0 &    63.2 &   \nodata &    54.5 &   124.0 &    48.3 &   \nodata &    81.6  \\
3987.61 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    22.4 &   \nodata &   \nodata &   \nodata  \\
4012.39 &    22.1 &   \nodata &    26.3 &    13.4 &   \nodata &    24.1 &    21.0 &   \nodata &   \nodata &   \nodata &    17.6 &   \nodata &   \nodata  \\
4028.35 &    22.1 &   \nodata &    12.5 &    10.0 &   \nodata &   \nodata &   \nodata &    30.1 &   \nodata &    75.0 &   \nodata &   \nodata &    30.9  \\
4300.05 &    22.1 &   \nodata &    47.1 &   \nodata &   \nodata &    53.9 &    62.7 &   \nodata &    45.2 &   \nodata &    40.5 &   \nodata &   \nodata  \\
4301.93 &    22.1 &   \nodata &    23.6 &   \nodata &   \nodata &    22.1 &   \nodata &   \nodata &    18.8 &   \nodata &    16.3 &   \nodata &   \nodata  \\
4312.86 &    22.1 &   \nodata &    20.2 &   \nodata &   \nodata &    28.7 &   \nodata &   \nodata &    34.2 &   \nodata &    11.5 &   \nodata &   \nodata  \\
4395.03 &    22.1 &   \nodata &    63.7 &    45.8 &   \nodata &    57.6 &    55.8 &   102.1 &    50.5 &   \nodata &    47.2 &   \nodata &    87.1  \\
4399.77 &    22.1 &   \nodata &    26.8 &   \nodata &   \nodata &    19.2 &    24.5 &    69.7 &   \nodata &   \nodata &    12.1 &   \nodata &    48.6  \\
4417.72 &    22.1 &   \nodata &    20.7 &    21.4 &   \nodata &    22.5 &    19.8 &    72.7 &    13.2 &   \nodata &    11.2 &   \nodata &    38.4  \\
4443.81 &    22.1 &   \nodata &    52.4 &    34.0 &   \nodata &    50.1 &    49.6 &    88.3 &    39.9 &   107.2 &    34.7 &   \nodata &    73.0  \\
4468.51 &    22.1 &   \nodata &    55.8 &    41.4 &   \nodata &    50.2 &    51.0 &    92.5 &    42.6 &   110.0 &    42.5 &   \nodata &    75.1  \\
4501.28 &    22.1 &    85.0 &    57.7 &    31.7 &   \nodata &    47.9 &    37.8 &    95.3 &    38.8 &   106.2 &    34.0 &    92.8 &    67.8  \\
4533.97 &    22.1 &   110.8 &    52.6 &    40.5 &   \nodata &    50.6 &    50.9 &    97.9 &    33.3 &   108.0 &    36.4 &   118.0 &    67.9  \\
4563.77 &    22.1 &    86.5 &    41.5 &    25.8 &   \nodata &    42.8 &    36.3 &    84.4 &    27.3 &    94.7 &    16.6 &    97.3 &    58.5  \\
4571.98 &    22.1 &   110.0 &    45.3 &    34.7 &   \nodata &    44.7 &    42.3 &    93.0 &    32.0 &   100.0 &    32.2 &   \nodata &    66.8  \\
4589.95 &    22.1 &    32.5 &     7.7 &   \nodata &   \nodata &     9.5 &   \nodata &    44.5 &     9.8 &    38.4 &   \nodata &   \nodata &    16.5  \\
4798.54 &    22.1 &    23.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4865.62 &    22.1 &    24.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5185.91 &    22.1 &   \nodata &   \nodata &   \nodata &    68.1 &   \nodata &   \nodata &    17.6 &   \nodata &    18.0 &   \nodata &   \nodata &     6.0  \\
5336.79 &    22.1 &    36.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    49.0 &   \nodata  \\
3545.19 &    23.1 &   \nodata &   \nodata &   \nodata &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4254.33 &    24.0 &   \nodata &    45.0 &    36.6 &   \nodata &    62.7 &    29.4 &   \nodata &    49.6 &   \nodata &    42.8 &   \nodata &    52.3  \\
4274.79 &    24.0 &   \nodata &    37.1 &   \nodata &   \nodata &    53.0 &    33.5 &   \nodata &    41.2 &   \nodata &    39.7 &   \nodata &    48.2  \\
4289.72 &    24.0 &   \nodata &    28.4 &   \nodata &   \nodata &    54.5 &    29.2 &   \nodata &    37.4 &   \nodata &    30.2 &   \nodata &   \nodata  \\
4545.96 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4616.13 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4652.17 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    17.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5206.04 &    24.0 &    55.3 &    10.1 &    12.3 &    97.8 &    35.7 &    10.4 &    78.8 &    25.3 &   \nodata &    12.8 &    62.5 &    21.3  \\
5208.43 &    24.0 &   \nodata &    18.9 &    14.0 &   \nodata &    41.8 &    17.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5298.28 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata  \\
5345.81 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &     8.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    36.8 &   \nodata  \\
5348.33 &    24.0 &   \nodata &   \nodata &   \nodata &    36.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5409.80 &    24.0 &    26.1 &   \nodata &   \nodata &   \nodata &    15.3 &   \nodata &    38.8 &   \nodata &   \nodata &   \nodata &    41.7 &   \nodata  \\
4030.75 &    25.0 &   \nodata &   \nodata &    22.3 &   \nodata &    45.9 &    15.3 &   134.4 &    37.0 &   105.1 &    25.8 &   \nodata &    34.5  \\
4033.06 &    25.0 &   \nodata &    14.1 &    15.2 &   \nodata &    29.3 &    19.1 &   111.9 &    21.0 &   100.0 &    22.9 &   \nodata &    31.1  \\
4754.04 &    25.0 &     6.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    24.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4783.42 &    25.0 &     8.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    22.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4823.51 &    25.0 &    19.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    28.3 &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata  \\
3441.99 &    25.1 &   \nodata &   \nodata &    39.5 &   \nodata &    58.1 &    58.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3460.32 &    25.1 &   \nodata &   \nodata &    35.4 &   \nodata &    41.0 &    35.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3488.68 &    25.1 &   \nodata &   \nodata &    15.3 &   \nodata &    26.0 &    43.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3865.52 &    26.0 &   \nodata &    56.0 &    53.4 &   \nodata &    76.8 &    61.9 &   \nodata &    72.0 &   \nodata &    65.6 &   \nodata &    68.3  \\
3895.67 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    77.3 &    77.4 &   \nodata &    79.9 &   \nodata &    76.4 &   \nodata &   \nodata  \\
3899.72 &    26.0 &   \nodata &    73.1 &    71.4 &   \nodata &    89.6 &    88.5 &   \nodata &    86.3 &   \nodata &    81.8 &   \nodata &    82.8  \\
3902.96 &    26.0 &   \nodata &    62.4 &    55.1 &   \nodata &    73.8 &    56.8 &   \nodata &    68.6 &   \nodata &    66.6 &   \nodata &    70.4  \\
3906.49 &    26.0 &   \nodata &    43.5 &    35.7 &   \nodata &    57.8 &    44.6 &   \nodata &    54.8 &   \nodata &    59.3 &   \nodata &   \nodata  \\
3920.27 &    26.0 &   \nodata &    69.6 &    59.6 &   \nodata &    78.4 &    78.8 &   \nodata &    80.9 &   \nodata &    68.4 &   \nodata &    70.0  \\
3922.92 &    26.0 &   \nodata &    72.8 &    65.4 &   \nodata &    82.7 &    86.1 &   \nodata &    83.5 &   \nodata &    79.4 &   \nodata &    83.8  \\
3930.31 &    26.0 &   \nodata &   \nodata &    68.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    83.7 &   \nodata &   \nodata  \\
3949.96 &    26.0 &   \nodata &    22.2 &   \nodata &   \nodata &    15.8 &   \nodata &    79.2 &    26.1 &   \nodata &   \nodata &   \nodata &    12.8  \\
4005.24 &    26.0 &   \nodata &    62.6 &    51.7 &   \nodata &    71.7 &    52.6 &   128.3 &    69.0 &    86.9 &    59.2 &   \nodata &    70.8  \\
4045.81 &    26.0 &   \nodata &    99.3 &    87.4 &   \nodata &   110.6 &   \nodata &   \nodata &   111.6 &   \nodata &    94.5 &   \nodata &   107.7  \\
4063.59 &    26.0 &   \nodata &    83.1 &   \nodata &   \nodata &   100.8 &   \nodata &   166.6 &    92.6 &   \nodata &    79.4 &   \nodata &    94.0  \\
4071.74 &    26.0 &   \nodata &    88.7 &   \nodata &   \nodata &   \nodata &   \nodata &   158.6 &    89.6 &   \nodata &    77.0 &   \nodata &    93.2  \\
4118.55 &    26.0 &   \nodata &   \nodata &     9.8 &   \nodata &    28.8 &   \nodata &    72.8 &    21.2 &   \nodata &    17.6 &   \nodata &    33.6  \\
4132.06 &    26.0 &   \nodata &    49.4 &    45.3 &   \nodata &    69.3 &    41.6 &   \nodata &    64.3 &   \nodata &    58.5 &   \nodata &    64.7  \\
4143.87 &    26.0 &   \nodata &    69.3 &    49.0 &   \nodata &    72.4 &    55.4 &   128.6 &    73.4 &   \nodata &    60.9 &   \nodata &    74.6  \\
4147.67 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    18.2 &   \nodata &    76.8 &    12.6 &   \nodata &   \nodata &   \nodata &    12.0  \\
4172.76 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &     9.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4174.92 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    14.5 &   \nodata &    71.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4181.75 &    26.0 &   \nodata &    27.6 &    13.7 &   \nodata &    33.2 &   \nodata &   \nodata &    24.3 &   \nodata &    15.0 &   \nodata &    38.6  \\
4187.05 &    26.0 &   \nodata &    27.2 &    21.9 &   \nodata &    41.0 &   \nodata &   \nodata &    30.0 &   \nodata &    22.8 &   \nodata &    42.0  \\
4187.81 &    26.0 &   \nodata &    25.2 &    27.2 &   \nodata &    40.3 &    15.4 &   \nodata &    32.1 &   \nodata &    23.2 &   \nodata &    48.0  \\
4199.10 &    26.0 &   \nodata &    27.6 &    37.4 &   \nodata &    45.0 &    24.2 &   \nodata &    37.6 &   \nodata &    26.8 &   \nodata &    52.6  \\
4202.04 &    26.0 &   \nodata &    58.2 &    52.7 &   \nodata &    74.6 &    55.3 &   \nodata &    66.6 &   \nodata &    60.1 &   \nodata &    65.2  \\
4216.19 &    26.0 &   \nodata &    14.9 &   \nodata &   \nodata &    18.8 &   \nodata &   \nodata &    16.8 &   \nodata &   \nodata &   \nodata &    13.0  \\
4222.22 &    26.0 &   \nodata &    16.6 &   \nodata &   \nodata &    19.4 &    12.0 &   \nodata &    18.1 &   \nodata &    10.8 &   \nodata &    10.1  \\
4227.44 &    26.0 &   \nodata &    28.5 &    17.8 &   \nodata &    40.0 &    17.8 &   \nodata &    37.0 &   \nodata &    22.7 &   \nodata &    41.3  \\
4233.61 &    26.0 &   \nodata &    23.7 &    15.5 &   \nodata &    36.9 &     8.9 &   \nodata &    28.4 &   \nodata &    21.5 &   \nodata &    35.7  \\
4235.95 &    26.0 &   \nodata &    35.9 &   \nodata &   \nodata &    48.9 &   \nodata &   \nodata &    38.9 &   \nodata &    32.8 &   \nodata &   \nodata  \\
4250.13 &    26.0 &   \nodata &    30.9 &    24.0 &   \nodata &    45.0 &    23.9 &   \nodata &    33.3 &   \nodata &    26.2 &   \nodata &    39.9  \\
4250.80 &    26.0 &   \nodata &    50.7 &    45.8 &   \nodata &    64.0 &    49.0 &   \nodata &    60.7 &   \nodata &    57.5 &   \nodata &    65.5  \\
4260.49 &    26.0 &   \nodata &    56.2 &    53.6 &   \nodata &    73.0 &    38.1 &   \nodata &    63.4 &   \nodata &    53.3 &   \nodata &    60.9  \\
4271.16 &    26.0 &   \nodata &    39.3 &   \nodata &   \nodata &    51.0 &    32.3 &   \nodata &    37.2 &   \nodata &    26.6 &   \nodata &    63.7  \\
4271.77 &    26.0 &   \nodata &    92.5 &    79.2 &   \nodata &    96.9 &    86.0 &   \nodata &    79.1 &   \nodata &    81.5 &   \nodata &    85.6  \\
4282.41 &    26.0 &   \nodata &    30.5 &   \nodata &   \nodata &    35.7 &    20.3 &   \nodata &    30.8 &   \nodata &    19.2 &   \nodata &    41.8  \\
4294.14 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    63.2 &   \nodata &    49.4 &   \nodata &    77.1  \\
4299.25 &    26.0 &   \nodata &    37.0 &   \nodata &   \nodata &    50.5 &   \nodata &   \nodata &    47.7 &   \nodata &    32.0 &   \nodata &   \nodata  \\
4307.91 &    26.0 &   \nodata &    86.9 &   \nodata &   \nodata &   104.4 &   \nodata &   \nodata &   102.1 &   \nodata &    91.7 &   \nodata &   \nodata  \\
4325.77 &    26.0 &   \nodata &    75.4 &   \nodata &   \nodata &    88.8 &    82.9 &   \nodata &    88.6 &   \nodata &    85.2 &   \nodata &    85.2  \\
4337.05 &    26.0 &   \nodata &    22.6 &   \nodata &   \nodata &    29.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4375.94 &    26.0 &   \nodata &    24.0 &    15.6 &   \nodata &    30.3 &   \nodata &   101.0 &   \nodata &   \nodata &    25.3 &   \nodata &    24.6  \\
4383.56 &    26.0 &   \nodata &   106.9 &    86.7 &   \nodata &   112.0 &    98.5 &   180.9 &   110.8 &   \nodata &    97.0 &   \nodata &   104.8  \\
4404.76 &    26.0 &   \nodata &    78.7 &    67.6 &   \nodata &    94.1 &    74.9 &   151.6 &    89.9 &   \nodata &    83.8 &   \nodata &    88.6  \\
4415.13 &    26.0 &   \nodata &    64.8 &    55.6 &   \nodata &    75.1 &    51.3 &   137.7 &    69.2 &   \nodata &    57.9 &   \nodata &    73.8  \\
4427.32 &    26.0 &   \nodata &   \nodata &    22.5 &   \nodata &    40.4 &    26.5 &   \nodata &    26.7 &   \nodata &    19.1 &   \nodata &    38.3  \\
4430.62 &    26.0 &   \nodata &     8.3 &   \nodata &   \nodata &     8.7 &   \nodata &    48.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4442.35 &    26.0 &   \nodata &    14.9 &   \nodata &   \nodata &    21.8 &   \nodata &    74.3 &    20.9 &   \nodata &    10.2 &   \nodata &    36.4  \\
4447.73 &    26.0 &   \nodata &   \nodata &     8.9 &   \nodata &    15.7 &   \nodata &    71.0 &    12.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4459.14 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.2 &   \nodata &    11.2 &   \nodata &    23.0  \\
4461.66 &    26.0 &   \nodata &    12.7 &     7.9 &   \nodata &    25.3 &    13.0 &   106.8 &    22.7 &    61.2 &    20.9 &   \nodata &    17.7  \\
4489.75 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    73.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4494.57 &    26.0 &    63.5 &   \nodata &   \nodata &   \nodata &    27.8 &   \nodata &    84.5 &    29.3 &    55.4 &    16.0 &   \nodata &    18.0  \\
4531.16 &    26.0 &    54.3 &    13.2 &     6.6 &   \nodata &    13.8 &   \nodata &    79.9 &    14.0 &    36.0 &   \nodata &   \nodata &    10.9  \\
4592.66 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &     5.6 &   \nodata &    66.4 &   \nodata &   \nodata &   \nodata &   \nodata &    10.0  \\
4602.95 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    12.6 &   \nodata &    77.1 &   \nodata &    25.0 &   \nodata &   \nodata &    11.0  \\
4788.77 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4871.33 &    26.0 &    68.1 &    15.3 &   \nodata &   \nodata &    30.5 &   \nodata &    79.5 &    32.9 &    42.0 &    19.6 &   \nodata &    35.5  \\
4872.14 &    26.0 &   \nodata &    14.5 &   \nodata &   \nodata &    20.0 &   \nodata &    63.1 &    15.2 &    31.0 &    14.4 &   \nodata &    29.9  \\
4891.50 &    26.0 &    78.0 &    34.8 &    20.7 &   \nodata &    50.5 &    16.0 &    93.0 &    34.3 &    72.1 &   \nodata &   \nodata &    37.1  \\
4919.00 &    26.0 &    55.0 &    24.1 &    13.5 &   \nodata &    28.2 &   \nodata &    81.6 &    25.1 &    37.7 &    13.7 &   \nodata &    28.7  \\
4920.51 &    26.0 &    83.5 &    42.2 &    22.4 &   \nodata &    56.0 &    20.2 &   101.3 &    42.9 &    63.0 &    32.3 &   \nodata &    60.0  \\
4957.61 &    26.0 &    94.7 &    52.0 &    35.5 &   \nodata &    69.0 &    31.1 &   121.1 &    62.8 &    76.0 &    46.4 &   \nodata &    70.9  \\
5083.34 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    72.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5166.28 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    71.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5171.61 &    26.0 &   \nodata &    17.8 &    12.6 &   \nodata &    27.4 &     8.0 &    97.8 &    25.6 &    52.2 &    25.0 &    72.5 &    25.6  \\
5192.35 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    22.1 &   \nodata &    67.4 &    16.8 &   \nodata &    14.6 &   \nodata &   \nodata  \\
5194.95 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    16.4 &   \nodata &    74.7 &    14.8 &    33.9 &   \nodata &    50.0 &    10.8  \\
5198.72 &    26.0 &   \nodata &   \nodata &   \nodata &    53.8 &   \nodata &   \nodata &    32.6 &   \nodata &   \nodata &   \nodata &    20.1 &   \nodata  \\
5216.28 &    26.0 &    42.5 &   \nodata &   \nodata &    82.5 &    13.1 &   \nodata &    70.4 &   \nodata &   \nodata &   \nodata &    49.2 &     8.6  \\
5217.40 &    26.0 &    19.0 &   \nodata &   \nodata &    49.6 &   \nodata &   \nodata &    20.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5227.19 &    26.0 &    87.9 &   \nodata &    24.4 &   \nodata &    57.2 &    29.8 &   \nodata &    48.8 &    61.2 &    33.7 &   \nodata &   \nodata  \\
5232.95 &    26.0 &    65.8 &    22.5 &    20.5 &    99.9 &    47.5 &    12.0 &    87.1 &    40.0 &    62.3 &    21.5 &    65.0 &    38.0  \\
5269.55 &    26.0 &   106.6 &    65.7 &    53.8 &   153.5 &    81.6 &    62.5 &   148.3 &    80.6 &   109.4 &    71.8 &   114.1 &    72.8  \\
5324.19 &    26.0 &    52.5 &   \nodata &   \nodata &    89.3 &    30.9 &   \nodata &   \nodata &   \nodata &    29.1 &   \nodata &    71.7 &    21.8  \\
5393.18 &    26.0 &    26.7 &   \nodata &   \nodata &   \nodata &    11.7 &   \nodata &    42.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5405.79 &    26.0 &    86.2 &   \nodata &    25.1 &   127.7 &    50.7 &    21.9 &   123.0 &   \nodata &   \nodata &   \nodata &    94.5 &   \nodata  \\
5410.92 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &     8.1 &   \nodata &    31.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5415.21 &    26.0 &   \nodata &   \nodata &     5.8 &   \nodata &    21.5 &   \nodata &    39.5 &   \nodata &   \nodata &   \nodata &    28.0 &   \nodata  \\
5424.08 &    26.0 &    52.6 &   \nodata &   \nodata &   \nodata &    19.8 &   \nodata &    48.5 &   \nodata &   \nodata &   \nodata &    56.4 &   \nodata  \\
5434.53 &    26.0 &    75.4 &   \nodata &    18.6 &   \nodata &    34.6 &     8.8 &   110.4 &   \nodata &   \nodata &   \nodata &    94.3 &   \nodata  \\
5445.05 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &     7.4 &   \nodata &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5466.39 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     7.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5497.52 &    26.0 &    27.2 &   \nodata &   \nodata &   \nodata &    14.6 &   \nodata &    87.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5501.46 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &     8.6 &   \nodata &    72.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5506.79 &    26.0 &    35.7 &   \nodata &   \nodata &   \nodata &    18.0 &   \nodata &    84.2 &   \nodata &   \nodata &   \nodata &    44.6 &   \nodata  \\
5569.62 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    13.4 &   \nodata &    41.0 &   \nodata &   \nodata &   \nodata &    71.8 &   \nodata  \\
5572.84 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    15.3 &   \nodata &    55.9 &   \nodata &   \nodata &   \nodata &    71.8 &   \nodata  \\
5576.09 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &     9.3 &   \nodata &    30.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5586.76 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    24.5 &   \nodata &    55.8 &   \nodata &   \nodata &   \nodata &    46.2 &   \nodata  \\
5624.54 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    34.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5701.54 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5762.99 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.4 &   \nodata &   \nodata &   \nodata &    18.5 &   \nodata  \\
5956.69 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6065.48 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    51.0 &   \nodata &   \nodata &   \nodata &    27.7 &   \nodata  \\
6136.62 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    62.3 &   \nodata &   \nodata &   \nodata &    38.4 &   \nodata  \\
6136.99 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6137.69 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    69.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6191.56 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    57.5 &   \nodata &   \nodata &   \nodata &    48.1 &   \nodata  \\
6246.32 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    20.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6252.55 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    50.1 &   \nodata &   \nodata &   \nodata &    29.9 &   \nodata  \\
6254.26 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    23.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6265.13 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6301.51 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6393.60 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    66.3 &   \nodata &   \nodata &   \nodata &    51.4 &   \nodata  \\
6411.65 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    21.7 &   \nodata &   \nodata &   \nodata &    24.5 &   \nodata  \\
6421.35 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    34.1 &   \nodata  \\
6430.84 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    48.3 &   \nodata &   \nodata &   \nodata &    38.7 &   \nodata  \\
6494.98 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    76.2 &   \nodata &   \nodata &   \nodata &    47.8 &   \nodata  \\
6546.24 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    31.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6592.91 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    35.8 &   \nodata &   \nodata &   \nodata &    24.4 &   \nodata  \\
6593.87 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    15.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6750.15 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    15.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3255.90 &    26.1 &   \nodata &   \nodata &    52.3 &   \nodata &    61.0 &    91.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3277.36 &    26.1 &   \nodata &   \nodata &    63.1 &   \nodata &    60.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3281.30 &    26.1 &   \nodata &   \nodata &    35.3 &   \nodata &    54.7 &    80.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4178.86 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &    13.5 &   \nodata &    60.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4233.17 &    26.1 &   \nodata &    41.3 &    19.4 &   \nodata &    25.2 &    28.2 &   \nodata &    24.6 &   \nodata &    22.4 &   \nodata &   \nodata  \\
4416.82 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &     6.2 &   \nodata &    48.6 &     5.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4491.40 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    32.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4508.30 &    26.1 &   \nodata &     9.2 &   \nodata &   \nodata &    12.6 &   \nodata &    48.3 &   \nodata &    18.0 &   \nodata &   \nodata &   \nodata  \\
4555.89 &    26.1 &    27.0 &   \nodata &     7.1 &   \nodata &    11.2 &   \nodata &    67.3 &   \nodata &    25.0 &   \nodata &    33.2 &   \nodata  \\
4576.34 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    26.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4583.84 &    26.1 &    42.6 &    20.5 &    13.2 &   \nodata &    25.0 &    17.5 &    81.2 &    21.0 &   \nodata &    19.2 &    57.6 &   \nodata  \\
4923.93 &    26.1 &    75.2 &    42.3 &    34.7 &   \nodata &    45.8 &    33.6 &    98.4 &    33.7 &    87.7 &    32.8 &    78.8 &   \nodata  \\
5018.45 &    26.1 &    85.4 &    53.4 &    37.6 &   \nodata &    54.9 &    44.3 &   106.2 &    45.9 &   \nodata &    38.5 &   \nodata &   \nodata  \\
5197.58 &    26.1 &    14.0 &   \nodata &   \nodata &    59.6 &     8.5 &   \nodata &    40.0 &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata  \\
5234.63 &    26.1 &    26.9 &    11.0 &   \nodata &    52.8 &    12.8 &   \nodata &    43.5 &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata  \\
5414.08 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5425.26 &    26.1 &    11.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5534.85 &    26.1 &     6.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    15.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6247.56 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6516.08 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3842.05 &    27.0 &   \nodata &   \nodata &   \nodata &   \nodata &     6.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3845.46 &    27.0 &   \nodata &    18.4 &    27.0 &   \nodata &    21.0 &    35.5 &   \nodata &    14.2 &   \nodata &    27.2 &   \nodata &    24.8  \\
3873.11 &    27.0 &   \nodata &     9.8 &    38.9 &   \nodata &    22.4 &    20.4 &   \nodata &    31.5 &   \nodata &   \nodata &   \nodata &    25.5  \\
4121.31 &    27.0 &   \nodata &   \nodata &   \nodata &   \nodata &    16.0 &   \nodata &    80.0 &    16.0 &    42.0 &   \nodata &   \nodata &    10.6  \\
5530.79 &    27.0 &    $-$9.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3807.15 &    28.0 &   \nodata &    41.9 &    24.5 &   \nodata &    46.8 &    44.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3858.30 &    28.0 &   \nodata &    40.3 &    34.6 &   \nodata &    54.5 &    48.1 &   \nodata &    53.4 &   \nodata &    55.6 &   \nodata &    65.1  \\
4401.55 &    28.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.5  \\
5846.99 &    28.0 &    $-$4.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6314.66 &    28.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6643.63 &    28.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    20.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6767.77 &    28.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    23.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3273.95 &    29.0 &   \nodata &   \nodata &   \nodata &   \nodata &    21.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4722.16 &    30.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4810.54 &    30.0 &   \nodata &    $-$6.3 &   \nodata &   \nodata &   \nodata &   \nodata &    12.6 &     2.8 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4077.71 &    38.1 &   \nodata &    74.1 &   \nodata &   \nodata &   \nodata &   \nodata &    76.0 &    60.2 &   208.7 &    60.2 &   \nodata &   125.1  \\
4215.52 &    38.1 &   \nodata &    63.6 &    68.5 &   \nodata &    66.9 &    72.2 &   \nodata &    49.2 &   \nodata &    45.0 &   \nodata &   110.3  \\
3774.33 &    39.1 &   \nodata &   \nodata &    21.7 &   \nodata &   \nodata &    11.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3788.70 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &     8.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3818.34 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.7  \\
3950.36 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &     4.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    80.5 &    25.9  \\
4398.01 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.1  \\
4854.87 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    37.4 &   \nodata  \\
4883.69 &    39.1 &    25.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    48.0 &   \nodata &    73.8 &    14.7  \\
5087.43 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.0  \\
5200.42 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.0 &   \nodata &    19.3 &   \nodata  \\
5205.73 &    39.1 &    12.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    28.0 &   \nodata  \\
4161.21 &    40.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    21.6  \\
4208.99 &    40.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    20.9  \\
4317.32 &    40.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.2  \\
4130.65 &    56.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    55.0  \\
4554.04 &    56.1 &   175.0 &    36.0 &    97.6 &   \nodata &    31.0 &    38.8 &    42.0 &    23.7 &   225.1 &    16.0 &   \nodata &   195.4  \\
4934.16 &    56.1 &   185.0 &   \nodata &   \nodata &   322.0 &   \nodata &   \nodata &   \nodata &   \nodata &   239.3 &   \nodata &   \nodata &   190.4  \\
5853.70 &    56.1 &    73.5 &   \nodata &    14.2 &   145.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   121.4 &   \nodata  \\
6141.70 &    56.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.2 &   \nodata &   \nodata &   \nodata &   184.1 &   \nodata  \\
6496.90 &    56.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.8 &   \nodata &   \nodata &   \nodata &   186.0 &   \nodata  \\
3988.52 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    67.0 &   \nodata &   \nodata &    65.4  \\
3995.75 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    57.0 &   \nodata &    95.7 &    58.1  \\
4086.71 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    65.2 &   \nodata &    87.4 &    55.1  \\
4123.23 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    55.3 &   \nodata &   \nodata &    45.4  \\
4333.76 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    84.5  \\
5122.99 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    15.0  \\
6320.38 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    28.0 &   \nodata  \\
6390.48 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    30.0 &   \nodata  \\
6774.26 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.6 &   \nodata  \\
4073.47 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    21.9  \\
4083.23 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    23.0  \\
4120.84 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    45.0 &   \nodata &   \nodata &    14.8  \\
4127.38 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    22.5  \\
4418.79 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    34.9  \\
4486.91 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    17.2  \\
4562.37 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    32.0 &   \nodata &    73.9 &    28.5  \\
4628.16 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    36.0 &   \nodata &   \nodata &   \nodata  \\
5274.23 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    35.5 &   \nodata  \\
3964.82 &    59.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     7.0  \\
4062.80 &    59.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.8  \\
5220.12 &    59.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     4.1  \\
4018.81 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.8  \\
4021.34 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    20.9  \\
4061.09 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    74.9 &    41.5  \\
4069.27 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.5  \\
4109.46 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    56.9  \\
4232.38 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.7  \\
4446.39 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    29.0 &   \nodata &   \nodata &    20.6  \\
4462.99 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    20.3  \\
4959.12 &    60.1 &    32.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5212.35 &    60.1 &   \nodata &   \nodata &   \nodata &    44.8 &   \nodata &   \nodata &   \nodata &   \nodata &     9.0 &   \nodata &    33.5 &     9.4  \\
5249.58 &    60.1 &    16.5 &   \nodata &   \nodata &    56.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    56.9 &   \nodata  \\
5319.81 &    60.1 &   \nodata &   \nodata &   \nodata &    69.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    75.4 &   \nodata  \\
4318.94 &    62.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     7.9  \\
4537.95 &    62.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.3  \\
3819.67 &    63.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   $-$10.0 &   \nodata &    68.4  \\
3907.11 &    63.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   $-$15.0 &   \nodata &   \nodata &    24.1  \\
4129.70 &    63.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    $-$8.0 &   $-$15.0 &    $-$7.0 &   \nodata &    58.3  \\
6645.11 &    63.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    26.0 &   \nodata  \\
3844.58 &    64.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.7  \\
3916.51 &    64.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.6  \\
4037.91 &    64.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.0  \\
4191.08 &    64.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     5.2  \\
3869.86 &    66.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.9  \\
3996.69 &    66.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.0  \\
4103.31 &    66.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    39.8  \\
4057.81 &    82.0 &   syn &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  syn &   \nodata &   \nodata &  syn  \\
4019.12 &    90.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.0  \\

\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage


\begin{deluxetable}{l l  rrrrrr rrrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Eigth 12 Stars
\label{table_eqw8} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} &  \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} \\
\colhead{ } & \colhead{HE} & \colhead{2155} & \colhead{2158} & \colhead{2200} & 
   \colhead{2203} & \colhead{2204} & \colhead{2209} &
      \colhead{2209} & \colhead{2215} & \colhead{2217} & 
     \colhead{2232} & \colhead{2236} & \colhead{2244} \\
\colhead{ } & \colhead{ } & \colhead{-3750} & \colhead{-0348} & \colhead{-1946} &
    \colhead{-3723} & \colhead{-4034} &  \colhead{-1240} &
     \colhead{-3909} & \colhead{-2548} &\colhead{-4053} & 
     \colhead{-0630} & \colhead{+0204} & \colhead{-2116} 
}
\startdata


% 85  HE2155$-$3750
% 86  HE2158$-$0348
% 87  HE2200$-$1946
% 88  HE2203$-$3723
% 89  HE2204$-$4034
% 90  HE2209$-$1240
% 91  HE2209$-$3909
% 92  HE2215$-$2548
% 93  HE2217$-$4053
% 94  HE2232$-$0603
% 95  HE2236+0204
% 96  HE2244$-$2116
6707.80 &     3.0 &   \nodata &   \nodata &   \nodata &    10.9 &   \nodata &   \nodata &     3.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6300.30 &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &   $-$18.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6363.78 &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &    $-$9.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
7771.94 &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &    $-$4.0 &   \nodata &   \nodata &   $-$10.0 &   \nodata &   \nodata &   \nodata &   \nodata  \\
5682.63 &    11.0 &   \nodata &   \nodata &     9.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5889.95 &    11.0 &   187.7 &   210.0 &   195.1 &   115.3 &    52.4 &   \nodata &   \nodata &   127.6 &   150.0 &   \nodata &   139.2 &   165.0  \\
5895.92 &    11.0 &   176.9 &   189.0 &   166.5 &    76.4 &    43.4 &   \nodata &   \nodata &   108.6 &   130.0 &   \nodata &   122.3 &   143.5  \\
3829.36 &    12.0 &   \nodata &   \nodata &   \nodata &   117.3 &    93.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   151.6 &   \nodata  \\
4057.52 &    12.0 &   \nodata &    29.0 &   \nodata &   \nodata &   \nodata &     9.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4167.28 &    12.0 &   \nodata &   \nodata &    63.0 &   \nodata &   \nodata &    16.0 &   \nodata &    15.9 &   \nodata &   100.0 &    43.0 &    64.0  \\
4703.00 &    12.0 &   \nodata &   \nodata &    68.7 &    18.0 &    21.7 &    38.3 &   \nodata &    21.7 &   \nodata &    94.6 &    52.0 &    72.5  \\
5172.70 &    12.0 &   225.0 &   187.1 &   182.9 &   128.7 &   101.0 &   123.3 &    81.0 &   137.3 &   101.0 &   277.4 &   168.0 &   204.1  \\
5183.62 &    12.0 &   280.0 &   237.5 &   213.0 &   121.3 &   111.0 &   145.9 &    76.0 &   150.6 &   122.0 &   353.3 &   181.4 &   228.7  \\
5528.40 &    12.0 &   \nodata &   \nodata &    65.8 &   \nodata &   \nodata &   \nodata &   \nodata &    32.2 &   \nodata &   \nodata &    55.0 &    75.3  \\
5711.09 &    12.0 &   \nodata &   \nodata &    13.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.4 &   \nodata  \\
3944.01 &    13.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    69.8 &    14.0 &   \nodata &    83.0 &   \nodata &   \nodata &   \nodata  \\
3961.52 &    13.0 &   \nodata &   115.8 &   157.8 &    66.0 &    33.8 &    77.3 &    14.0 &    75.0 &   108.8 &   141.1 &    97.6 &   120.0  \\
3905.53 &    14.0 &   \nodata &   \nodata &   215.8 &   110.0 &    72.0 &    96.6 &    37.0 &   115.7 &   126.0 &   300.6 &   161.6 &   190.6  \\
4102.94 &    14.0 &   \nodata &   \nodata &   \nodata &    12.0 &     9.0 &   \nodata &   \nodata &    33.5 &   \nodata &   \nodata &   \nodata &   \nodata  \\
5948.54 &    14.0 &    42.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     5.6 &   \nodata  \\
6721.84 &    14.0 &    36.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
7698.97 &    19.0 &    73.4 &    18.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.0 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4226.74 &    20.0 &   \nodata &   \nodata &   \nodata &   123.4 &   110.0 &   121.4 &    59.0 &   131.2 &   133.4 &   \nodata &   167.2 &   214.4  \\
4289.37 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.6 &   \nodata &    15.4 &   \nodata &   \nodata &    39.8 &    57.8  \\
4302.54 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    41.1 &     9.0 &    34.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4318.66 &    20.0 &   \nodata &   \nodata &    58.8 &   \nodata &   \nodata &    17.4 &   \nodata &    16.0 &   \nodata &   \nodata &    38.3 &    58.6  \\
4425.44 &    20.0 &   \nodata &   \nodata &    48.3 &   \nodata &   \nodata &    15.1 &   \nodata &    18.5 &   \nodata &   \nodata &    36.5 &    55.9  \\
4435.69 &    20.0 &   \nodata &   \nodata &    45.8 &   \nodata &   \nodata &   \nodata &   \nodata &    12.6 &   \nodata &    59.5 &    24.2 &    43.6  \\
4454.79 &    20.0 &   \nodata &   \nodata &    74.5 &    27.9 &    19.9 &    36.5 &    10.0 &    36.2 &    32.0 &    94.9 &    61.0 &    79.3  \\
4578.56 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.4  \\
5512.99 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.0  \\
5581.96 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.0 &    14.5  \\
5588.75 &    20.0 &   \nodata &   \nodata &    50.5 &   \nodata &   \nodata &   \nodata &   \nodata &    17.4 &   \nodata &   \nodata &    34.7 &    53.0  \\
5590.11 &    20.0 &   \nodata &   \nodata &    10.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.9  \\
5594.46 &    20.0 &    47.0 &   \nodata &    42.0 &   \nodata &   \nodata &   \nodata &   \nodata &    12.6 &   \nodata &   \nodata &    21.0 &    44.2  \\
5601.28 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.4  \\
5857.45 &    20.0 &    32.8 &   \nodata &    26.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.6 &    26.3  \\
6162.17 &    20.0 &    95.2 &    49.3 &   \nodata &    16.6 &    22.6 &   \nodata &   \nodata &    32.8 &    19.8 &   \nodata &   \nodata &   \nodata  \\
6169.04 &    20.0 &    42.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6169.56 &    20.0 &   \nodata &    10.7 &   \nodata &   \nodata &     7.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6493.78 &    20.0 &   \nodata &    21.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
7148.15 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.9 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4246.82 &    21.1 &   \nodata &   \nodata &   102.7 &    67.4 &    20.0 &    42.3 &     4.0 &    64.2 &    86.5 &   \nodata &   100.4 &   105.3  \\
4314.08 &    21.1 &   \nodata &   \nodata &   \nodata &    38.8 &    10.0 &    20.1 &   \nodata &    32.5 &    42.0 &   \nodata &   \nodata &   \nodata  \\
4320.73 &    21.1 &   \nodata &   \nodata &    70.0 &    30.6 &   \nodata &    14.6 &   \nodata &    19.4 &    35.0 &   \nodata &    57.0 &    74.8  \\
4670.41 &    21.1 &   \nodata &   \nodata &    19.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.5 &    19.2  \\
5526.79 &    21.1 &   \nodata &   \nodata &    25.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.3 &    22.9  \\
5657.90 &    21.1 &    32.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.8  \\
3924.53 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.5 &    20.9  \\
3958.22 &    22.0 &   \nodata &    50.0 &   \nodata &   \nodata &   \nodata &   $-$16.4 &   \nodata &    35.0 &    16.1 &    62.9 &    47.2 &    58.8  \\
3998.64 &    22.0 &   \nodata &    36.3 &   \nodata &     7.6 &   \nodata &   $-$22.4 &   \nodata &    30.9 &   \nodata &    65.2 &    46.9 &    57.8  \\
4512.74 &    22.0 &   \nodata &   \nodata &    12.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.1 &     7.5  \\
4518.03 &    22.0 &   \nodata &   \nodata &    13.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.7 &    19.5  \\
4533.25 &    22.0 &   \nodata &    35.0 &    41.3 &     6.9 &   \nodata &   \nodata &   \nodata &    22.3 &   \nodata &    42.5 &    33.3 &    53.0  \\
4534.78 &    22.0 &    62.6 &    32.9 &    39.4 &   \nodata &    $-$5.2 &   \nodata &   \nodata &    16.2 &    11.5 &    34.1 &    23.8 &    39.8  \\
4548.77 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.2 &     9.4 &   \nodata  \\
4555.49 &    22.0 &   \nodata &   \nodata &     9.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.9  \\
4681.92 &    22.0 &   \nodata &   \nodata &    17.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.4 &    15.8  \\
4981.74 &    22.0 &   \nodata &   \nodata &    50.9 &    19.8 &   \nodata &   \nodata &   \nodata &    28.7 &   \nodata &    40.3 &    36.7 &    49.0  \\
4999.51 &    22.0 &   \nodata &    49.3 &    38.5 &   \nodata &   \nodata &   \nodata &   \nodata &    17.5 &   \nodata &    46.8 &    26.0 &    39.5  \\
5022.87 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.4 &   \nodata &   \nodata &   \nodata &    11.1  \\
5039.96 &    22.0 &   \nodata &   \nodata &    18.2 &   \nodata &   \nodata &   \nodata &   \nodata &     6.0 &   \nodata &   \nodata &    12.1 &    20.1  \\
5173.75 &    22.0 &    39.9 &   \nodata &    26.7 &   \nodata &   \nodata &   \nodata &   \nodata &     9.3 &   \nodata &    14.2 &    15.4 &    25.6  \\
5210.39 &    22.0 &    64.5 &    28.1 &    25.4 &   \nodata &    $-$9.2 &   \nodata &   \nodata &    12.8 &   \nodata &    20.7 &    16.6 &    28.0  \\
3900.54 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &    37.6 &    54.2 &   \nodata &    94.7 &    70.6 &    86.4 &    98.5 &   103.4  \\
3987.61 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.9 &   \nodata &   \nodata &    22.0 &    24.4  \\
4012.39 &    22.1 &   \nodata &   \nodata &   \nodata &    32.5 &   \nodata &    26.0 &   \nodata &    67.5 &    49.8 &   \nodata &    73.5 &    79.5  \\
4028.35 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    26.9 &   \nodata &   \nodata &    28.5 &    46.6  \\
4300.05 &    22.1 &   \nodata &   \nodata &   \nodata &    53.7 &    38.0 &    55.9 &     5.0 &    78.6 &    61.7 &   \nodata &   \nodata &   \nodata  \\
4301.93 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    22.9 &   \nodata &    52.7 &    28.1 &   \nodata &   \nodata &   \nodata  \\
4312.86 &    22.1 &   \nodata &   \nodata &   \nodata &    46.4 &    15.0 &   \nodata &   \nodata &    61.6 &    44.8 &   \nodata &   \nodata &   \nodata  \\
4395.03 &    22.1 &   \nodata &   \nodata &   102.2 &    58.2 &    38.0 &    59.5 &     7.0 &    89.0 &    67.8 &   \nodata &   103.2 &   110.3  \\
4399.77 &    22.1 &   \nodata &   \nodata &    69.1 &    27.8 &   \nodata &    19.1 &   \nodata &    49.9 &    31.4 &   \nodata &    62.1 &    76.2  \\
4417.72 &    22.1 &   \nodata &   \nodata &    69.5 &    21.3 &    15.9 &   \nodata &   \nodata &    53.5 &    39.6 &   \nodata &    66.1 &    74.8  \\
4443.81 &    22.1 &   \nodata &    71.0 &    98.4 &    55.3 &    27.0 &    51.4 &     4.0 &    82.2 &    68.9 &    86.1 &    92.8 &    97.3  \\
4468.51 &    22.1 &   \nodata &   \nodata &    98.8 &    64.1 &    32.9 &    54.7 &     5.0 &    81.3 &    76.9 &    90.9 &    92.5 &   102.4  \\
4501.28 &    22.1 &   105.7 &    69.8 &    90.4 &    51.3 &    23.9 &    48.8 &     5.0 &    76.4 &    55.8 &    81.7 &    86.3 &   100.1  \\
4533.97 &    22.1 &   134.1 &   \nodata &    95.8 &    57.3 &    33.8 &    48.1 &   \nodata &    79.3 &    56.2 &    92.7 &    90.1 &   104.2  \\
4563.77 &    22.1 &   128.9 &    84.2 &    82.8 &    40.5 &    13.0 &    37.8 &   \nodata &    67.9 &    45.3 &    71.8 &    79.7 &    90.5  \\
4571.98 &    22.1 &   \nodata &   \nodata &    88.4 &    40.8 &    27.5 &    47.2 &   \nodata &    66.2 &    58.5 &    78.1 &    80.7 &    92.2  \\
4583.41 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     5.6 &     6.8  \\
4589.95 &    22.1 &   \nodata &   \nodata &    47.2 &   \nodata &   \nodata &     8.0 &   \nodata &    30.0 &   \nodata &    36.9 &    40.8 &    48.8  \\
4657.20 &    22.1 &   \nodata &   \nodata &    21.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.2 &    23.1  \\
4708.67 &    22.1 &   \nodata &   \nodata &    26.5 &   \nodata &   \nodata &   \nodata &   \nodata &    10.8 &   \nodata &   \nodata &    11.2 &    18.2  \\
4762.78 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     5.3 &     8.1  \\
4798.54 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     7.3 &   \nodata &   \nodata &     9.6 &    16.7  \\
4865.62 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.6  \\
4911.20 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.8 &   \nodata &   \nodata  \\
5185.91 &    22.1 &    36.3 &    18.0 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &     8.1 &   \nodata &   \nodata &    13.9 &    27.3  \\
5336.79 &    22.1 &    64.5 &   \nodata &    36.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.4 &    37.2  \\
4111.77 &    23.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    17.5  \\
3545.19 &    23.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    49.7 &    52.3  \\
3592.03 &    23.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    38.5 &    52.5  \\
4254.33 &    24.0 &   \nodata &   \nodata &    92.7 &    48.5 &    24.1 &    49.6 &   \nodata &    71.2 &    47.9 &   \nodata &    85.0 &    99.3  \\
4274.79 &    24.0 &   \nodata &   \nodata &    93.6 &    47.2 &    34.0 &    43.8 &   \nodata &    69.5 &    46.9 &   \nodata &    83.6 &   102.3  \\
4289.72 &    24.0 &   \nodata &   \nodata &   \nodata &    37.3 &    23.0 &    36.4 &   \nodata &    59.7 &    29.3 &   \nodata &    81.8 &    97.5  \\
4545.96 &    24.0 &   \nodata &   \nodata &    10.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.6 &    12.2  \\
4600.76 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.2  \\
4616.13 &    24.0 &   \nodata &   \nodata &    10.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.3 &    14.5  \\
4626.18 &    24.0 &   \nodata &   \nodata &    10.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.0  \\
4652.17 &    24.0 &   \nodata &   \nodata &    15.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.1 &    21.0  \\
5206.04 &    24.0 &    70.0 &    45.0 &    58.2 &    21.4 &    13.2 &    25.0 &   \nodata &    40.4 &    16.1 &    70.1 &    56.8 &    64.4  \\
5208.43 &    24.0 &   \nodata &    61.2 &    74.7 &   \nodata &   \nodata &   \nodata &   \nodata &    46.6 &   \nodata &   \nodata &    65.2 &    83.0  \\
5298.28 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     5.5 &    16.3  \\
5345.81 &    24.0 &   \nodata &   \nodata &    19.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.2 &    25.4  \\
5348.33 &    24.0 &   \nodata &   \nodata &     9.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5409.80 &    24.0 &   \nodata &   \nodata &    28.8 &   \nodata &   \nodata &   \nodata &   \nodata &    10.8 &   \nodata &   \nodata &    17.9 &    33.3  \\
4030.75 &    25.0 &   \nodata &   107.4 &   102.6 &    64.6 &    15.5 &    31.5 &   \nodata &    28.0 &    30.0 &    98.6 &    86.2 &   115.9  \\
4033.06 &    25.0 &   \nodata &   101.7 &    92.7 &    48.9 &   \nodata &    26.9 &   \nodata &    20.0 &    28.4 &    80.4 &    76.2 &   100.8  \\
4754.04 &    25.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.4  \\
4783.42 &    25.0 &   \nodata &   \nodata &    20.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    18.5  \\
4823.51 &    25.0 &   \nodata &   \nodata &    15.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.1  \\
3441.99 &    25.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    79.4 &    82.0  \\
3460.32 &    25.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    70.6 &    78.3  \\
3488.68 &    25.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    55.0 &    57.7  \\
3865.52 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    44.7 &    70.3 &   \nodata &   \nodata &    78.8 &    89.1 &   105.5 &   119.2  \\
3895.67 &    26.0 &   \nodata &   \nodata &   \nodata &    99.6 &   \nodata &    75.6 &    36.0 &   \nodata &   109.2 &   \nodata &   123.6 &   \nodata  \\
3899.72 &    26.0 &   \nodata &   \nodata &   \nodata &   101.2 &    57.9 &    74.5 &    42.0 &   119.7 &   115.8 &   106.5 &   123.4 &   132.8  \\
3902.96 &    26.0 &   \nodata &   \nodata &   \nodata &    69.5 &    44.6 &    66.3 &   \nodata &    96.1 &    72.3 &   \nodata &    99.7 &   107.4  \\
3906.49 &    26.0 &   \nodata &   \nodata &   \nodata &    88.3 &   \nodata &    51.2 &   \nodata &    88.6 &   \nodata &    81.5 &   103.4 &   108.3  \\
3916.74 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    24.0 &    18.5 &    26.1  \\
3920.27 &    26.0 &   \nodata &   \nodata &   \nodata &    93.5 &    53.3 &   \nodata &    35.0 &   115.6 &   101.8 &   \nodata &   115.9 &   123.8  \\
3922.92 &    26.0 &   \nodata &   \nodata &   \nodata &    98.4 &    71.9 &    75.5 &    43.0 &   123.1 &   112.0 &   \nodata &   122.9 &   126.8  \\
3930.31 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    79.8 &   \nodata &   115.8 &   \nodata &   \nodata &   \nodata &   \nodata  \\
3949.96 &    26.0 &   \nodata &    33.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    27.6 &   \nodata &    40.9 &    41.9 &    53.2  \\
4005.24 &    26.0 &   \nodata &    83.0 &   102.1 &    68.5 &    43.0 &    64.7 &    21.0 &    89.0 &    63.8 &   108.8 &    97.9 &   109.6  \\
4045.81 &    26.0 &   \nodata &   145.6 &   177.9 &   101.7 &    79.4 &   103.1 &    58.0 &   130.6 &   108.5 &   243.0 &   \nodata &   167.8  \\
4063.59 &    26.0 &   \nodata &   111.2 &   141.6 &    94.2 &    77.9 &    89.0 &    43.0 &   110.4 &   104.5 &   161.1 &   \nodata &   \nodata  \\
4071.74 &    26.0 &   \nodata &   105.0 &   \nodata &    88.0 &    72.8 &    80.6 &    43.0 &   112.8 &    98.4 &   130.0 &   \nodata &   \nodata  \\
4118.55 &    26.0 &   \nodata &    32.4 &    55.4 &   \nodata &   \nodata &    14.1 &   \nodata &    27.6 &   \nodata &    55.9 &    37.4 &    57.1  \\
4132.06 &    26.0 &   \nodata &    80.9 &   112.6 &    76.8 &    38.0 &    58.7 &   \nodata &    89.8 &    64.0 &   101.4 &    99.9 &   113.1  \\
4143.87 &    26.0 &   \nodata &    89.2 &   117.2 &    69.5 &    44.1 &    70.7 &   \nodata &    94.3 &    73.6 &   110.2 &   103.7 &   121.0  \\
4147.67 &    26.0 &   \nodata &    44.4 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &    30.9 &   \nodata &    44.7 &    44.4 &    60.8  \\
4172.76 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    37.4 &   \nodata  \\
4174.92 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    43.2 &   \nodata  \\
4181.75 &    26.0 &   \nodata &   \nodata &    62.0 &    27.0 &   \nodata &    19.7 &   \nodata &    36.2 &   \nodata &   \nodata &    50.7 &    71.5  \\
4187.05 &    26.0 &   \nodata &   \nodata &    73.4 &    24.1 &   \nodata &    28.5 &   \nodata &    50.5 &   \nodata &   \nodata &    63.3 &    75.5  \\
4187.81 &    26.0 &   \nodata &   \nodata &    79.5 &    28.6 &   \nodata &    29.9 &   \nodata &    53.5 &   \nodata &   \nodata &    64.8 &    87.3  \\
4199.10 &    26.0 &   \nodata &   \nodata &    76.7 &   \nodata &   \nodata &    36.4 &   \nodata &    42.3 &    28.6 &   \nodata &    61.3 &    72.1  \\
4202.04 &    26.0 &   \nodata &   \nodata &   110.5 &    71.7 &    41.9 &    63.8 &   \nodata &    89.0 &    73.1 &   \nodata &    99.9 &   115.5  \\
4216.19 &    26.0 &   \nodata &   \nodata &    80.5 &    36.6 &     9.0 &   \nodata &   \nodata &   \nodata &    30.0 &   \nodata &    73.0 &    84.9  \\
4222.22 &    26.0 &   \nodata &   \nodata &    53.0 &   \nodata &   \nodata &   \nodata &   \nodata &    27.7 &   \nodata &   \nodata &    47.3 &    62.2  \\
4227.44 &    26.0 &   \nodata &   \nodata &    69.0 &    28.4 &   \nodata &   \nodata &   \nodata &    41.3 &   \nodata &   \nodata &    55.8 &    70.1  \\
4233.61 &    26.0 &   \nodata &   \nodata &    71.4 &    31.8 &   \nodata &    28.6 &   \nodata &    44.7 &   \nodata &   \nodata &    58.1 &    74.8  \\
4235.95 &    26.0 &   \nodata &   \nodata &    99.8 &    44.0 &   \nodata &    44.7 &   \nodata &    63.3 &    35.9 &   \nodata &    76.0 &    91.0  \\
4250.13 &    26.0 &   \nodata &   \nodata &    72.4 &    39.4 &   \nodata &    36.5 &   \nodata &    55.1 &    32.4 &   \nodata &    67.2 &    84.2  \\
4250.80 &    26.0 &   \nodata &   \nodata &    97.6 &    72.0 &    49.4 &    59.6 &   \nodata &    88.2 &    67.4 &   \nodata &    97.9 &   105.8  \\
4260.49 &    26.0 &   \nodata &   \nodata &    96.5 &    60.2 &    42.7 &    61.8 &   \nodata &    75.3 &    61.1 &   \nodata &    87.3 &   108.0  \\
4271.16 &    26.0 &   \nodata &   \nodata &   101.7 &    42.8 &    28.3 &    31.0 &   \nodata &    61.2 &    39.4 &   \nodata &    73.5 &    92.2  \\
4271.77 &    26.0 &   \nodata &   \nodata &   146.7 &    93.8 &    70.9 &    81.3 &    34.0 &   110.1 &    97.0 &   \nodata &   124.8 &   142.6  \\
4282.41 &    26.0 &   \nodata &   \nodata &    75.7 &    32.2 &   \nodata &    28.4 &   \nodata &    46.2 &   \nodata &   \nodata &    66.2 &    74.6  \\
4294.14 &    26.0 &   \nodata &   \nodata &   \nodata &    69.8 &    36.4 &    58.4 &     9.0 &   \nodata &    80.0 &   \nodata &   \nodata &   \nodata  \\
4299.25 &    26.0 &   \nodata &   \nodata &   \nodata &    34.4 &    16.0 &    35.6 &   \nodata &    61.3 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4307.91 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    83.0 &   \nodata &    35.0 &   131.2 &   116.1 &   \nodata &   \nodata &   \nodata  \\
4325.77 &    26.0 &   \nodata &   \nodata &   145.5 &    89.3 &    75.4 &    78.2 &    29.0 &   112.2 &   117.0 &   \nodata &   119.1 &   148.2  \\
4337.05 &    26.0 &   \nodata &   \nodata &    72.8 &    35.4 &   \nodata &   \nodata &   \nodata &    48.7 &   \nodata &   \nodata &    60.2 &    75.8  \\
4375.94 &    26.0 &   \nodata &   \nodata &    88.4 &    48.6 &    10.6 &    23.7 &   \nodata &    84.9 &    56.9 &   \nodata &    87.0 &    95.9  \\
4383.56 &    26.0 &   \nodata &   \nodata &   166.7 &   103.2 &    98.7 &   107.7 &    56.0 &   124.5 &   115.0 &   \nodata &   145.6 &   174.2  \\
4404.76 &    26.0 &   \nodata &   \nodata &   135.8 &    96.6 &    67.5 &    86.9 &    39.0 &   108.0 &    89.4 &   \nodata &   118.9 &   139.6  \\
4415.13 &    26.0 &   \nodata &   \nodata &   114.9 &    76.7 &    47.0 &    65.5 &   \nodata &    93.7 &    69.0 &   \nodata &   101.9 &   114.6  \\
4427.32 &    26.0 &   \nodata &   \nodata &   \nodata &    55.7 &    16.0 &    25.9 &   \nodata &   \nodata &    44.0 &   \nodata &   \nodata &   \nodata  \\
4430.62 &    26.0 &   \nodata &   \nodata &    42.0 &   \nodata &   \nodata &   \nodata &   \nodata &    12.3 &   \nodata &   \nodata &    26.2 &    42.0  \\
4442.35 &    26.0 &   \nodata &   \nodata &    51.2 &   \nodata &   \nodata &    14.8 &   \nodata &    33.8 &   \nodata &   \nodata &    51.1 &    63.3  \\
4447.73 &    26.0 &   \nodata &   \nodata &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &    28.7 &   \nodata &   \nodata &    40.9 &    57.1  \\
4459.14 &    26.0 &   \nodata &    55.0 &    66.5 &   \nodata &   \nodata &   \nodata &   \nodata &    34.2 &   \nodata &    71.4 &    49.7 &    68.6  \\
4461.66 &    26.0 &   \nodata &   \nodata &    82.3 &    40.6 &   \nodata &    18.1 &   \nodata &    67.7 &    26.7 &    57.2 &    77.3 &    89.4  \\
4489.75 &    26.0 &   \nodata &   \nodata &    49.0 &   \nodata &   \nodata &   \nodata &   \nodata &    25.5 &   \nodata &   \nodata &    36.5 &    54.2  \\
4494.57 &    26.0 &   \nodata &   \nodata &    70.5 &   \nodata &   \nodata &    20.8 &   \nodata &    37.3 &   \nodata &    64.4 &    53.8 &    70.0  \\
4531.16 &    26.0 &   \nodata &    55.6 &    50.6 &   \nodata &   \nodata &   \nodata &   \nodata &    34.7 &   \nodata &    43.0 &    43.7 &    60.5  \\
4592.66 &    26.0 &    38.4 &   \nodata &    45.3 &   \nodata &   \nodata &   \nodata &   \nodata &    18.9 &   \nodata &    31.3 &    29.7 &    51.6  \\
4602.95 &    26.0 &   \nodata &    44.0 &    49.8 &    22.2 &   \nodata &   \nodata &   \nodata &    30.4 &    11.4 &    41.5 &    46.2 &    57.3  \\
4625.05 &    26.0 &   \nodata &   \nodata &     8.6 &   \nodata &   \nodata &   \nodata &   \nodata &     4.6 &   \nodata &   \nodata &   \nodata &    13.4  \\
4788.77 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     6.4  \\
4871.33 &    26.0 &   \nodata &   \nodata &    64.7 &   \nodata &   \nodata &   \nodata &   \nodata &    32.4 &   \nodata &    82.0 &    49.0 &    67.8  \\
4872.14 &    26.0 &   \nodata &   \nodata &    54.0 &   \nodata &   \nodata &   \nodata &   \nodata &    24.9 &   \nodata &    75.3 &    31.9 &    57.2  \\
4891.50 &    26.0 &   100.2 &   \nodata &    75.4 &    36.4 &   \nodata &    32.1 &   \nodata &    47.1 &   \nodata &    91.4 &    65.8 &    77.7  \\
4919.00 &    26.0 &   \nodata &    65.8 &    63.0 &    19.9 &   \nodata &    22.8 &   \nodata &    34.2 &   \nodata &    78.9 &    52.1 &    64.4  \\
4920.51 &    26.0 &   \nodata &    86.7 &    87.8 &    42.4 &   \nodata &    45.6 &   \nodata &    55.1 &    51.0 &    95.8 &    71.1 &    91.9  \\
4957.61 &    26.0 &   \nodata &    88.0 &    93.6 &    43.0 &    28.8 &    72.1 &   \nodata &    67.7 &    45.7 &   115.3 &    81.6 &    99.6  \\
5083.34 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.2 &   \nodata &   \nodata &   \nodata &   \nodata  \\
5166.28 &    26.0 &   \nodata &    30.0 &    46.2 &   \nodata &   \nodata &   \nodata &   \nodata &    25.7 &   \nodata &    32.0 &    40.2 &    53.0  \\
5171.61 &    26.0 &    80.1 &    59.2 &    71.8 &    48.0 &   \nodata &    25.2 &   \nodata &    57.0 &   \nodata &    75.2 &    71.3 &    86.9  \\
5192.35 &    26.0 &    60.5 &    40.0 &    54.3 &   \nodata &   \nodata &    16.0 &   \nodata &    24.7 &   \nodata &    67.5 &    37.6 &    60.9  \\
5194.95 &    26.0 &    56.5 &    36.8 &    64.2 &   \nodata &   \nodata &   \nodata &   \nodata &    35.3 &   \nodata &    49.4 &    52.2 &    62.2  \\
5198.72 &    26.0 &    18.0 &   \nodata &    24.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.0 &    25.3  \\
5216.28 &    26.0 &    40.0 &    31.8 &    55.4 &   \nodata &   \nodata &   \nodata &   \nodata &    29.1 &   \nodata &    30.8 &    42.3 &    58.0  \\
5217.40 &    26.0 &    22.2 &   \nodata &    26.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    17.8 &     9.4 &    17.3  \\
5227.19 &    26.0 &    91.0 &    78.5 &   \nodata &    55.9 &   \nodata &   \nodata &   \nodata &    77.5 &   \nodata &    92.4 &   \nodata &   \nodata  \\
5232.95 &    26.0 &    79.0 &    60.2 &    76.2 &    29.8 &   \nodata &    35.5 &   \nodata &    46.7 &   \nodata &    82.8 &    59.8 &    79.6  \\
5269.55 &    26.0 &   111.2 &    95.0 &   126.8 &    64.8 &    58.5 &    63.3 &   \nodata &   113.6 &    99.4 &   115.2 &   127.4 &   134.1  \\
5324.19 &    26.0 &    73.7 &    36.3 &    54.5 &    35.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    58.8 &    42.0 &    62.4  \\
5393.18 &    26.0 &   \nodata &   \nodata &    31.1 &   \nodata &   \nodata &   \nodata &   \nodata &    12.0 &   \nodata &   \nodata &    19.9 &    27.7  \\
5405.79 &    26.0 &    97.2 &    81.0 &   100.6 &    55.1 &   \nodata &   \nodata &   \nodata &    87.2 &    60.5 &   \nodata &    95.8 &   107.7  \\
5410.92 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.5 &    14.5  \\
5415.21 &    26.0 &   \nodata &   \nodata &    22.4 &   \nodata &   \nodata &   \nodata &   \nodata &    13.2 &   \nodata &   \nodata &    14.9 &    33.0  \\
5424.08 &    26.0 &   \nodata &   \nodata &    37.9 &   \nodata &   \nodata &   \nodata &   \nodata &    19.0 &   \nodata &   \nodata &    23.4 &    35.8  \\
5434.53 &    26.0 &    86.3 &    67.8 &    86.7 &    43.5 &     6.8 &   \nodata &   \nodata &    71.5 &    38.0 &   \nodata &    88.9 &    97.9  \\
5445.05 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     7.6 &    15.4  \\
5497.52 &    26.0 &   \nodata &   \nodata &    62.9 &    16.4 &   \nodata &   \nodata &   \nodata &    31.7 &   \nodata &   \nodata &    47.9 &    65.1  \\
5501.46 &    26.0 &   \nodata &   \nodata &    49.4 &   \nodata &   \nodata &   \nodata &   \nodata &    28.4 &   \nodata &   \nodata &    42.5 &    57.2  \\
5506.79 &    26.0 &   \nodata &   \nodata &    58.7 &    15.0 &   \nodata &   \nodata &   \nodata &    34.1 &    14.7 &   \nodata &    51.4 &    71.8  \\
5569.62 &    26.0 &   \nodata &   \nodata &    31.7 &   \nodata &   \nodata &   \nodata &   \nodata &     9.6 &   \nodata &   \nodata &    16.3 &    30.5  \\
5572.84 &    26.0 &   \nodata &   \nodata &    42.8 &   \nodata &   \nodata &   \nodata &   \nodata &    14.1 &   \nodata &   \nodata &    26.9 &    42.5  \\
5576.09 &    26.0 &   \nodata &   \nodata &    13.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.6 &    21.8  \\
5586.76 &    26.0 &   \nodata &   \nodata &    51.9 &   \nodata &   \nodata &   \nodata &   \nodata &    19.8 &    22.0 &   \nodata &    35.7 &    47.9  \\
5624.54 &    26.0 &   \nodata &   \nodata &    23.3 &   \nodata &   \nodata &   \nodata &   \nodata &     8.5 &   \nodata &   \nodata &   \nodata &    21.0  \\
5701.54 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.0  \\
5762.99 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    15.0  \\
6065.48 &    26.0 &    29.5 &    25.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6136.62 &    26.0 &    45.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6137.69 &    26.0 &    32.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6191.56 &    26.0 &    50.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.3 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6252.55 &    26.0 &   \nodata &    23.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.5 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6393.60 &    26.0 &    58.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6411.65 &    26.0 &    24.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6421.35 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6430.84 &    26.0 &    51.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.4 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6494.98 &    26.0 &   \nodata &    33.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.9 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6592.91 &    26.0 &   \nodata &    14.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3277.36 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    97.0 &   102.1  \\
3281.30 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    82.3 &    82.0  \\
4178.86 &    26.1 &   \nodata &   \nodata &    36.8 &   \nodata &   \nodata &    11.2 &   \nodata &    21.9 &     6.7 &   \nodata &    30.2 &    45.9  \\
4233.17 &    26.1 &   \nodata &   \nodata &    71.5 &    27.0 &   \nodata &    30.4 &   \nodata &    46.0 &    26.1 &   \nodata &    64.0 &    70.4  \\
4416.82 &    26.1 &   \nodata &   \nodata &    35.6 &    12.9 &   \nodata &    11.2 &   \nodata &    11.9 &   \nodata &   \nodata &    17.0 &    35.0  \\
4491.40 &    26.1 &   \nodata &    20.8 &    22.8 &   \nodata &   \nodata &   \nodata &   \nodata &    10.0 &   \nodata &   \nodata &    16.9 &    22.7  \\
4508.30 &    26.1 &   \nodata &    28.7 &    33.8 &   \nodata &   \nodata &   \nodata &   \nodata &    20.5 &   \nodata &    28.7 &    23.9 &    37.3  \\
4555.89 &    26.1 &    32.0 &    28.0 &    37.5 &   \nodata &   \nodata &    16.0 &   \nodata &    14.5 &     7.6 &    40.5 &    26.7 &    37.6  \\
4576.34 &    26.1 &   \nodata &   \nodata &    21.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.8 &    11.3 &    15.9  \\
4583.84 &    26.1 &   \nodata &    39.6 &    62.2 &    25.3 &     5.0 &    33.5 &   \nodata &    38.5 &    26.1 &    50.9 &    55.2 &    67.6  \\
4923.93 &    26.1 &    86.1 &    66.0 &    80.9 &    40.5 &    26.7 &    40.3 &     6.0 &    59.4 &    39.0 &    67.9 &    71.7 &    80.6  \\
5018.45 &    26.1 &   \nodata &    81.0 &    91.2 &    60.1 &    28.0 &    53.0 &     6.0 &    65.4 &    50.0 &    88.2 &    80.7 &    90.8  \\
5197.58 &    26.1 &   \nodata &    13.0 &    18.0 &   \nodata &   \nodata &   \nodata &   \nodata &     8.6 &   \nodata &    28.8 &    15.5 &    25.1  \\
5234.63 &    26.1 &    39.2 &    19.1 &    27.5 &   \nodata &   \nodata &   \nodata &   \nodata &    14.8 &   \nodata &   \nodata &    23.6 &    31.4  \\
3842.05 &    27.0 &   \nodata &   \nodata &    38.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    55.0 &    28.9 &    40.5  \\
3845.46 &    27.0 &   \nodata &   \nodata &    71.0 &    53.3 &   \nodata &    27.7 &   \nodata &   \nodata &    46.4 &   \nodata &    63.1 &    65.5  \\
3873.11 &    27.0 &   \nodata &   \nodata &    87.6 &    38.2 &     8.8 &    18.4 &   \nodata &    93.4 &    41.7 &   \nodata &    95.3 &   \nodata  \\
4121.31 &    27.0 &   \nodata &    40.8 &    71.5 &    44.0 &   \nodata &    12.8 &   \nodata &    63.3 &    24.3 &    46.9 &    60.9 &    71.2  \\
3807.15 &    28.0 &   \nodata &   \nodata &    83.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    60.4 &    89.6 &    97.3  \\
3858.30 &    28.0 &   \nodata &   \nodata &    90.2 &    60.6 &    23.0 &    57.0 &   \nodata &   \nodata &    63.0 &    81.4 &    94.8 &    97.0  \\
4401.55 &    28.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    30.0  \\
3273.95 &    29.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    71.0 &    80.4  \\
4722.16 &    30.0 &   \nodata &   \nodata &    14.8 &   $-$10.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.0 &    10.5  \\
4810.54 &    30.0 &   \nodata &   \nodata &    15.6 &   \nodata &   \nodata &   \nodata &   \nodata &    10.0 &   \nodata &   \nodata &    13.2 &    16.5  \\
4077.71 &    38.1 &   \nodata &   158.6 &   \nodata &    85.9 &    40.0 &    76.8 &    16.0 &    55.5 &   100.0 &   195.0 &   \nodata &   \nodata  \\
4215.52 &    38.1 &   \nodata &   \nodata &   119.3 &    66.6 &    38.0 &    68.0 &    11.0 &    45.6 &    82.0 &   \nodata &   126.1 &   121.4  \\
3774.33 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    57.0 &    50.2  \\
3788.70 &    39.1 &   \nodata &   \nodata &    39.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    47.1 &    47.8  \\
3832.89 &    39.1 &   \nodata &   \nodata &    24.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    32.3 &   \nodata  \\
3950.36 &    39.1 &    78.7 &    59.5 &    24.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    46.3 &    27.1 &    32.1  \\
4398.01 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.8 &   \nodata  \\
4854.87 &    39.1 &    40.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4883.69 &    39.1 &    68.6 &    57.7 &    14.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    46.3 &    12.3 &    17.2  \\
5200.42 &    39.1 &    28.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5205.73 &    39.1 &    33.3 &    28.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3836.77 &    40.1 &   \nodata &   \nodata &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    42.2 &    29.9  \\
4161.21 &    40.1 &   \nodata &    68.8 &    17.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.1 &    17.0  \\
4208.99 &    40.1 &   \nodata &   \nodata &    17.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.4 &    24.6  \\
4496.97 &    40.1 &   \nodata &    59.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4130.65 &    56.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    64.5 &   \nodata &   \nodata  \\
4554.04 &    56.1 &   \nodata &   208.1 &   102.2 &    $-$8.0 &    13.8 &    34.7 &    $-$8.0 &    50.4 &    16.4 &   209.4 &    61.6 &   119.2  \\
4934.16 &    56.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    $-$8.0 &   \nodata &   \nodata &   178.3 &   \nodata &   \nodata  \\
5853.70 &    56.1 &   120.8 &    85.4 &     8.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    18.9  \\
6141.70 &    56.1 &   165.1 &   116.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.0 &   \nodata &   \nodata &   \nodata &   \nodata  \\
6496.90 &    56.1 &   177.7 &   112.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.8 &   \nodata &   \nodata &   \nodata &   \nodata  \\
3949.10 &    57.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.2  \\
3988.52 &    57.1 &   \nodata &    65.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    59.4 &   \nodata &   \nodata  \\
3995.75 &    57.1 &    92.0 &    50.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    57.0 &   \nodata &   \nodata  \\
4086.71 &    57.1 &    84.9 &    55.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    60.8 &   \nodata &   \nodata  \\
4123.23 &    57.1 &   \nodata &    57.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    49.2 &   \nodata &   \nodata  \\
6320.38 &    57.1 &    19.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
6774.26 &    57.1 &    24.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4073.47 &    58.1 &   \nodata &    43.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    32.0 &   \nodata &   \nodata  \\
4083.23 &    58.1 &   \nodata &    27.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.2 &   \nodata &   \nodata  \\
4120.84 &    58.1 &   \nodata &    47.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4127.38 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    26.6 &   \nodata &   \nodata  \\
4486.91 &    58.1 &   \nodata &    35.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.2 &   \nodata &   \nodata  \\
4562.37 &    58.1 &    65.1 &    57.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    28.5 &   \nodata &   \nodata  \\
4628.16 &    58.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.6 &   \nodata &   \nodata  \\
5274.23 &    58.1 &    28.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4021.34 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    24.0 &   \nodata &   \nodata  \\
4061.09 &    60.1 &    84.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    34.1 &   \nodata &   \nodata  \\
4069.27 &    60.1 &   \nodata &    23.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4109.46 &    60.1 &   \nodata &    50.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    49.3 &   \nodata &   \nodata  \\
4232.38 &    60.1 &   \nodata &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4446.39 &    60.1 &   \nodata &   \nodata &     6.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.9 &   \nodata &   \nodata  \\
4462.99 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    27.2 &   \nodata &   \nodata  \\
5212.35 &    60.1 &    36.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5249.58 &    60.1 &    39.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5319.81 &    60.1 &    65.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4537.95 &    62.1 &   \nodata &   $-$50.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3819.67 &    63.1 &   \nodata &    43.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    $-$5.0 &   \nodata &   \nodata &    41.5  \\
3907.11 &    63.1 &   \nodata &   \nodata &   \nodata &   $-$10.0 &   \nodata &   \nodata &   \nodata &   \nodata &    $-$9.9 &   \nodata &   \nodata &    10.0  \\
4129.70 &    63.1 &   \nodata &    24.0 &    18.0 &   $-$22.9 &    $-$4.6 &   $-$11.2 &   \nodata &   \nodata &   $-$16.0 &     9.6 &   \nodata &    31.5  \\
6645.11 &    63.1 &   $-$12.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   $-$10.0 &   \nodata &   \nodata &   \nodata &   \nodata  \\
3407.80 &    66.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.5  \\
3531.71 &    66.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    39.5  \\
4057.81 &    82.0 &   \nodata &   syn &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & $-$syn &   \nodata &   \nodata  \\


\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage



\begin{deluxetable}{l l  rrrrrr rrrr}
% \tablenum{1}
\tabletypesize{\footnotesize}
% \tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Last 10 HES Stars
\label{table_eqw10} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}  \\
\colhead{ } & \colhead{HE} & \colhead{2249} & \colhead{2251} & \colhead{2314} & 
   \colhead{2323} & \colhead{2339} & \colhead{2341} &
      \colhead{2344} & \colhead{2353} & \colhead{2356} & 
     \colhead{2357}  \\
\colhead{ } & \colhead{ } & \colhead{$-$1704} & \colhead{$-$0821} & \colhead{$-$1554} &
    \colhead{$-$256} & \colhead{$-$5105} &  \colhead{$-$2029} &
     \colhead{$-$2800} & \colhead{$-$1758} &\colhead{$-$0410} & 
     \colhead{$-$0701} 
}
\startdata


% 97  HE2249$$-$$1704
% 98  HE2251$$-$$0821
% 99  HE2314$$-$$1554
% 100  HE2323$$-$$0256
% 101  HE2339$$-$$5105
% 102  HE2341$$-$$2029
% 103  HE2344$$-$$2800
% 104  HE2353$$-$$1758
% 105  HE2356$$-$$0410
% 106  HE2357$$-$$0701


7774.17 &     8.0 &   \nodata &   $-$14.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
7775.39 &     8.0 &   \nodata &    $-$4.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5682.63 &    11.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.9 &   \nodata &   \nodata \\
5688.19 &    11.0 &   \nodata &    20.3 &   \nodata &     9.7 &   \nodata &   \nodata &   \nodata &    15.8 &   \nodata &   \nodata \\
5889.95 &    11.0 &   \nodata &   222.5 &    94.0 &   192.7 &   213.6 &   \nodata &    69.7 &   \nodata &   \nodata &   101.5 \\
5895.92 &    11.0 &   \nodata &   198.3 &    72.5 &   159.2 &   167.8 &   \nodata &    35.9 &   \nodata &   \nodata &    70.2 \\
3829.36 &    12.0 &   \nodata &   \nodata &   126.7 &   139.7 &   154.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4057.52 &    12.0 &   \nodata &   \nodata &   \nodata &    22.6 &   \nodata &   \nodata &   \nodata &   \nodata &    18.0 &   \nodata \\
4167.28 &    12.0 &    28.0 &   \nodata &    21.1 &    28.7 &    36.7 &    17.0 &   \nodata &   \nodata &   \nodata &   \nodata \\
4703.00 &    12.0 &    49.2 &    50.3 &    34.2 &    47.5 &    60.7 &    35.0 &    17.8 &   \nodata &   \nodata &   \nodata \\
5172.70 &    12.0 &   182.4 &   157.2 &   141.0 &   160.6 &   169.5 &   116.8 &   100.7 &   \nodata &   123.2 &   114.3 \\
5183.62 &    12.0 &   200.3 &   186.3 &   156.4 &   179.9 &   193.1 &   134.0 &   111.4 &   \nodata &   141.9 &   128.2 \\
5528.40 &    12.0 &   \nodata &    57.3 &    33.2 &    48.3 &    54.6 &   \nodata &   \nodata &   181.2 &   \nodata &    11.5 \\
5711.09 &    12.0 &   \nodata &     7.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    31.0 &   \nodata &   \nodata \\
3944.01 &    13.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    41.1 &    28.3 &   \nodata &   \nodata &    84.8 \\
3961.52 &    13.0 &   123.7 &   125.2 &    81.8 &    89.7 &   107.0 &    51.7 &    53.5 &   \nodata &   111.3 &    71.1 \\
3905.53 &    14.0 &   187.2 &   \nodata &   147.5 &   \nodata &   201.8 &    96.9 &    69.0 &   \nodata &   \nodata &   116.6 \\
4102.94 &    14.0 &   \nodata &   \nodata &   \nodata &    13.7 &    71.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5421.18 &    14.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.0 &   \nodata &   \nodata \\
5948.54 &    14.0 &   \nodata &    13.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    18.0 &   \nodata &   \nodata \\
6721.84 &    14.0 &   \nodata &    13.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
7698.97 &    19.0 &   \nodata &    22.4 &   \nodata &   \nodata &    38.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4226.74 &    20.0 &   186.0 &   143.3 &   161.3 &   116.6 &   175.2 &   118.2 &   102.5 &   \nodata &   \nodata &   114.8 \\
4289.37 &    20.0 &    39.0 &   \nodata &    20.4 &   \nodata &    46.3 &   \nodata &    12.4 &   \nodata &   \nodata &   \nodata \\
4302.54 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    37.7 &    23.2 &   \nodata &   \nodata &   \nodata \\
4318.66 &    20.0 &    38.6 &    32.8 &    19.3 &   \nodata &    39.2 &    18.0 &     8.6 &    87.6 &   \nodata &   \nodata \\
4425.44 &    20.0 &    28.3 &    36.9 &    19.3 &   \nodata &    42.1 &    17.8 &     8.8 &   \nodata &   \nodata &     7.3 \\
4435.69 &    20.0 &    19.8 &    26.3 &    15.5 &   \nodata &    33.2 &     9.6 &     5.6 &   \nodata &    26.7 &   \nodata \\
4454.79 &    20.0 &    66.8 &    62.3 &    39.7 &    18.9 &    61.2 &    33.8 &    25.3 &   \nodata &    79.6 &    23.5 \\
5581.96 &    20.0 &   \nodata &     8.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5588.75 &    20.0 &   \nodata &    26.0 &    19.6 &   \nodata &    36.6 &   \nodata &   \nodata &    99.9 &   \nodata &   \nodata \\
5594.46 &    20.0 &   \nodata &    21.5 &    12.2 &   \nodata &    31.3 &   \nodata &   \nodata &    83.5 &   \nodata &   \nodata \\
5857.45 &    20.0 &   \nodata &    10.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    71.6 &   \nodata &   \nodata \\
6162.17 &    20.0 &   \nodata &    45.2 &   \nodata &   \nodata &    69.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6493.78 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &    23.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
7148.15 &    20.0 &   \nodata &   \nodata &   \nodata &   \nodata &    33.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3736.90 &    20.1 &   \nodata &   \nodata &   115.8 &    82.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4246.82 &    21.1 &   140.1 &   104.4 &    80.3 &    63.8 &   105.3 &    47.2 &    30.7 &   144.3 &   \nodata &    59.8 \\
4314.08 &    21.1 &   116.9 &   \nodata &    54.8 &   \nodata &    74.7 &    20.8 &     6.1 &   \nodata &   \nodata &    24.4 \\
4320.73 &    21.1 &    91.2 &    48.4 &    38.1 &   \nodata &    76.7 &   \nodata &     4.9 &   \nodata &   \nodata &    19.5 \\
4670.41 &    21.1 &    31.1 &    11.6 &     5.3 &   \nodata &    20.9 &   \nodata &   \nodata &   \nodata &     9.0 &   \nodata \\
5526.79 &    21.1 &   \nodata &    15.4 &   \nodata &   \nodata &    26.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5657.90 &    21.1 &   \nodata &     9.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3924.53 &    22.0 &   \nodata &   \nodata &     6.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3958.22 &    22.0 &    51.7 &    67.7 &    25.3 &   $-$13.5 &    54.8 &   \nodata &   \nodata &   \nodata &    21.0 &    14.3 \\
3998.64 &    22.0 &    70.1 &    33.7 &    26.4 &   \nodata &    50.8 &    21.7 &   \nodata &   \nodata &    29.0 &   \nodata \\
4518.03 &    22.0 &    14.1 &   \nodata &   \nodata &   \nodata &    19.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4533.25 &    22.0 &    46.5 &    24.1 &    13.5 &   \nodata &    38.0 &    11.2 &   \nodata &   \nodata &    16.0 &   \nodata \\
4534.78 &    22.0 &    24.0 &    20.6 &    14.4 &   \nodata &    27.2 &   \nodata &   \nodata &    76.2 &     9.0 &   \nodata \\
4548.77 &    22.0 &     9.1 &   \nodata &   \nodata &   \nodata &    10.9 &   \nodata &   \nodata &    53.4 &   \nodata &   \nodata \\
4555.49 &    22.0 &    11.0 &   \nodata &   \nodata &   \nodata &     9.4 &   \nodata &   \nodata &    26.6 &   \nodata &   \nodata \\
4681.92 &    22.0 &    19.3 &   \nodata &   \nodata &   \nodata &    14.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4981.74 &    22.0 &    44.0 &    25.4 &    16.8 &   \nodata &    41.6 &     8.0 &   \nodata &   102.2 &    25.0 &   \nodata \\
4999.51 &    22.0 &    38.4 &    29.2 &    11.9 &   \nodata &    28.5 &   \nodata &     7.9 &    86.8 &    18.0 &     7.2 \\
5022.87 &    22.0 &    12.2 &     7.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    41.8 &   \nodata &   \nodata \\
5039.96 &    22.0 &    21.6 &   \nodata &     5.0 &   \nodata &    15.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5173.75 &    22.0 &    21.2 &     9.6 &     8.1 &   \nodata &    19.1 &   \nodata &   \nodata &    44.7 &   \nodata &   \nodata \\
5210.39 &    22.0 &    25.4 &    15.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    82.2 &   \nodata &   \nodata \\
5426.26 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.0 &   \nodata &   \nodata \\
5866.45 &    22.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.7 &   \nodata &   \nodata \\
3900.54 &    22.1 &   125.4 &    89.2 &    76.0 &    61.1 &   104.4 &    60.5 &    65.5 &   \nodata &   \nodata &    54.5 \\
3987.61 &    22.1 &    42.3 &   \nodata &    10.5 &   \nodata &    26.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4012.39 &    22.1 &   106.5 &    62.9 &    45.9 &    31.4 &    91.5 &    24.0 &    24.5 &   \nodata &    39.5 &    29.5 \\
4028.35 &    22.1 &    43.7 &   \nodata &    11.1 &   \nodata &    35.3 &   \nodata &     9.6 &   \nodata &   \nodata &     6.0 \\
4300.05 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    49.4 &    56.8 &   \nodata &   \nodata &   \nodata \\
4301.93 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    15.4 &    25.5 &   \nodata &   \nodata &   \nodata \\
4312.86 &    22.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.0 &    27.3 &   \nodata &   \nodata &   \nodata \\
4395.03 &    22.1 &   127.3 &   \nodata &    72.9 &    60.6 &   107.7 &    54.6 &    66.4 &   \nodata &   \nodata &    59.3 \\
4399.77 &    22.1 &    84.9 &   \nodata &    34.2 &    20.2 &    72.7 &   \nodata &    24.3 &   \nodata &   \nodata &    21.8 \\
4417.72 &    22.1 &    88.4 &    56.0 &    38.3 &    25.4 &    81.2 &    22.3 &    27.4 &   \nodata &   \nodata &    26.4 \\
4443.81 &    22.1 &   119.0 &    80.8 &    68.2 &    58.2 &   101.2 &    49.0 &    61.8 &    85.0 &    71.9 &    56.8 \\
4468.51 &    22.1 &   109.5 &    80.4 &    67.4 &    53.8 &    95.4 &    54.3 &    59.6 &   \nodata &    89.7 &    50.4 \\
4501.28 &    22.1 &   116.6 &    76.0 &    65.6 &    51.4 &    95.1 &    53.5 &    59.5 &    80.8 &    68.5 &    52.2 \\
4533.97 &    22.1 &   116.1 &    74.6 &    69.2 &    49.3 &    97.3 &    41.5 &    54.1 &   \nodata &    89.4 &    45.1 \\
4563.77 &    22.1 &   103.0 &    67.0 &    56.3 &    39.5 &    88.2 &    37.2 &    46.4 &    93.2 &    58.0 &    38.5 \\
4571.98 &    22.1 &   \nodata &    85.2 &    54.8 &    42.8 &    88.9 &    19.2 &    49.6 &   \nodata &    79.2 &    39.1 \\
4583.41 &    22.1 &     8.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4589.95 &    22.1 &    61.3 &    27.3 &    15.6 &   \nodata &    49.5 &   \nodata &    10.1 &    30.5 &    18.0 &   \nodata \\
4657.20 &    22.1 &    25.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4708.67 &    22.1 &    25.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4762.78 &    22.1 &    15.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4798.54 &    22.1 &    29.6 &     7.0 &   \nodata &   \nodata &    10.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4865.62 &    22.1 &    20.1 &   \nodata &   \nodata &   \nodata &    13.5 &   \nodata &   \nodata &    12.0 &   \nodata &   \nodata \\
5185.91 &    22.1 &    29.0 &    10.5 &   \nodata &   \nodata &    25.8 &   \nodata &   \nodata &    10.6 &   \nodata &   \nodata \\
5336.79 &    22.1 &   \nodata &   \nodata &    11.0 &   \nodata &    26.3 &   \nodata &   \nodata &    35.6 &   \nodata &   \nodata \\
4111.77 &    23.0 &    15.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3545.19 &    23.1 &   \nodata &   \nodata &    17.5 &    11.8 &    35.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3592.03 &    23.1 &   \nodata &   \nodata &    14.3 &    11.5 &    35.8 &   \nodata &    12.8 &   \nodata &   \nodata &    30.9 \\
4254.33 &    24.0 &   102.1 &    89.7 &    59.0 &    38.4 &    84.7 &    45.0 &    56.0 &   \nodata &   \nodata &    54.9 \\
4274.79 &    24.0 &   100.4 &   \nodata &    57.7 &    29.3 &    87.6 &    30.2 &    48.0 &   \nodata &   \nodata &    49.0 \\
4289.72 &    24.0 &   \nodata &   \nodata &    53.6 &    31.8 &    85.7 &    30.2 &    44.8 &   \nodata &   \nodata &    42.3 \\
4545.96 &    24.0 &    14.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    42.2 &   \nodata &   \nodata \\
4613.37 &    24.0 &     6.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4616.13 &    24.0 &    15.8 &     6.7 &   \nodata &   \nodata &     6.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4626.18 &    24.0 &    10.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4652.17 &    24.0 &    14.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5206.04 &    24.0 &   \nodata &    50.4 &    25.5 &     7.4 &    56.8 &    15.0 &    24.1 &   \nodata &    34.7 &    20.1 \\
5208.43 &    24.0 &   \nodata &    63.8 &    38.7 &    18.2 &    88.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5298.28 &    24.0 &    15.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    66.0 &   \nodata &   \nodata \\
5345.81 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    85.2 &   \nodata &   \nodata \\
5348.33 &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    61.2 &   \nodata &   \nodata \\
5409.80 &    24.0 &   \nodata &    18.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    94.0 &   \nodata &   \nodata \\
4030.75 &    25.0 &   117.7 &    99.5 &    47.8 &    22.1 &    88.0 &    20.4 &    51.5 &   \nodata &   105.0 &    56.5 \\
4033.06 &    25.0 &    99.0 &    87.3 &    36.8 &    17.9 &    76.4 &    17.0 &    42.1 &   \nodata &    89.0 &    44.7 \\
4754.04 &    25.0 &    11.3 &    10.6 &   \nodata &   \nodata &     6.8 &   \nodata &   \nodata &    52.0 &     4.0 &   \nodata \\
4783.42 &    25.0 &    16.5 &    11.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    68.4 &   \nodata &   \nodata \\
4823.51 &    25.0 &    17.0 &    13.8 &   \nodata &   \nodata &    14.0 &   \nodata &   \nodata &   \nodata &    12.0 &   \nodata \\
3441.99 &    25.1 &   \nodata &   \nodata &    55.5 &    45.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3460.32 &    25.1 &   \nodata &   \nodata &    41.4 &    32.3 &   \nodata &   \nodata &    72.5 &   \nodata &   \nodata &    57.6 \\
3488.68 &    25.1 &   \nodata &   \nodata &    31.7 &   \nodata &    39.4 &   \nodata &    45.1 &   \nodata &   \nodata &    35.5 \\
3865.52 &    26.0 &   138.5 &   \nodata &    85.9 &    72.8 &   115.6 &    62.8 &    63.7 &   \nodata &   \nodata &    80.5 \\
3895.67 &    26.0 &   \nodata &   \nodata &    98.6 &    96.4 &   128.7 &    72.0 &   \nodata &   \nodata &   \nodata &   \nodata \\
3899.72 &    26.0 &   \nodata &   111.9 &   105.2 &    95.8 &   126.5 &    72.8 &    72.7 &   \nodata &   \nodata &    99.8 \\
3902.96 &    26.0 &   125.8 &   \nodata &    80.6 &    59.7 &   108.1 &    59.7 &    55.5 &   \nodata &   \nodata &    74.9 \\
3906.49 &    26.0 &   145.6 &    83.0 &    86.5 &    68.3 &   110.7 &    42.4 &    40.2 &   \nodata &   \nodata &    81.3 \\
3916.74 &    26.0 &   \nodata &   \nodata &     8.0 &   \nodata &    20.4 &   \nodata &   \nodata &   \nodata &   \nodata &    12.5 \\
3920.27 &    26.0 &   \nodata &   \nodata &    99.7 &    95.7 &   \nodata &    71.7 &    63.5 &   \nodata &   \nodata &    95.8 \\
3922.92 &    26.0 &   \nodata &   120.0 &   107.2 &    98.4 &   145.9 &    79.6 &   \nodata &   \nodata &   \nodata &   104.4 \\
3930.31 &    26.0 &   \nodata &   \nodata &    99.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   102.3 \\
3949.96 &    26.0 &   \nodata &    31.6 &    16.5 &    12.6 &    46.4 &    11.0 &   \nodata &   \nodata &   \nodata &    16.4 \\
4005.24 &    26.0 &   132.6 &    84.7 &    76.8 &    63.0 &    99.2 &   \nodata &    54.3 &   \nodata &    88.0 &    80.9 \\
4045.81 &    26.0 &   \nodata &   131.0 &   120.0 &    99.3 &   152.3 &    91.3 &    96.6 &   \nodata &   136.0 &   112.6 \\
4063.59 &    26.0 &   \nodata &   123.2 &   \nodata &   \nodata &   145.9 &    87.1 &   \nodata &   \nodata &    97.8 &   \nodata \\
4071.74 &    26.0 &   \nodata &   121.4 &   \nodata &   \nodata &   124.2 &    77.6 &   \nodata &   \nodata &   130.0 &   \nodata \\
4118.55 &    26.0 &   \nodata &   \nodata &    21.0 &   \nodata &    47.6 &    15.0 &    16.5 &   \nodata &   \nodata &    11.5 \\
4132.06 &    26.0 &   \nodata &   \nodata &    77.3 &    62.3 &   106.0 &    56.0 &    48.9 &   \nodata &    74.7 &    73.5 \\
4143.87 &    26.0 &   136.2 &   \nodata &    82.9 &    65.9 &   102.5 &    64.8 &    60.6 &   \nodata &    79.0 &    83.1 \\
4147.67 &    26.0 &    73.3 &   \nodata &    20.2 &     8.7 &    48.3 &   \nodata &   \nodata &   \nodata &    35.3 &    16.5 \\
4172.76 &    26.0 &    70.0 &   \nodata &   \nodata &     6.0 &    38.8 &   \nodata &   \nodata &   \nodata &   \nodata &    11.0 \\
4174.92 &    26.0 &    76.4 &   \nodata &   \nodata &   \nodata &    45.2 &   \nodata &   \nodata &   \nodata &   \nodata &    13.0 \\
4181.75 &    26.0 &    57.9 &   \nodata &    24.1 &    13.3 &    54.9 &    34.6 &    17.8 &   \nodata &   \nodata &    29.3 \\
4187.05 &    26.0 &    91.6 &   \nodata &    37.9 &    19.2 &    62.1 &    25.6 &    21.0 &   \nodata &   \nodata &    39.7 \\
4187.81 &    26.0 &    93.3 &   \nodata &    40.3 &    25.0 &    68.3 &   \nodata &    28.6 &   \nodata &   \nodata &    39.9 \\
4199.10 &    26.0 &   \nodata &   \nodata &    37.0 &    25.3 &    65.4 &    28.0 &    26.7 &   \nodata &   \nodata &    32.5 \\
4202.04 &    26.0 &   128.7 &   \nodata &    80.1 &    67.3 &    96.5 &    58.9 &    57.1 &   \nodata &   \nodata &    81.9 \\
4216.19 &    26.0 &   112.2 &   \nodata &    44.9 &    23.5 &    84.9 &   \nodata &     6.7 &   \nodata &   \nodata &    44.1 \\
4222.22 &    26.0 &    57.5 &   \nodata &    18.2 &   \nodata &    50.3 &   \nodata &     6.7 &   \nodata &   \nodata &    17.6 \\
4227.44 &    26.0 &   \nodata &    41.3 &    29.6 &    15.3 &    52.3 &    28.6 &    26.7 &   \nodata &   \nodata &    25.2 \\
4233.61 &    26.0 &    82.9 &    49.4 &    33.5 &    18.7 &    67.6 &    22.4 &    17.2 &   \nodata &   \nodata &    33.5 \\
4235.95 &    26.0 &   105.0 &   \nodata &    50.3 &   \nodata &    85.2 &    38.2 &    36.1 &   \nodata &   \nodata &    49.4 \\
4250.13 &    26.0 &    90.7 &   \nodata &    41.6 &    22.1 &    69.5 &    35.1 &    26.9 &   \nodata &   \nodata &    39.6 \\
4250.80 &    26.0 &   128.5 &   \nodata &    76.0 &    64.0 &   104.0 &    50.0 &    49.6 &   \nodata &   \nodata &    75.2 \\
4258.32 &    26.0 &    66.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4260.49 &    26.0 &   115.4 &   \nodata &    60.6 &    44.4 &    90.6 &    50.6 &    48.0 &   \nodata &   \nodata &    62.2 \\
4271.16 &    26.0 &    92.6 &   \nodata &    48.0 &    26.5 &    76.6 &    31.5 &    28.1 &   \nodata &   \nodata &    42.9 \\
4271.77 &    26.0 &   \nodata &   108.3 &    99.6 &    81.9 &   132.2 &    74.2 &    79.4 &   \nodata &   \nodata &    99.6 \\
4282.41 &    26.0 &    84.5 &    60.1 &    38.9 &    19.5 &    73.2 &   \nodata &    20.9 &   \nodata &   \nodata &    35.0 \\
4294.14 &    26.0 &   139.0 &   \nodata &   \nodata &    66.1 &   \nodata &    51.8 &   \nodata &   \nodata &   \nodata &    68.9 \\
4299.25 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    36.8 &    24.7 &   \nodata &   \nodata &    47.8 \\
4307.91 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    97.1 &    87.3 &   \nodata &   \nodata &   106.3 \\
4325.77 &    26.0 &   \nodata &   \nodata &    99.2 &   \nodata &   125.3 &    80.0 &    77.0 &   \nodata &   \nodata &   100.9 \\
4337.05 &    26.0 &    83.5 &   \nodata &    32.9 &    28.3 &    65.7 &   \nodata &   \nodata &   \nodata &   \nodata &    44.6 \\
4375.94 &    26.0 &   128.1 &   \nodata &    62.7 &    36.9 &    86.7 &   \nodata &    18.2 &   \nodata &   \nodata &    60.4 \\
4383.56 &    26.0 &   \nodata &   128.5 &   112.3 &    96.9 &   145.4 &    97.9 &    92.2 &   \nodata &   \nodata &   111.7 \\
4404.76 &    26.0 &   \nodata &   102.3 &    98.5 &    83.4 &   127.3 &    81.4 &    76.1 &   \nodata &   \nodata &    97.9 \\
4415.13 &    26.0 &   133.9 &    99.8 &    81.4 &    62.0 &   107.3 &    54.1 &    57.2 &   \nodata &   \nodata &    84.1 \\
4427.32 &    26.0 &   134.3 &   \nodata &    62.7 &   \nodata &    94.4 &   \nodata &    19.9 &   \nodata &   \nodata &    59.8 \\
4430.62 &    26.0 &    42.8 &   \nodata &     7.5 &   \nodata &    32.1 &   \nodata &   \nodata &   \nodata &   \nodata &    10.0 \\
4442.35 &    26.0 &    75.4 &   \nodata &    20.6 &    16.2 &    54.6 &    11.2 &     7.3 &   \nodata &   \nodata &    24.6 \\
4447.73 &    26.0 &    66.8 &    37.6 &    18.6 &     9.1 &    43.4 &   \nodata &   \nodata &   \nodata &    43.0 &    18.0 \\
4459.14 &    26.0 &    76.9 &    40.0 &   \nodata &     8.8 &   \nodata &    16.0 &    13.1 &   \nodata &    33.0 &    20.9 \\
4461.66 &    26.0 &   108.2 &    57.5 &    52.2 &    29.0 &    88.8 &   \nodata &     4.6 &   \nodata &    59.8 &    47.7 \\
4489.75 &    26.0 &    79.7 &    21.5 &    17.1 &     5.0 &    48.5 &   \nodata &   \nodata &   \nodata &    10.0 &    12.6 \\
4494.57 &    26.0 &    69.5 &    38.9 &    25.8 &    17.8 &    60.9 &    15.0 &     9.6 &   \nodata &    35.7 &    22.0 \\
4531.16 &    26.0 &    82.2 &    39.7 &    20.7 &     5.0 &    55.4 &   \nodata &   \nodata &   100.1 &    32.0 &    22.5 \\
4592.66 &    26.0 &    56.2 &    16.9 &     8.4 &     5.0 &    42.0 &   \nodata &   \nodata &   \nodata &   \nodata &    11.2 \\
4602.95 &    26.0 &    71.4 &    32.3 &    19.7 &     5.0 &    47.6 &   \nodata &   \nodata &    98.2 &    22.4 &    15.3 \\
4625.05 &    26.0 &    11.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4871.33 &    26.0 &    66.2 &    43.0 &    26.6 &    18.0 &    57.4 &    15.0 &    18.1 &   \nodata &    47.9 &    26.2 \\
4872.14 &    26.0 &    57.4 &    37.0 &    16.2 &    11.2 &    47.9 &   \nodata &     7.5 &   \nodata &    43.0 &    21.8 \\
4891.50 &    26.0 &    82.4 &    57.1 &    33.9 &    23.9 &    68.8 &    30.3 &    28.5 &   \nodata &    51.1 &    41.3 \\
4919.00 &    26.0 &    68.0 &    46.3 &    24.8 &    10.1 &    58.2 &   \nodata &    14.6 &   \nodata &    25.7 &    19.4 \\
4920.51 &    26.0 &    89.5 &    66.8 &    40.9 &    22.3 &    78.2 &    35.2 &    30.1 &   \nodata &    48.0 &    41.4 \\
4957.61 &    26.0 &   134.4 &    72.5 &    53.9 &    37.7 &    88.5 &    46.7 &    45.5 &   \nodata &    66.7 &    67.3 \\
5083.34 &    26.0 &    84.1 &    27.7 &   \nodata &   \nodata &    52.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5166.28 &    26.0 &    89.2 &    19.7 &    12.3 &   \nodata &    33.3 &   \nodata &   \nodata &    76.8 &   \nodata &    14.7 \\
5171.61 &    26.0 &   106.2 &    49.1 &    39.0 &   \nodata &    80.9 &    11.2 &    13.9 &   106.5 &    40.6 &    38.7 \\
5192.35 &    26.0 &    55.0 &    34.9 &    14.5 &   \nodata &    42.9 &    11.2 &    13.0 &   \nodata &    23.4 &   \nodata \\
5194.95 &    26.0 &    78.4 &    38.5 &    19.1 &   \nodata &    63.3 &   \nodata &     6.5 &    92.1 &    23.4 &   \nodata \\
5198.72 &    26.0 &    25.7 &     9.8 &   \nodata &   \nodata &    19.3 &   \nodata &   \nodata &    59.6 &   \nodata &   \nodata \\
5216.28 &    26.0 &    69.4 &    31.0 &    13.8 &     6.5 &   \nodata &   \nodata &   \nodata &    85.0 &    19.6 &   \nodata \\
5217.40 &    26.0 &    17.2 &     8.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    59.8 &   \nodata &   \nodata \\
5227.19 &    26.0 &   \nodata &    74.6 &    66.3 &   \nodata &    81.3 &   \nodata &    36.7 &   \nodata &    68.1 &    65.1 \\
5232.95 &    26.0 &    81.3 &    54.7 &    34.5 &    17.9 &    60.2 &    34.8 &    28.0 &   \nodata &    43.7 &    33.5 \\
5269.55 &    26.0 &   \nodata &   102.0 &   103.8 &    85.6 &   138.9 &    60.7 &    62.1 &   \nodata &    93.1 &   104.3 \\
5324.19 &    26.0 &    60.5 &   \nodata &    19.4 &   \nodata &    52.6 &    13.6 &    15.5 &   \nodata &    28.4 &    25.6 \\
5393.18 &    26.0 &   \nodata &    12.5 &    10.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5405.79 &    26.0 &   \nodata &    76.3 &    75.5 &    46.3 &   104.0 &   \nodata &    27.2 &   \nodata &   \nodata &    69.3 \\
5410.92 &    26.0 &   \nodata &     8.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    58.0 &   \nodata &   \nodata \\
5415.21 &    26.0 &   \nodata &    14.5 &     9.8 &   \nodata &    27.2 &   \nodata &   \nodata &    91.5 &   \nodata &   \nodata \\
5424.08 &    26.0 &   \nodata &    22.6 &     9.4 &   \nodata &    18.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5434.53 &    26.0 &   \nodata &    64.4 &    56.8 &    23.6 &    91.3 &   \nodata &   \nodata &   \nodata &   \nodata &    52.6 \\
5445.05 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    58.5 &   \nodata &   \nodata \\
5497.52 &    26.0 &   \nodata &    32.0 &    19.2 &   \nodata &    60.9 &   \nodata &   \nodata &    91.5 &   \nodata &   \nodata \\
5501.46 &    26.0 &   \nodata &    25.0 &    14.8 &   \nodata &    51.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5506.79 &    26.0 &   \nodata &    32.5 &    19.8 &   \nodata &    59.0 &   \nodata &   \nodata &    97.2 &   \nodata &    22.2 \\
5569.62 &    26.0 &   \nodata &    13.8 &   \nodata &   \nodata &    26.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5572.84 &    26.0 &   \nodata &    19.5 &     7.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5586.76 &    26.0 &   \nodata &    29.8 &    13.7 &   \nodata &    32.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5624.54 &    26.0 &   \nodata &     6.6 &   \nodata &   \nodata &    11.2 &   \nodata &   \nodata &    75.3 &   \nodata &   \nodata \\
5662.52 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    32.0 &   \nodata &   \nodata \\
5679.02 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.9 &   \nodata &   \nodata \\
5701.54 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    33.6 &   \nodata &   \nodata \\
5753.12 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.8 &   \nodata &   \nodata \\
5762.99 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    36.6 &   \nodata &   \nodata \\
5859.60 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    17.4 &   \nodata &   \nodata \\
5862.35 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    21.1 &   \nodata &   \nodata \\
5883.81 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.5 &   \nodata &   \nodata \\
5930.17 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    23.1 &   \nodata &   \nodata \\
5956.69 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.3 &   \nodata &   \nodata \\
5976.79 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.7 &   \nodata &   \nodata \\
5984.83 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    35.5 &   \nodata &   \nodata \\
6065.48 &    26.0 &   \nodata &    19.0 &   \nodata &   \nodata &    22.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6136.62 &    26.0 &   \nodata &    24.9 &   \nodata &   \nodata &    38.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6137.69 &    26.0 &   \nodata &    16.4 &   \nodata &   \nodata &    23.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6191.56 &    26.0 &   \nodata &    21.6 &   \nodata &   \nodata &    32.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6252.55 &    26.0 &   \nodata &    15.2 &   \nodata &   \nodata &    20.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6421.35 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    20.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6430.84 &    26.0 &   \nodata &    19.6 &   \nodata &   \nodata &    31.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6494.98 &    26.0 &   \nodata &    30.2 &   \nodata &   \nodata &    55.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6592.91 &    26.0 &   \nodata &   \nodata &   \nodata &   \nodata &    25.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3255.90 &    26.1 &   \nodata &   \nodata &    82.8 &    71.2 &   \nodata &   \nodata &    55.0 &   \nodata &   \nodata &    71.3 \\
3277.36 &    26.1 &   \nodata &   \nodata &    80.9 &    74.5 &   \nodata &   \nodata &    63.4 &   \nodata &   \nodata &    78.3 \\
3281.30 &    26.1 &   \nodata &   \nodata &    68.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4178.86 &    26.1 &    52.8 &   \nodata &     9.8 &   \nodata &    34.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4233.17 &    26.1 &    83.5 &    58.4 &    31.1 &    22.7 &    68.1 &    30.3 &    27.8 &   \nodata &   \nodata &    34.2 \\
4416.82 &    26.1 &    36.9 &   \nodata &     4.5 &     4.1 &    29.2 &   \nodata &     6.9 &   \nodata &   \nodata &     8.0 \\
4491.40 &    26.1 &    24.2 &     9.8 &   \nodata &   \nodata &    19.0 &   \nodata &     5.6 &    14.6 &     8.0 &     7.0 \\
4508.30 &    26.1 &    43.5 &    18.3 &     9.8 &     6.8 &    44.5 &   \nodata &    10.4 &    19.1 &    19.1 &    14.0 \\
4555.89 &    26.1 &    50.3 &    17.2 &    11.9 &     6.8 &    32.2 &   \nodata &     7.8 &    20.0 &    15.6 &    10.0 \\
4576.34 &    26.1 &    20.8 &    15.6 &   \nodata &   \nodata &    17.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4583.84 &    26.1 &    76.0 &    45.4 &    24.8 &    17.4 &    53.7 &    27.1 &    22.8 &    40.2 &    33.7 &    26.4 \\
4923.93 &    26.1 &    93.2 &    66.2 &    48.3 &    25.2 &    65.0 &    28.9 &    37.7 &    66.8 &    52.2 &    40.3 \\
5018.45 &    26.1 &   107.6 &    73.2 &    53.6 &    35.1 &    80.2 &    47.5 &    50.0 &    83.9 &    64.2 &    51.7 \\
5197.58 &    26.1 &    24.2 &    13.1 &   \nodata &   \nodata &    22.6 &   \nodata &   \nodata &    14.7 &     5.0 &   \nodata \\
5234.63 &    26.1 &    38.1 &    18.3 &     7.1 &   \nodata &   \nodata &   \nodata &   \nodata &    20.3 &     5.0 &   \nodata \\
5534.85 &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &    12.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3842.05 &    27.0 &    45.0 &   \nodata &    12.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.8 \\
3845.46 &    27.0 &    92.7 &   \nodata &    41.1 &    26.8 &    61.1 &    24.0 &    10.5 &   \nodata &   \nodata &    36.2 \\
3873.11 &    27.0 &   107.5 &   \nodata &   \nodata &    38.8 &    84.4 &   \nodata &    13.8 &   \nodata &   \nodata &    51.0 \\
4121.31 &    27.0 &    81.8 &   \nodata &    35.4 &    23.1 &    66.8 &    17.0 &     9.1 &   \nodata &    36.0 &    30.8 \\
3807.15 &    28.0 &   115.4 &   \nodata &    70.7 &    41.4 &   \nodata &   \nodata &    51.2 &   \nodata &   \nodata &    65.6 \\
3858.30 &    28.0 &   128.4 &   \nodata &    77.1 &    55.5 &    99.1 &    38.3 &    57.9 &   \nodata &   \nodata &    77.2 \\
4401.55 &    28.0 &    24.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3247.53 &    29.0 &   \nodata &   \nodata &    62.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3273.95 &    29.0 &   \nodata &   \nodata &    26.5 &    25.5 &   \nodata &   \nodata &    13.4 &   \nodata &   \nodata &    34.5 \\
5105.54 &    29.0 &   \nodata &   \nodata &   \nodata &   \nodata &     9.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4722.16 &    30.0 &   \nodata &   \nodata &   \nodata &   \nodata &    15.8 &   \nodata &     5.9 &   \nodata &   \nodata &   \nodata \\
4810.54 &    30.0 &    13.5 &     9.0 &   \nodata &   \nodata &    17.2 &    $-$6.4 &    12.2 &   \nodata &     9.0 &    $-$7.0 \\
4077.71 &    38.1 &    68.3 &   167.4 &   \nodata &   106.1 &   140.0 &    66.9 &    59.7 &   \nodata &    72.2 &   \nodata \\
4215.52 &    38.1 &    60.5 &   \nodata &    91.3 &    96.1 &   137.5 &    61.0 &    53.3 &   \nodata &   \nodata &    50.8 \\
3774.33 &    39.1 &   \nodata &   \nodata &    27.5 &   \nodata &    63.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3788.70 &    39.1 &   \nodata &   \nodata &    19.9 &   \nodata &    56.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3818.34 &    39.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   $-$36.0 &   \nodata \\
3832.89 &    39.1 &   \nodata &   \nodata &     8.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3950.36 &    39.1 &   \nodata &    56.0 &    12.0 &   \nodata &    35.6 &   \nodata &   \nodata &    44.1 &    $-$9.0 &   \nodata \\
4398.01 &    39.1 &   \nodata &    47.5 &   \nodata &   \nodata &    17.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4883.69 &    39.1 &   \nodata &    36.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    $-$9.0 &   \nodata \\
5087.43 &    39.1 &   \nodata &    22.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5200.42 &    39.1 &   \nodata &    12.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.7 &   \nodata &   \nodata \\
5205.73 &    39.1 &   \nodata &    21.9 &   \nodata &   \nodata &    10.9 &   \nodata &   \nodata &    11.6 &   \nodata &   \nodata \\
3836.77 &    40.1 &   \nodata &   \nodata &   $-$14.8 &   \nodata &    28.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3998.97 &    40.1 &   \nodata &   \nodata &   \nodata &   \nodata &    26.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4208.99 &    40.1 &   \nodata &   \nodata &   \nodata &   \nodata &    20.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4496.97 &    40.1 &   $-$23.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4554.04 &    56.1 &    31.8 &   186.4 &    50.8 &    19.7 &    75.9 &    11.2 &    18.1 &   \nodata &    26.8 &    11.3 \\
4934.16 &    56.1 &   \nodata &   174.8 &   \nodata &   \nodata &   \nodata &   \nodata &     7.3 &   356.0 &    29.6 &   \nodata \\
5853.70 &    56.1 &   \nodata &    77.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    95.1 &   \nodata &   \nodata \\
6141.70 &    56.1 &   \nodata &   119.2 &   \nodata &   \nodata &    28.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
6496.90 &    56.1 &   \nodata &   122.3 &   \nodata &   \nodata &    19.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3988.52 &    57.1 &   \nodata &    53.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    68.9 &   \nodata &   \nodata \\
3995.75 &    57.1 &   \nodata &    51.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    58.3 &   \nodata &   \nodata \\
4086.71 &    57.1 &   \nodata &    51.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    $-$9.0 &   \nodata \\
4333.76 &    57.1 &   \nodata &    68.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4073.47 &    58.1 &   \nodata &    29.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4083.23 &    58.1 &   \nodata &    30.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4222.60 &    58.1 &   \nodata &    24.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    30.2 &   \nodata &   \nodata \\
4418.79 &    58.1 &    $-$8.0 &    21.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4486.91 &    58.1 &   \nodata &    20.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4562.37 &    58.1 &   \nodata &    28.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    51.1 &    $-$9.0 &   \nodata \\
4628.16 &    58.1 &   \nodata &    26.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3964.82 &    59.1 &   \nodata &   $-$10.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
3973.27 &    60.1 &   \nodata &    23.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4021.34 &    60.1 &   \nodata &    21.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    23.0 &   $-$16.0 &   \nodata \\
4061.09 &    60.1 &   \nodata &    39.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    45.9 &    $-$9.0 &   \nodata \\
4069.27 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    $-$9.0 &   \nodata \\
4109.46 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    41.2 &   $-$13.0 &   \nodata \\
4232.38 &    60.1 &   \nodata &    18.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    22.2 &   \nodata &   \nodata \\
4446.39 &    60.1 &   \nodata &    17.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    20.9 &   \nodata &   \nodata \\
4462.99 &    60.1 &   \nodata &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
4959.12 &    60.1 &   \nodata &     9.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5092.79 &    60.1 &   \nodata &     5.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5212.35 &    60.1 &   \nodata &     5.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
5249.58 &    60.1 &   \nodata &     7.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    18.8 &   \nodata &   \nodata \\
5319.81 &    60.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.9 &   \nodata &   \nodata \\
3819.67 &    63.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   $-$36.0 &   $-$16.8 \\
3907.11 &    63.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    $-$9.0 \\
4129.70 &    63.1 &   $-$12.0 &   \nodata &   \nodata &    $-$5.0 &   $-$15.0 &   $-$10.0 &   \nodata &   \nodata &   $-$10.0 &    $-$9.0 \\
4057.81 &    82.0 &   $-$syn &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  \nodata &   \nodata \\

\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}

\clearpage


\begin{deluxetable}{l l  rrrrr}
% \tablenum{1}
% \tabletypesize{\footnotesize}
% \tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Equivalent Widths, Last Five Stars
\label{table_eqw11} }
\tablehead{
\colhead{$\lambda$} & \colhead{Elem\tablenotemark{a}} & \colhead{W$_{\lambda}$} &
    \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} & \colhead{W$_{\lambda}$} \\
\colhead{(\AA)} & \colhead{ } & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
     \colhead{(m\AA)} & \colhead{(m\AA)}  \\
\colhead{ } & \colhead{} & \colhead{BS16467} & \colhead{BS16545} & \colhead{BS16550} & 
   \colhead{BS16945} & \colhead{LP0831}  \\
\colhead{ } & \colhead{ } & \colhead{-062} & \colhead{-089} & \colhead{-087} &
     \colhead{-054} & \colhead{-0700}  
}
\startdata


% 107  HE16467$-$062  first 4 all BS
% 108  HE16545$-$089
% 109  HE16550$-$087
% 110  HE16945$-$054
% 111  HE0831$-$0700  LP
5889.95 &    11.0 &    50.1 &   \nodata &   111.3 &   \nodata &   \nodata  \\
5895.92 &    11.0 &    27.8 &   \nodata &    86.6 &   \nodata &   \nodata  \\
3829.36 &    12.0 &    81.8 &   \nodata &   139.0 &   \nodata &   \nodata  \\
4057.52 &    12.0 &   \nodata &   \nodata &    11.7 &    22.8 &     8.4  \\
4167.28 &    12.0 &     6.8 &   \nodata &    21.2 &    31.8 &    11.2  \\
4703.00 &    12.0 &   \nodata &   \nodata &    33.3 &    55.4 &    22.8  \\
5172.70 &    12.0 &    92.7 &    69.2 &   155.5 &   158.4 &   111.8  \\
5183.62 &    12.0 &   105.2 &    80.4 &   169.9 &   175.6 &   130.7  \\
5528.40 &    12.0 &   \nodata &   \nodata &    34.8 &   \nodata &   \nodata  \\
3944.01 &    13.0 &    34.2 &    14.0 &    94.4 &    75.5 &    35.8  \\
3961.52 &    13.0 &    37.1 &    19.6 &   104.1 &    76.1 &    62.3  \\
3905.53 &    14.0 &    93.4 &    36.4 &   143.9 &   125.6 &    79.3  \\
4226.74 &    20.0 &    98.8 &    79.8 &   139.5 &   149.4 &    85.3  \\
4289.37 &    20.0 &   \nodata &   \nodata &    12.6 &    32.8 &   \nodata  \\
4302.54 &    20.0 &    12.0 &     8.4 &    36.6 &    60.9 &    15.3  \\
4318.66 &    20.0 &   \nodata &   \nodata &    17.3 &    34.2 &   \nodata  \\
4425.44 &    20.0 &   \nodata &   \nodata &    13.9 &    25.1 &   \nodata  \\
4435.69 &    20.0 &   \nodata &   \nodata &    10.5 &    21.7 &   \nodata  \\
4454.79 &    20.0 &    17.2 &    13.0 &    39.9 &    53.4 &    18.0  \\
5588.75 &    20.0 &   \nodata &   \nodata &    14.5 &   \nodata &   \nodata  \\
5594.46 &    20.0 &   \nodata &   \nodata &     9.8 &   \nodata &   \nodata  \\
5857.45 &    20.0 &   \nodata &   \nodata &     5.2 &   \nodata &   \nodata  \\
3736.90 &    20.1 &    70.8 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4246.82 &    21.1 &    43.3 &    12.6 &    95.6 &    69.5 &    34.4  \\
4314.08 &    21.1 &    13.4 &   \nodata &    60.8 &    37.7 &    12.0  \\
4320.73 &    21.1 &    11.1 &   \nodata &    47.4 &    31.5 &     7.0  \\
4670.41 &    21.1 &   \nodata &   \nodata &     6.5 &   \nodata &   \nodata  \\
5526.79 &    21.1 &   \nodata &   \nodata &     8.6 &   \nodata &   \nodata  \\
3924.53 &    22.0 &   \nodata &   \nodata &     5.7 &   \nodata &   \nodata  \\
3958.22 &    22.0 &   \nodata &   \nodata &    45.8 &    25.3 &    $-$4.9  \\
3998.64 &    22.0 &     9.6 &   \nodata &   \nodata &    24.4 &   $-$13.0  \\
4512.74 &    22.0 &   \nodata &   \nodata &     2.4 &   \nodata &   \nodata  \\
4533.25 &    22.0 &   \nodata &   \nodata &    15.3 &   \nodata &    $-$7.0  \\
4981.74 &    22.0 &     4.9 &   \nodata &    17.4 &   \nodata &   \nodata  \\
4999.51 &    22.0 &   \nodata &   \nodata &    10.6 &    15.6 &   \nodata  \\
5039.96 &    22.0 &   \nodata &   \nodata &     5.1 &   \nodata &   \nodata  \\
5173.75 &    22.0 &   \nodata &   \nodata &     5.5 &   \nodata &   \nodata  \\
5210.39 &    22.0 &   \nodata &   \nodata &     8.6 &   \nodata &   \nodata  \\
3900.54 &    22.1 &    41.6 &    25.2 &    89.7 &    76.3 &    30.1  \\
3987.61 &    22.1 &   \nodata &   \nodata &    13.6 &    11.7 &   \nodata  \\
4012.39 &    22.1 &    20.3 &   \nodata &    62.2 &    42.8 &     6.0  \\
4028.35 &    22.1 &   \nodata &   \nodata &    13.4 &    24.0 &   \nodata  \\
4300.05 &    22.1 &    30.9 &    12.0 &    75.1 &    74.9 &    23.4  \\
4301.93 &    22.1 &    10.3 &   \nodata &    46.9 &    38.5 &     8.0  \\
4312.86 &    22.1 &     8.5 &   \nodata &    50.0 &    45.7 &     6.0  \\
4395.03 &    22.1 &    39.5 &    20.0 &    84.8 &    78.8 &    25.6  \\
4399.77 &    22.1 &    12.1 &   \nodata &    41.8 &    34.5 &   \nodata  \\
4417.72 &    22.1 &    12.1 &   \nodata &    48.7 &    43.8 &   \nodata  \\
4443.81 &    22.1 &    39.9 &    18.2 &    81.7 &    72.4 &    16.3  \\
4468.51 &    22.1 &    31.2 &    16.8 &    81.0 &    75.8 &    22.1  \\
4501.28 &    22.1 &    31.9 &    15.0 &    78.2 &    64.9 &    21.9  \\
4533.97 &    22.1 &    24.8 &    11.2 &    78.4 &    68.7 &    18.2  \\
4563.77 &    22.1 &    24.7 &   \nodata &    67.5 &    60.8 &    14.6  \\
4571.98 &    22.1 &    19.7 &    11.2 &    65.4 &    63.2 &    28.0  \\
4589.95 &    22.1 &   \nodata &   \nodata &    23.7 &    24.0 &   \nodata  \\
4657.20 &    22.1 &   \nodata &   \nodata &     5.3 &   \nodata &   \nodata  \\
4708.67 &    22.1 &   \nodata &   \nodata &     6.9 &   \nodata &   \nodata  \\
4798.54 &    22.1 &   \nodata &   \nodata &   \nodata &    12.8 &   \nodata  \\
5185.91 &    22.1 &   \nodata &   \nodata &     8.3 &    16.0 &   \nodata  \\
5336.79 &    22.1 &   \nodata &   \nodata &     9.6 &   \nodata &   \nodata  \\
3545.19 &    23.1 &    11.6 &   \nodata &    24.5 &   \nodata &   \nodata  \\
3592.03 &    23.1 &     8.2 &   \nodata &    21.0 &   \nodata &   \nodata  \\
4254.33 &    24.0 &    30.6 &    14.0 &    70.9 &    63.7 &    24.6  \\
4274.79 &    24.0 &    22.5 &     9.8 &    63.8 &    66.8 &    18.2  \\
4289.72 &    24.0 &    20.0 &     7.0 &    60.3 &    57.9 &    22.7  \\
4652.17 &    24.0 &   \nodata &   \nodata &     3.8 &   \nodata &   \nodata  \\
5206.04 &    24.0 &     6.2 &   \nodata &    38.4 &    38.8 &     7.0  \\
5208.43 &    24.0 &    12.8 &   \nodata &    43.0 &   \nodata &   \nodata  \\
5409.80 &    24.0 &   \nodata &   \nodata &    10.6 &   \nodata &   \nodata  \\
4030.75 &    25.0 &    17.4 &    $-$7.0 &    65.0 &    72.2 &    10.9  \\
4033.06 &    25.0 &    14.4 &   \nodata &    53.4 &    44.3 &     8.4  \\
3441.99 &    25.1 &    32.0 &   \nodata &    61.2 &   \nodata &   \nodata  \\
3460.32 &    25.1 &    20.4 &   \nodata &    52.7 &   \nodata &   \nodata  \\
3488.68 &    25.1 &    13.0 &   \nodata &    34.3 &   \nodata &   \nodata  \\
3865.52 &    26.0 &    66.2 &    24.7 &   110.6 &    83.8 &    53.3  \\
3895.67 &    26.0 &    78.6 &   \nodata &   133.7 &    95.9 &    57.9  \\
3899.72 &    26.0 &    84.6 &    38.9 &   135.6 &    94.2 &    61.0  \\
3902.96 &    26.0 &    56.1 &   \nodata &    98.9 &    82.8 &    49.2  \\
3906.49 &    26.0 &    60.7 &   \nodata &   112.0 &    72.7 &    39.9  \\
3916.74 &    26.0 &   \nodata &   \nodata &    10.5 &    17.4 &   \nodata  \\
3920.27 &    26.0 &   \nodata &    27.8 &   129.8 &    90.5 &    58.1  \\
3922.92 &    26.0 &    85.6 &    47.8 &   135.2 &    90.8 &    65.3  \\
3930.31 &    26.0 &   \nodata &    44.9 &   \nodata &   \nodata &    61.7  \\
3949.96 &    26.0 &     8.6 &   \nodata &    24.6 &    26.5 &   \nodata  \\
4005.24 &    26.0 &    56.7 &   \nodata &    95.8 &    80.8 &   \nodata  \\
4045.81 &    26.0 &    89.4 &    65.5 &   134.9 &   136.2 &    86.9  \\
4063.59 &    26.0 &   \nodata &    50.0 &   \nodata &   108.1 &    73.6  \\
4071.74 &    26.0 &   \nodata &    41.3 &   \nodata &    94.4 &    69.1  \\
4118.55 &    26.0 &   \nodata &   \nodata &    18.4 &    42.1 &     8.0  \\
4132.06 &    26.0 &    48.7 &    21.0 &    91.8 &    83.2 &    42.5  \\
4143.87 &    26.0 &    60.2 &    21.0 &   101.4 &    86.5 &    49.8  \\
4147.67 &    26.0 &     6.4 &   \nodata &    33.3 &    26.9 &   \nodata  \\
4172.76 &    26.0 &   \nodata &   \nodata &    22.0 &    11.4 &   \nodata  \\
4174.92 &    26.0 &   \nodata &   \nodata &    26.5 &     8.0 &   \nodata  \\
4181.75 &    26.0 &    14.4 &   \nodata &    26.1 &    43.1 &    14.0  \\
4187.05 &    26.0 &    14.4 &   \nodata &    48.2 &    43.6 &    21.9  \\
4187.81 &    26.0 &    20.0 &   \nodata &    49.9 &    46.5 &   \nodata  \\
4199.10 &    26.0 &    16.3 &   \nodata &    40.0 &    51.6 &    20.5  \\
4202.04 &    26.0 &    59.5 &    22.3 &    98.4 &    85.5 &    45.4  \\
4216.19 &    26.0 &    20.1 &   \nodata &    75.3 &    33.1 &   \nodata  \\
4222.22 &    26.0 &     7.8 &   \nodata &    27.8 &    31.4 &   \nodata  \\
4227.44 &    26.0 &    11.2 &   \nodata &    37.6 &    55.5 &    14.4  \\
4233.61 &    26.0 &    14.3 &   \nodata &    44.2 &    45.0 &    17.6  \\
4235.95 &    26.0 &    39.4 &    11.2 &    57.3 &    65.8 &    28.5  \\
4250.13 &    26.0 &    20.6 &   \nodata &    52.0 &    58.7 &    19.6  \\
4250.80 &    26.0 &    49.4 &    20.4 &   101.9 &    74.4 &    42.0  \\
4260.49 &    26.0 &    41.6 &    18.2 &    80.5 &    76.8 &    40.0  \\
4271.16 &    26.0 &    18.1 &   \nodata &    59.7 &    55.9 &    22.4  \\
4271.77 &    26.0 &    74.4 &    45.8 &   122.6 &    96.3 &    68.9  \\
4282.41 &    26.0 &    20.0 &   \nodata &    47.0 &    51.6 &    22.6  \\
4294.14 &    26.0 &    46.3 &   \nodata &   \nodata &    81.4 &    34.8  \\
4299.25 &    26.0 &    20.4 &   \nodata &    62.3 &    71.3 &    21.9  \\
4307.91 &    26.0 &    84.2 &    53.3 &   129.4 &   \nodata &   \nodata  \\
4325.77 &    26.0 &    72.8 &    41.2 &   119.4 &   103.2 &    67.1  \\
4337.05 &    26.0 &    25.5 &   \nodata &    48.0 &   \nodata &   \nodata  \\
4375.94 &    26.0 &    30.8 &   \nodata &    96.2 &    49.7 &   \nodata  \\
4383.56 &    26.0 &    86.1 &    62.5 &   137.0 &   122.4 &    81.6  \\
4404.76 &    26.0 &    72.9 &    46.9 &   117.4 &   102.2 &    67.4  \\
4415.13 &    26.0 &    58.5 &    14.6 &    96.5 &    88.3 &    47.4  \\
4427.32 &    26.0 &    30.5 &   \nodata &    91.4 &    52.4 &    14.4  \\
4430.62 &    26.0 &   \nodata &   \nodata &    12.3 &    14.7 &   \nodata  \\
4442.35 &    26.0 &     8.5 &   \nodata &    29.4 &    39.6 &   \nodata  \\
4447.73 &    26.0 &   \nodata &   \nodata &    24.4 &    29.7 &   \nodata  \\
4459.14 &    26.0 &     5.2 &   \nodata &   \nodata &    40.1 &   \nodata  \\
4461.66 &    26.0 &    26.6 &   \nodata &    78.4 &    41.7 &   \nodata  \\
4489.75 &    26.0 &   \nodata &   \nodata &    32.6 &    10.4 &   \nodata  \\
4494.57 &    26.0 &    10.9 &   \nodata &    35.9 &    30.9 &   \nodata  \\
4531.16 &    26.0 &   \nodata &   \nodata &    33.0 &    23.0 &   \nodata  \\
4592.66 &    26.0 &   \nodata &   \nodata &    17.7 &    12.0 &   \nodata  \\
4602.95 &    26.0 &   \nodata &   \nodata &    27.8 &    21.6 &   \nodata  \\
4871.33 &    26.0 &    18.7 &   \nodata &    31.9 &    44.1 &   \nodata  \\
4872.14 &    26.0 &     4.6 &   \nodata &    23.2 &    32.8 &   \nodata  \\
4891.50 &    26.0 &    23.4 &   \nodata &    44.9 &    55.4 &    16.8  \\
4919.00 &    26.0 &     8.5 &   \nodata &    32.7 &   \nodata &    11.2  \\
4920.51 &    26.0 &    19.9 &   \nodata &    56.3 &    60.8 &    22.1  \\
4957.61 &    26.0 &   \nodata &   \nodata &    65.9 &    74.4 &    36.3  \\
5166.28 &    26.0 &   \nodata &   \nodata &    31.2 &   \nodata &   \nodata  \\
5171.61 &    26.0 &    13.0 &   \nodata &    57.3 &    49.1 &   \nodata  \\
5192.35 &    26.0 &   \nodata &   \nodata &    21.4 &   \nodata &     4.5  \\
5194.95 &    26.0 &     7.8 &   \nodata &    34.4 &   \nodata &   \nodata  \\
5198.72 &    26.0 &   \nodata &   \nodata &     5.8 &   \nodata &   \nodata  \\
5216.28 &    26.0 &   \nodata &   \nodata &    30.7 &    16.0 &   \nodata  \\
5227.19 &    26.0 &    34.6 &   \nodata &   \nodata &   \nodata &    24.7  \\
5232.95 &    26.0 &    16.4 &   \nodata &    41.5 &    49.6 &    19.0  \\
5269.55 &    26.0 &    76.6 &    16.8 &   130.3 &    94.9 &    51.3  \\
5324.19 &    26.0 &     6.8 &   \nodata &    24.3 &    41.8 &   \nodata  \\
5393.18 &    26.0 &   \nodata &   \nodata &     7.5 &   \nodata &   \nodata  \\
5405.79 &    26.0 &    38.8 &   \nodata &    95.7 &   \nodata &   \nodata  \\
5415.21 &    26.0 &   \nodata &   \nodata &    10.9 &   \nodata &   \nodata  \\
5424.08 &    26.0 &   \nodata &   \nodata &    11.6 &   \nodata &   \nodata  \\
5434.53 &    26.0 &    21.7 &   \nodata &    80.6 &   \nodata &   \nodata  \\
5497.52 &    26.0 &   \nodata &   \nodata &    34.9 &   \nodata &   \nodata  \\
5501.46 &    26.0 &   \nodata &   \nodata &    29.2 &   \nodata &   \nodata  \\
5506.79 &    26.0 &     6.8 &   \nodata &    38.9 &   \nodata &   \nodata  \\
5569.62 &    26.0 &   \nodata &   \nodata &     7.6 &   \nodata &   \nodata  \\
5572.84 &    26.0 &   \nodata &   \nodata &    13.9 &   \nodata &   \nodata  \\
5576.09 &    26.0 &   \nodata &   \nodata &     3.7 &   \nodata &   \nodata  \\
5586.76 &    26.0 &   \nodata &   \nodata &    19.0 &   \nodata &   \nodata  \\
5624.54 &    26.0 &   \nodata &   \nodata &     4.8 &   \nodata &   \nodata  \\
3255.90 &    26.1 &    54.2 &   \nodata &   117.9 &   \nodata &   \nodata  \\
3277.36 &    26.1 &    58.6 &   \nodata &   110.0 &   \nodata &   \nodata  \\
3281.30 &    26.1 &    45.0 &   \nodata &    98.0 &   \nodata &   \nodata  \\
4178.86 &    26.1 &     5.1 &   \nodata &    21.1 &    21.2 &   \nodata  \\
4233.17 &    26.1 &    17.8 &     8.4 &    53.2 &    48.4 &    13.4  \\
4416.82 &    26.1 &   \nodata &   \nodata &    11.0 &    17.7 &   \nodata  \\
4491.40 &    26.1 &   \nodata &   \nodata &     8.3 &    12.8 &   \nodata  \\
4508.30 &    26.1 &   \nodata &   \nodata &    17.2 &    20.5 &   \nodata  \\
4555.89 &    26.1 &   \nodata &   \nodata &    18.1 &    26.6 &     7.0  \\
4576.34 &    26.1 &   \nodata &   \nodata &     4.3 &   \nodata &   \nodata  \\
4583.84 &    26.1 &     8.6 &   \nodata &    41.3 &    48.4 &    11.9  \\
4923.93 &    26.1 &    17.7 &   \nodata &    63.7 &    58.8 &    16.8  \\
5018.45 &    26.1 &    24.6 &    12.6 &    72.3 &    68.5 &    28.3  \\
5197.58 &    26.1 &   \nodata &   \nodata &    15.0 &    16.0 &   \nodata  \\
5234.63 &    26.1 &   \nodata &   \nodata &    11.1 &   \nodata &   \nodata  \\
3842.05 &    27.0 &   \nodata &   \nodata &    18.5 &    16.0 &   \nodata  \\
3845.46 &    27.0 &    25.6 &    $-$8.0 &    48.6 &    41.9 &    14.0  \\
3873.11 &    27.0 &    43.9 &    $-$7.0 &    77.0 &    47.0 &    14.0  \\
4121.31 &    27.0 &    25.3 &   \nodata &    42.5 &    20.2 &    14.9  \\
3807.15 &    28.0 &    49.0 &   \nodata &    79.8 &   \nodata &   \nodata  \\
3858.30 &    28.0 &    60.8 &    22.4 &    88.4 &    69.4 &    31.9  \\
4401.55 &    28.0 &   \nodata &   \nodata &   \nodata &    11.0 &   \nodata  \\
3247.53 &    29.0 &    30.8 &   \nodata &    99.0 &   \nodata &   \nodata  \\
3273.95 &    29.0 &    20.0 &   \nodata &    63.9 &   \nodata &   \nodata  \\
4722.16 &    30.0 &    $-$5.0 &   \nodata &     6.6 &   \nodata &   \nodata  \\
4810.54 &    30.0 &    $-$5.0 &   \nodata &     9.4 &   \nodata &   \nodata  \\
4077.71 &    38.1 &   \nodata &    36.6 &   \nodata &    93.1 &     5.4  \\
4215.52 &    38.1 &     5.2 &    20.6 &   153.2 &    84.9 &   \nodata  \\
3774.33 &    39.1 &   \nodata &   \nodata &    68.4 &   \nodata &   \nodata  \\
3788.70 &    39.1 &   \nodata &   \nodata &    60.3 &   \nodata &   \nodata  \\
3818.34 &    39.1 &   \nodata &   \nodata &    22.0 &   \nodata &   \nodata  \\
3832.89 &    39.1 &   \nodata &   \nodata &    42.2 &   \nodata &   \nodata  \\
3950.36 &    39.1 &   \nodata &   \nodata &    39.8 &   \nodata &   \nodata  \\
4398.01 &    39.1 &   \nodata &   \nodata &    21.2 &   \nodata &   \nodata  \\
4883.69 &    39.1 &   \nodata &   \nodata &    14.7 &   \nodata &   \nodata  \\
5205.73 &    39.1 &   \nodata &   \nodata &     6.5 &   \nodata &   \nodata  \\
3836.77 &    40.1 &   \nodata &   \nodata &    36.9 &   \nodata &   \nodata  \\
4161.21 &    40.1 &   \nodata &   \nodata &    17.5 &   \nodata &   \nodata  \\
4208.99 &    40.1 &   \nodata &   \nodata &    19.5 &   \nodata &   \nodata  \\
4496.97 &    40.1 &   \nodata &   \nodata &    15.4 &   \nodata &   \nodata  \\
4554.04 &    56.1 &    $-$4.3 &    $-$7.0 &    49.4 &    57.9 &    $-$3.0  \\
4934.16 &    56.1 &    $-$5.0 &    $-$7.0 &   \nodata &    47.2 &   \nodata  \\
4232.38 &    60.1 &   \nodata &   \nodata &   \nodata &   $-$11.0 &   \nodata  \\
3819.67 &    63.1 &   \nodata &   \nodata &   \nodata &   $-$16.0 &   \nodata  \\
4129.70 &    63.1 &   \nodata &   \nodata &    $-$6.0 &   $-$10.0 &    $-$4.0  \\

\enddata
\tablenotetext{b}{Element code: atomic number + (ionization stage/10),
  i.e. 26.0 = Fe~I, 26.1 = Fe~II.}
\tablenotetext{b}{Negative W$_{\lambda}$ denote upper limits.}
\end{deluxetable}



\end{document}



